Optimal sub-Gaussian variance proxy for 3-mass distributions

We investigate the problem of characterizing the optimal variance proxy for sub-Gaussian random variables,whose moment-generating function exhibits bounded growth at infinity. We apply a general characterization method to discrete random variables with equally spaced atoms. We thoroughly study 3-mass distributions, thereby generalizing the well-studied Bernoulli case. We also prove that the discrete uniform distribution over $N$ points is strictly sub-Gaussian. Finally, we provide an open-source Python package that combines analytical and numerical approaches to compute optimal sub-Gaussian variance proxies across a wide range of distributions.

==> g_plot_p1p2.tex <==
% Couleurs
\definecolor{color1}{RGB}{51,51,204}
\definecolor{color2}{RGB}{102,102,230}
\definecolor{color3}{RGB}{153,153,255}
\definecolor{color4}{RGB}{204,102,204}
\definecolor{color5}{RGB}{255,153,0}
\definecolor{color6}{RGB}{255,102,0}
\definecolor{color7}{RGB}{204,51,51}
\definecolor{color8}{RGB}{153,0,0}


\pgfplotstableread[col sep=comma]{lambda,sigma2_0.3656_convex,sigma2_0.3660,sigma2_0.3663,sigma2_0.3667,sigma2_0.3670,sigma2_0.3670_special,sigma2_0.3674,sigma2_0.3677_near_var
-1,-0.000500096474213757,-0.000324670937405847,-0.000149245400597825,2.61801362101133e-05,0.000201605673018024,0.000206774681950017,0.000377031209826018,0.000552456746633984
-0.998298298298298,-0.000500472306588021,-0.000325643305653836,-0.00015081430471954,2.4014696214672e-05,0.000198843697148829,0.000203995128826587,0.000373672698083097,0.000548501699017337
-0.996596596596597,-0.000500825776925271,-0.000326592295874242,-0.000152358814823131,2.18746662279251e-05,0.000196108147278926,0.000201242031639168,0.000370341628330037,0.000544575109381093
-0.994894894894895,-0.000501157046017081,-0.000327518068858668,-0.000153879091700143,1.97598854582981e-05,0.000193398862616712,0.000198515229596158,0.000367037839775208,0.000540676816933705
-0.993193193193193,-0.000501466274096474,-0.000328420784840078,-0.000155375295583571,1.76701936728529e-05,0.000190715682929249,0.000195814562464591,0.0003637611721857,0.000536806661442152
-0.991491491491492,-0.000501753620839387,-0.00032930060349444,-0.000156847586149408,1.56054311955395e-05,0.000188058448540487,0.000193139870568446,0.000360511465885491,0.000532964483230466
-0.98978978978979,-0.000502019245365082,-0.00033015768394104,-0.000158296122516888,1.35654389071815e-05,0.000185427000331223,0.000190490994788517,0.00035728856175532,0.000529150123179417
-0.988088088088088,-0.000502263306237413,-0.000330992184743681,-0.000159721063249865,1.15500582438671e-05,0.000182821179737572,0.000187867776560949,0.000354092301231387,0.000525363422725147
-0.986386386386386,-0.000502485961465113,-0.000331804263911176,-0.0001611225663571,9.55913119686513e-06,0.00018024082875083,0.000185270057876982,0.000350922526304878,0.000521604223858871
-0.984684684684685,-0.00050268736850384,-0.000332594078899073,-0.000162500789294195,7.59250031059922e-06,0.000177685789915366,0.000182697681280986,0.000347779079520216,0.000517872369125039
-0.982982982982983,-0.000502867684255504,-0.000333361786609337,-0.000163855888963088,5.65000868307797e-06,0.000175155906329216,0.00018015048987105,0.000344661803975466,0.000514167701621659
-0.981281281281281,-0.000503027065069883,-0.000334107543391776,-0.000165188021713586,3.7314999645488e-06,0.000172651021642628,0.000177628327297397,0.000341570543320818,0.000510490064998953
-0.97957957957958,-0.000503165666746172,-0.000334831505045555,-0.000166497343344854,1.83681835579097e-06,0.000170170980056381,0.000175131037760776,0.000338505141757081,0.000506839303457754
-0.977877877877878,-0.000503283644532518,-0.000335533826818821,-0.00016778400910504,-3.41913913154412e-08,0.000167715626322382,0.000172658466013095,0.000335465444036134,0.000503215261749887
-0.976176176176176,-0.000503381153127924,-0.000336214663410578,-0.00016904817369312,-1.88168397574628e-06,0.000165284805741572,0.00017021045735538,0.000332451295459002,0.000499617785176404
-0.974474474474474,-0.000503458346682792,-0.000336874168971227,-0.000170289991259551,-3.70581354795785e-06,0.000162878364163579,0.000167786857637173,0.000329462541875228,0.000496046719586848
-0.972772772772773,-0.00050351537879989,-0.000337512497103537,-0.000171509615407073,-5.50673371071952e-06,0.000160496147985634,0.000165387513255705,0.00032649902968207,0.000492501911378451
-0.971071071071071,-0.000503552402534496,-0.000338129800862813,-0.000172707199190991,-7.28459751928034e-06,0.000158138004152431,0.000163012271155699,0.000323560605824197,0.000488983207495963
-0.969369369369369,-0.000503569570396517,-0.000338726232758907,-0.000173882895121158,-9.03955748352003e-06,0.00015580378015409,0.000160660978827304,0.000320647117791811,0.000485490455429477
-0.967667667667668,-0.000503567034350713,-0.000339301944756606,-0.000175036855162389,-1.07717655682266e-05,0.00015349332402588,0.000158333484305703,0.00031775841362007,0.000482023503214232
-0.965965965965966,-0.000503544945817419,-0.000339857088276246,-0.00017616923073499,-1.24813731937901e-05,0.000151206484347383,0.000156029636170563,0.000314894341888639,0.000478582199429867
-0.964264264264264,-0.000503503455673598,-0.00034039181419479,-0.000177280172715899,-1.41685312370632e-05,0.000148943110241717,0.000153749283544974,0.000312054751720608,0.000475166393199444
-0.962562562562563,-0.000503442714254204,-0.000340906272847219,-0.000178369831440123,-1.58333900331098e-05,0.000146703051373875,0.000151492276093929,0.000309239492780944,0.000471775934188012
-0.960860860860861,-0.000503362871351748,-0.000341400614026016,-0.000179438356700146,-1.74760993743583e-05,0.000144486157951373,0.000149258464024915,0.000306448415277216,0.000468410672603004
-0.959159159159159,-0.000503264076218757,-0.000341874986983681,-0.000180485897748495,-1.90968085133914e-05,0.000142292280721684,0.000147047698085434,0.000303681369956843,0.000465070459191974
-0.957457457457457,-0.000503146477568009,-0.000342329540433048,-0.000181512603297948,-2.06956661629593e-05,0.00014012127097203,0.000144859829562707,0.000300938208107074,0.000461755145242118
-0.955755755755756,-0.000503010223572978,-0.000342764422547534,-0.000182518621522007,-2.22728204965356e-05,0.000137972980528908,0.000142694710283262,0.000298218781554435,0.000458464582579934
-0.954054054054054,-0.000502855461868887,-0.000343179780962419,-0.00018350410005584,-2.38284191493437e-05,0.000135847261757152,0.000140552192611845,0.000295522942663703,0.000455198623570227
-0.952352352352352,-0.000502682339554569,-0.00034357576277648,-0.000184469185998307,-2.53626092201892e-05,0.000133743967557873,0.000138432129449653,0.000292850544336046,0.000451957121114163
-0.950650650650651,-0.000502491003192024,-0.000343952514551799,-0.000185414025911435,-2.68755372711538e-05,0.000131662951369099,0.000136334374234631,0.000290201440009408,0.000448739928649716
-0.948948948948949,-0.000502281598807927,-0.000344310182314941,-0.000186338765821845,-2.83673493288311e-05,0.000129604067164155,0.000134258780940213,0.000287575483657196,0.000445546900150237
-0.947247247247247,-0.000502054271894523,-0.000344648911558235,-0.000187243551221863,-2.98381908855477e-05,0.000127567169450768,0.000132205204074046,0.000284972529787111,0.000442377890123455
-0.945545545545546,-0.000501809167410369,-0.00034496884724021,-0.000188128527069967,-3.12882068997794e-05,0.000125552113270408,0.000130173498677597,0.000282392433440623,0.000439232753610838
-0.943843843843844,-0.000501546429781771,-0.000345270133787171,-0.000188993837792459,-3.27175417978304e-05,0.00012355875419677,0.000128163520324645,0.000279835050191454,0.00043611134618611
-0.942142142142142,-0.000501266202902251,-0.00034555291509264,-0.000189839627282945,-3.4126339473306e-05,0.000121586948336305,0.00012617512512153,0.000277300236146,0.000433013523955667
-0.94044044044044,-0.000500968630135545,-0.000345817334520354,-0.00019066603890508,-3.55147432898606e-05,0.000119636552325331,0.000124208169704626,0.000274787847940605,0.000429939143555824
-0.938738738738739,-0.000500653854314179,-0.000346063534902838,-0.000191473215491414,-3.68828960800455e-05,0.000117707423331267,0.000122262511241381,0.000272297742742691,0.00042688806215406
-0.937037037037037,-0.000500322017742597,-0.000346291658544537,-0.000192261299346394,-3.82309401483344e-05,0.000115799419049725,0.00012033800742732,0.00026982977824784,0.000423860137445928
-0.935335335335335,-0.000499973262196224,-0.000346501847220904,-0.0001930304322455,-3.95590172701243e-05,0.000113912397705196,0.00011843451648702,0.000267383812680599,0.000420855227655975
-0.933633633633634,-0.000499607728923213,-0.000346694242180035,-0.000193780755436773,-4.08672686935674e-05,0.000112046218049611,0.000116551897172384,0.000264959704792844,0.000417873191536078
-0.931931931931932,-0.000499225558645525,-0.000346868984143947,-0.000194512409642258,-4.21558351406531e-05,0.000110200739360952,0.000114690008761367,0.000262557313862613,0.000414913888364246
-0.93023023023023,-0.00049882689155939,-0.000347026213308815,-0.00019522553505813,-4.34248568075279e-05,0.000108375821443019,0.00011284871105785,0.000260176499693676,0.000411977177944306
-0.928528528528529,-0.000498411867335999,-0.000347166069345886,-0.000195920271355662,-4.46744733654941e-05,0.000106571324624619,0.000111027864390503,0.000257817122614815,0.000409062920604983
-0.926826826826827,-0.000497980625123393,-0.000347288691403144,-0.000196596757682813,-4.59048239625365e-05,0.000104787109757712,0.000109227329611397,0.000255479043478016,0.00040617097719832
-0.925125125125125,-0.000497533303546099,-0.000347394218105174,-0.000197255132664137,-4.71160472231835e-05,0.000103023038217742,0.000107446968095948,0.000253162123658751,0.000403301209099732
-0.923423423423423,-0.000497070040706912,-0.000347482787554712,-0.000197895534402429,-4.83082812502283e-05,0.000101278971901972,0.00010568664174139,0.000250866225054228,0.000400453478206456
-0.921721721721722,-0.000496590974187069,-0.000347554537333053,-0.000198518100478953,-4.9481663624909e-05,9.95547732291074e-05,0.000103946212966485,0.000248591210083179,0.000397627646937251
-0.92002002002002,-0.000496096241048266,-0.000347609604501864,-0.000199122967955379,-5.06363314089486e-05,9.78503051374535e-05,0.000102225544709511,0.000246336941683911,0.000394823578230369
-0.918318318318318,-0.000495585977832461,-0.000347648125603103,-0.000199710273373635,-5.177242114425e-05,9.61654310851073e-05,0.000100524500428537,0.000244103283314548,0.000392041135543933
-0.916616616616617,-0.000495060320562984,-0.000347670236660103,-0.00020028015275711,-5.28900688542e-05,9.45000150486819e-05,9.88429441002026e-05,0.000241890098951647,0.000389280182854584
-0.914914914914915,-0.000494519404745736,-0.000347676073178732,-0.000200832741611673,-5.39894100446692e-05,9.28539215223345e-05,9.71807402186387e-05,0.000239697253089366,0.000386540584656397
-0.913213213213213,-0.000493963365370359,-0.00034766577014872,-0.000201368174926969,-5.50705797053019e-05,9.12270155163375e-05,9.55377537942004e-05,0.00023752461073806,0.000383822205959755
-0.911511511511512,-0.00049339233690994,-0.000347639462043067,-0.000201886587176112,-5.61337123092115e-05,8.96191625576886e-05,9.39138503537745e-05,0.000235372037424617,0.000381124912291544
-0.90980980980981,-0.000492806453323141,-0.000347597282820467,-0.000202388112317708,-5.71789418150059e-05,8.80302286876689e-05,9.23088959386975e-05,0.000233239399190427,0.000378448569693129
-0.908108108108108,-0.000492205848054761,-0.000347539365925714,-0.000202872883796584,-5.82064016675099e-05,8.6460080461509e-05,9.07227571042279e-05,0.000231126562590639,0.000375793044719713
-0.906406406406406,-0.000491590654036228,-0.000347465844290268,-0.000203341034544197,-5.92162247982086e-05,8.49085849477793e-05,8.91553009188806e-05,0.000229033394693823,0.000373158204439838
-0.904704704704705,-0.000490961003686688,-0.000347376850333217,-0.000203792696979635,-6.02085436261363e-05,8.33756097273347e-05,8.76063949635103e-05,0.000226959763080889,0.000370543916434415
-0.903003003003003,-0.000490317028914458,-0.000347272515962907,-0.000204228003011273,-6.11834900596936e-05,8.18610228918576e-05,8.6075907329855e-05,0.000224905535843464,0.000367950048795071
-0.901301301301301,-0.000489658861116862,-0.000347152972576689,-0.000204647084036405,-6.21411954962042e-05,8.03646930439966e-05,8.45637066205079e-05,0.000222870581584253,0.000365376470124482
-0.8995995995996,-0.000488986631181978,-0.000347018351062586,-0.000205050070943111,-6.30817908236908e-05,7.88864892957014e-05,8.30696619474741e-05,0.000220854769415177,0.000362823049534597
-0.897897897897898,-0.000488300469489569,-0.000346868781800416,-0.000205437094111152,-6.40054064219714e-05,7.74262812672094e-05,8.15936429309355e-05,0.000218857968956446,0.000360289656645654
-0.896196196196196,-0.000487600505910915,-0.000346704394661404,-0.00020580828341181,-6.49121721622709e-05,7.59839390872125e-05,8.01355196996395e-05,0.000216880050336807,0.000357776161586346
-0.894494494494494,-0.000486886869811201,-0.00034652531901079,-0.000206163768210296,-6.58022174098577e-05,7.45593333905809e-05,7.86951628883731e-05,0.000214920884191047,0.000355282434991513
-0.892792792792793,-0.000486159690049087,-0.000346331683707207,-0.000206503677365216,-6.66756710233085e-05,7.31523353185992e-05,7.72724436385042e-05,0.000212980341660562,0.000352808348002498
-0.891091091091091,-0.00048541909497854,-0.000346123617104593,-0.000206828139230564,-6.75326613566174e-05,7.1762816517329e-05,7.58672335960386e-05,0.000211058294391331,0.000350353772265333
-0.889389389389389,-0.000484665212449276,-0.000345901247052721,-0.000207137281656083,-6.83733162595013e-05,7.03906491370532e-05,7.44794049112874e-05,0.000209154614533663,0.000347918579930273
-0.887687687687688,-0.000483898169807775,-0.000345664700898043,-0.0002074312319882,-6.91977630784407e-05,6.90357058312913e-05,7.31088302377697e-05,0.000207269174741079,0.000345502643650866
-0.885985985985986,-0.000483118093897922,-0.000345414105484443,-0.000207710117070881,-7.00061286573739e-05,6.76978597561328e-05,7.17553827315753e-05,0.000205401848169667,0.000343105836583202
-0.884284284284284,-0.000482325111062415,-0.000345149587154592,-0.000207974063246713,-7.07985393388899e-05,6.63769845689055e-05,7.04189360500596e-05,0.000203552508476784,0.000340728032384635
-0.882582582582583,-0.000481519347143147,-0.000344871271750466,-0.000208223196357701,-7.15751209649923e-05,6.50729544277168e-05,6.90993643512466e-05,0.000201721029820454,0.00033836910521319
-0.880880880880881,-0.000480700927482702,-0.000344579284614566,-0.000208457641746346,-7.23359988781813e-05,6.37856439899553e-05,6.77965422926086e-05,0.000199907286858175,0.00033602892972634
-0.879179179179179,-0.000479869976924452,-0.00034427375059029,-0.000208677524256046,-7.30812979218842e-05,6.25149284122772e-05,6.65103450307458e-05,0.000198111154746522,0.000333707381080711
-0.877477477477478,-0.000479026619813847,-0.000343954794023119,-0.00020888296823228,-7.38111424414961e-05,6.12606833492318e-05,6.52406482202356e-05,0.000196332509140043,0.000331404334930854
-0.875775775775776,-0.000478170979999359,-0.000343622538761468,-0.000209074097523465,-7.45256562855456e-05,6.00227849523738e-05,6.39873280126324e-05,0.000194571226190321,0.000329119667428268
-0.874074074074074,-0.000477303180833805,-0.00034327710815818,-0.000209251035482472,-7.52249628068191e-05,5.88011098688057e-05,6.2750261055039e-05,0.000192827182544514,0.000326853255220166
-0.872372372372372,-0.000476423345173949,-0.000342918625070021,-0.00020941390496601,-7.5909184862083e-05,5.75955352418445e-05,6.15293244907722e-05,0.000191100255345827,0.000324604975449783
-0.870670670670671,-0.000475531595383077,-0.000342547211860306,-0.000209562828337451,-7.65784448146511e-05,5.64059387081484e-05,6.03243959564626e-05,0.000189390322230976,0.000322374705753803
-0.868968968968969,-0.000474628053330095,-0.000342162990397882,-0.000209697927465585,-7.72328645333442e-05,5.52321983988413e-05,5.91353535832895e-05,0.000187697261331138,0.000320162324263379
-0.867267267267267,-0.000473712840392326,-0.000341766082060102,-0.000209819323727822,-7.78725653955981e-05,5.40741929365984e-05,5.79620759938726e-05,0.000186020951268878,0.00031796770960113
-0.865565565565566,-0.000472786077454337,-0.000341356607731561,-0.0002099271380087,-7.84976682859234e-05,5.29318014368535e-05,5.68044423036734e-05,0.000184361271159686,0.000315790740882491
-0.863863863863864,-0.0004718478849111,-0.000340934687807201,-0.000210021490703219,-7.91082935992921e-05,5.1804903504607e-05,5.56623321176647e-05,0.000182718100608562,0.000313631297712516
-0.862162162162162,-0.000470898382666826,-0.000340500442191208,-0.000210102501715534,-7.97045612399155e-05,5.06933792356751e-05,5.45356255317458e-05,0.000181091319711349,0.000311489260186995
-0.86046046046046,-0.000469937690136535,-0.000340053990298683,-0.000210170290460721,-8.02865906228412e-05,4.95971092150382e-05,5.34242031307586e-05,0.000179480809052973,0.00030936450889088
-0.858758758758759,-0.00046896592624833,-0.00033959545105762,-0.000210224975866855,-8.08545006761169e-05,4.8515974514593e-05,5.23279459867104e-05,0.000177886449705358,0.000307256924896096
-0.857057057057057,-0.000467983209441664,-0.000339124942907554,-0.000210266676373361,-8.14084098392509e-05,4.74498566948589e-05,5.12467356601209e-05,0.000176308123229024,0.00030516638976319
-0.855355355355355,-0.000466989657670697,-0.000338642583802617,-0.000210295509934455,-8.19484360663481e-05,4.63986378017311e-05,5.01804541968298e-05,0.000174745711669866,0.000303092785537973
-0.853653653653654,-0.000465985388403353,-0.000338148491210735,-0.000210311594018034,-8.24746968254159e-05,4.53622003672022e-05,4.91289841288572e-05,0.000173199097559903,0.000301035994752549
-0.851951951951952,-0.000464970518623417,-0.000337642782115691,-0.000210315045607881,-8.29873091001271e-05,4.43404274075992e-05,4.80922084725027e-05,0.000171668163915381,0.000298995900423135
-0.85025025025025,-0.000463945164831114,-0.00033712557301771,-0.000210305981204223,-8.34863893908189e-05,4.33332024225852e-05,4.70700107274846e-05,0.000170152794236045,0.000296972386049477
-0.848548548548549,-0.000462909443043155,-0.000336596979933532,-0.000210284516823797,-8.39720537141458e-05,4.23404093955054e-05,4.60622748770928e-05,0.000168652872505212,0.000294965335614891
-0.846846846846847,-0.000461863468795273,-0.000336057118398833,-0.00021025076800231,-8.4444417605814e-05,4.13619327906262e-05,4.5068885385649e-05,0.00016716828318715,0.000292974633583645
-0.845145145145145,-0.000460807357141407,-0.000335506103467581,-0.000210204849793671,-8.49035961198175e-05,4.03976575540088e-05,4.40897271991592e-05,0.000165698911227891,0.000291000164901772
-0.843443443443443,-0.000459741222655935,-0.000334944049714153,-0.000210146876772316,-8.53497038305062e-05,3.94474691112756e-05,4.31246857432455e-05,0.000164244642053113,0.000289041814994923
-0.841741741741742,-0.000458665179433188,-0.000334371071232908,-0.000210076963032518,-8.57828548322115e-05,3.85112533680676e-05,4.21736469236045e-05,0.00016280536156843,0.000287099469768765
-0.84004004004004,-0.000457579341089739,-0.000333787281640366,-0.000209995222190909,-8.62031627415077e-05,3.75888967078658e-05,4.12364971236617e-05,0.000161380956157295,0.000285173015606696
-0.838338338338338,-0.000456483820764339,-0.000333192794075329,-0.000209901767386236,-8.66107406971711e-05,3.66802859918386e-05,4.03131232046411e-05,0.000159971312680932,0.000283262339369997
-0.836636636636637,-0.00045537873111931,-0.000332587721200067,-0.000209796711280741,-8.700570136147e-05,3.57853085577731e-05,3.94034125042741e-05,0.000158576318477072,0.000281367328396342
-0.834934934934935,-0.000454264184341205,-0.000331972175201159,-0.000209680166061058,-8.73881569210117e-05,3.49038522190065e-05,3.85072528359259e-05,0.000157195861359108,0.000279487870499154
-0.833233233233233,-0.000453140292141468,-0.000331346267790078,-0.000209552243438604,-8.77582190872139e-05,3.40358052641765e-05,3.76245324882063e-05,0.000155829829615622,0.000277623853967041
-0.831531531531532,-0.000452007165757745,-0.000330710110204441,-0.000209413054651053,-8.81159990977209e-05,3.31810564555834e-05,3.67551402234711e-05,0.000154478112008943,0.000275775167562275
-0.82982982982983,-0.000450864915954405,-0.000330063813208589,-0.000209262710462718,-8.84616077169303e-05,3.23394950288852e-05,3.58989652773228e-05,0.000153140597774729,0.000273941700520572
-0.828128128128128,-0.000449713653023626,-0.000329407487094785,-0.000209101321165861,-8.87951552369926e-05,3.15110106918759e-05,3.50558973576109e-05,0.000151817176620772,0.000272123342549668
-0.826426426426426,-0.000448553486786046,-0.000328741241683569,-0.000208928996581009,-8.91167514785185e-05,3.06954936239445e-05,3.4225826643669e-05,0.000150507738726491,0.000270319983829009
-0.824724724724725,-0.000447384526592584,-0.000328065186325915,-0.000208745846059163,-8.94265057924809e-05,2.98928344741878e-05,3.34086437846354e-05,0.000149212174740926,0.000268531515007622
-0.823023023023023,-0.000446206881323283,-0.000327379429901853,-0.00020855197848034,-8.97245270588959e-05,2.9102924362534e-05,3.26042399003967e-05,0.000147930375784033,0.000266757827205505
-0.821321321321321,-0.000445020659390227,-0.000326684080823453,-0.000208347502256623,-9.00109236898483e-05,2.83256548769262e-05,3.18125065789099e-05,0.000146662233443728,0.000264998812010531
-0.81961961961962,-0.000443825968737696,-0.000325979247035021,-0.000208132525332291,-9.02858036296167e-05,2.75609180730302e-05,3.10333358758824e-05,0.00014540763977576,0.000263254361478435
-0.817917917917918,-0.000442622916842425,-0.000325265036013309,-0.000207907155184109,-9.05492743549646e-05,2.68086064741518e-05,3.02666203145785e-05,0.000144166487303324,0.000261524368132496
-0.816216216216216,-0.000441411610715495,-0.000324541554769339,-0.000207671498823114,-9.08014428769449e-05,2.60686130692106e-05,2.95122528839176e-05,0.000142938669015422,0.000259808724961619
-0.814514514514515,-0.00044019215690215,-0.0003238089098484,-0.000207425662794566,-9.10424157407885e-05,2.53408313129616e-05,2.87701270386687e-05,0.000141724078366781,0.000258107325420573
-0.812812812812813,-0.000438964661484062,-0.000323067207332148,-0.00020716975318015,-9.12722990281944e-05,2.46251551237198e-05,2.80401366971467e-05,0.000140522609275703,0.000256420063427659
-0.811111111111111,-0.000437729230078232,-0.00032231655283757,-0.000206903875596839,-9.14911983561639e-05,2.39214788844977e-05,2.73221762423503e-05,0.000139334156125215,0.000254746833365918
-0.809409409409409,-0.000436485967840239,-0.000321557051520274,-0.000206628135200226,-9.16992188802479e-05,2.32296974397167e-05,2.66161405187149e-05,0.000138158613759737,0.000253087530079743
-0.807707707707708,-0.000435234979462962,-0.000320788808073125,-0.000206342636683218,-9.18964652933535e-05,2.25497060964835e-05,2.59219248333331e-05,0.000136995877486376,0.000251442048876241
-0.806006006006006,-0.000433976369178329,-0.00032001192672805,-0.000206047484277702,-9.20830418274093e-05,2.18814006228696e-05,2.52394249543042e-05,0.000135845843073204,0.000249810285523511
-0.804304304304304,-0.000432710240758749,-0.000319226511257459,-0.000205742781756099,-9.2259052254795e-05,2.12246772464814e-05,2.45685371092069e-05,0.000134708406747827,0.000248192136249145
-0.802602602602603,-0.000431436697517093,-0.000318432664974236,-0.000205428632431295,-9.24245998884105e-05,2.05794326544467e-05,2.39091579851691e-05,0.000133583465197359,0.000246587497740258
-0.800900900900901,-0.00043015584230767,-0.000317630490732662,-0.000205105139157585,-9.2579787582564e-05,1.99455639924434e-05,2.32611847278824e-05,0.000132470915567506,0.000244996267142542
-0.799199199199199,-0.000428867777527403,-0.000316820090929676,-0.000204772404331893,-9.27247177341523e-05,1.9322968863561e-05,2.26245149404364e-05,0.00013137065546133,0.000243418342059085
-0.797497497497498,-0.00042757260511686,-0.000316001567505858,-0.000204430529894786,-9.285949228377e-05,1.87115453272185e-05,2.19990466822501e-05,0.000130282582938276,0.000241853620549307
-0.795795795795796,-0.00042627042656046,-0.000315175021945613,-0.000204079617330696,-9.29842127158353e-05,1.81111918990118e-05,2.13846784689053e-05,0.000129206596513914,0.000240302001128789
-0.794094094094094,-0.000424961342887456,-0.000314340555278195,-0.000203719767668864,-9.30989800595888e-05,1.75218075496725e-05,2.07813092711479e-05,0.000128142595158975,0.000238763382768278
-0.792392392392392,-0.000423645454673841,-0.000313498268079596,-0.000203351081485281,-9.32038948910224e-05,1.69432917032225e-05,2.01888385129995e-05,0.000127090478297509,0.000237237664891796
-0.790690690690691,-0.000422322862041635,-0.000312648260471837,-0.000202973658901984,-9.32990573321718e-05,1.63755442376262e-05,1.96071660724106e-05,0.00012605014580748,0.000235724747377306
-0.788988988988989,-0.000420993664660765,-0.000311790632124859,-0.000202587599588869,-9.33845670529482e-05,1.58184654829724e-05,1.90361922794841e-05,0.000125021498018935,0.000234224530554883
-0.787287287287287,-0.0004196579617496,-0.000310925482257002,-0.000202193002764334,-9.34605232717073e-05,1.52719562208914e-05,1.84758179158362e-05,0.000124004435713546,0.000232736915206172
-0.785585585585586,-0.000418315852075829,-0.000310052909635983,-0.000201789967196053,-9.35270247561792e-05,1.4735917683667e-05,1.79259442137925e-05,0.000122998860123597,0.000231261802563471
-0.783883883883884,-0.00041696743395693,-0.000309173012579253,-0.000201378591201506,-9.35841698238155e-05,1.42102515538756e-05,1.73864728558459e-05,0.000122004672931594,0.000229799094309313
-0.782182182182182,-0.000415612805261867,-0.000308285888955803,-0.00020095897264967,-9.36320563435789e-05,1.36948599624986e-05,1.68573059730615e-05,0.000121021776268618,0.000228348692574709
-0.78048048048048,-0.000414252063411544,-0.00030739163618651,-0.000200531208961421,-9.36707817363741e-05,1.31896454886454e-05,1.63383461445205e-05,0.000120050072713734,0.000226910499938796
-0.778778778778779,-0.000412885305379265,-0.00030649035124472,-0.000200095397110092,-9.37004429755195e-05,1.26945111590393e-05,1.58294963969186e-05,0.00011908946529364,0.000225484419428226
-0.777077077077077,-0.000411512627692012,-0.000305582130657372,-0.000199651633622649,-9.3721136587982e-05,1.22093604466578e-05,1.53306602032888e-05,0.000118139857481353,0.000224070354516048
-0.775375375375375,-0.000410134126430595,-0.000304667070505291,-0.000199200014579903,-9.37329586545854e-05,1.17340972707325e-05,1.48417414827934e-05,0.000117201153196092,0.000222668209121438
-0.773673673673674,-0.000408749897232108,-0.00030374526642557,-0.000198740635618963,-9.37360048123975e-05,1.12686259941402e-05,1.43626445983647e-05,0.000116273256800734,0.000221277887607299
-0.771971971971972,-0.00040736003528867,-0.000302816813610343,-0.000198273591931933,-9.3730370253578e-05,1.08128514247768e-05,1.38932743578707e-05,0.000115356073103159,0.000219899294781514
-0.77027027027027,-0.000405964635350253,-0.00030188180680954,-0.000197798978268771,-9.3716149728057e-05,1.03666788126566e-05,1.34335360113536e-05,0.000114449507353412,0.000218532335894153
-0.768568568568569,-0.000404563791723378,-0.000300940340329736,-0.000197316888936039,-9.36934375423831e-05,9.93001385125869e-06,1.29833352522646e-05,0.000113553465244942,0.000217176916638612
-0.766866866866867,-0.000403157598274403,-0.000299992508037264,-0.000196827417800041,-9.36623275629017e-05,9.50276267423777e-06,1.25425782142724e-05,0.000112667852911433,0.0002158329431486
-0.765165165165165,-0.000401746148428112,-0.000299038403356905,-0.000196330658285643,-9.36229132144084e-05,9.0848318567982e-06,1.21111714725675e-05,0.00011179257692806,0.000214500321999322
-0.763463463463463,-0.000400329535169996,-0.000298078119274153,-0.000195826703378241,-9.35752874823836e-05,8.67612841347343e-06,1.16890220416832e-05,0.000110927544309372,0.000213178960205243
-0.761761761761762,-0.000398907851046529,-0.00029711174833548,-0.000195315645624361,-9.35195429132979e-05,8.2765597977652e-06,1.12760373751492e-05,0.00011007266250887,0.000211868765219947
-0.76006006006006,-0.00039748118816603,-0.000296139382649205,-0.000194797577132311,-9.34557716154721e-05,7.88603390135256e-06,1.08721253646166e-05,0.000109227839418233,0.000210569644935085
-0.758358358358358,-0.000396049638199267,-0.000295161113886097,-0.000194272589572858,-9.33840652596746e-05,7.50445905349506e-06,1.04771943393589e-05,0.000108392983366706,0.000209281507679904
-0.756656656656657,-0.000394613292380858,-0.000294177033280787,-0.000193740774180648,-9.330451508055e-05,7.13174401953398e-06,1.00911530647035e-05,0.00010756800311966,0.000208004262219758
-0.754954954954955,-0.000393172241510115,-0.000293187231632575,-0.000193202221754951,-9.32172118773833e-05,6.76779800015681e-06,9.71391074136574e-06,0.00010675280787778,0.000206737817755348
-0.753253253253253,-0.000391726575950546,-0.000292191799304953,-0.00019265702265929,-9.31222460136688e-05,6.4125306319246e-06,9.34537700587879e-06,0.000105947307277574,0.000205482083923195
-0.751551551551552,-0.000390276385632618,-0.000291190826228402,-0.00019210526682413,-9.30197074199002e-05,6.06585198431597e-06,8.98546192772132e-06,0.000105151411388574,0.000204236970792818
-0.74984984984985,-0.00038882176005299,-0.00029018440189961,-0.000191547043746146,-9.29096855927375e-05,5.7276725606431e-06,8.63407601021937e-06,0.000104365030714079,0.000203002388867515
-0.748148148148148,-0.000387362788276432,-0.00028917261538329,-0.000190982442490079,-9.27922695969224e-05,5.39790329621981e-06,8.29113018868677e-06,0.000103588076189404,0.000201778249082574
-0.746446446446446,-0.00038589955893524,-0.000288155555311795,-0.000190411551688266,-9.26675480647926e-05,5.07645555866687e-06,7.95653583073042e-06,0.000102820459182168,0.000200564462805655
-0.744744744744745,-0.000384432160232429,-0.000287133309888082,-0.000189834459543681,-9.25356091993207e-05,4.76324114501159e-06,7.63020473340537e-06,0.000102062091489399,0.000199360941833773
-0.743043043043043,-0.000382960679939981,-0.000286105966884193,-0.000189251253828335,-9.23965407725325e-05,4.45817228326983e-06,7.31204912469974e-06,0.000101312885339114,0.00019816759839493
-0.741341341341341,-0.000381485205400656,-0.000285073613642842,-0.000188662021884972,-9.22504301271443e-05,4.16116163066971e-06,7.00198166185551e-06,0.000100572753388539,0.000196984345146381
-0.73963963963964,-0.000380005823529816,-0.000284036337079407,-0.000188066850628943,-9.20973641785339e-05,3.87212227187517e-06,6.69991542952275e-06,9.98416087223258e-05,0.000195811095172749
-0.737937937937938,-0.000378522620814462,-0.000282994223680902,-0.000187465826547287,-9.19374294137132e-05,3.59096771984646e-06,6.40576394066172e-06,9.91193648534477e-05,0.000194647761987035
-0.736236236236236,-0.000377035683315236,-0.000281947359507956,-0.000186859035700607,-9.17707118933131e-05,3.31761191396662e-06,6.11944113468321e-06,9.84059357213019e-05,0.000193494259528609
-0.734534534534535,-0.000375545096667027,-0.000280895830195443,-0.000186246563723819,-9.15972972522217e-05,3.05196921934758e-06,5.84086137667139e-06,9.77012356909723e-05,0.000192350502162569
-0.732832832832833,-0.000374050946079049,-0.000279839720952607,-0.000185628495826123,-9.14172706996674e-05,2.79395442676078e-06,5.56993945741158e-06,9.70051795532445e-05,0.0001912164046797
-0.731131131131131,-0.000372553316336982,-0.000278779116565112,-0.000185004916793199,-9.1230717021315e-05,2.54348275054161e-06,5.30659059122529e-06,9.63176825224399e-05,0.000190091882294338
-0.729429429429429,-0.000371052291802343,-0.000277714101394488,-0.000184375910986578,-9.103772057871e-05,2.30046982915844e-06,5.05073041659476e-06,9.56386602370546e-05,0.000188976850644937
-0.727727727727728,-0.000369547956414237,-0.000276644759379815,-0.000183741562345338,-9.08383653109024e-05,2.06483172351946e-06,4.8022749944282e-06,9.49680287579829e-05,0.000187871225792433
-0.726026026026026,-0.000368040393689928,-0.000275571174038397,-0.000183101954386783,-9.06327347352243e-05,1.83648491633437e-06,4.5611408074353e-06,9.43057045679485e-05,0.000186774924219507
-0.724324324324324,-0.000366529686725542,-0.000274493428466291,-0.000182457170206984,-9.04209119477195e-05,1.61534631153148e-06,4.3272447595305e-06,9.36516045708241e-05,0.000185687862830103
-0.722622622622623,-0.000365015918196196,-0.000273411605338683,-0.000181807292481101,-9.02029796235743e-05,1.40133323395242e-06,4.10050417556929e-06,9.30056460915069e-05,0.000184609958949047
-0.720920920920921,-0.00036349917035812,-0.000272325786911762,-0.000181152403465348,-8.99790200189904e-05,1.19436342736756e-06,3.88083679932205e-06,9.23677468737671e-05,0.000183541130320139
-0.719219219219219,-0.000361979525049225,-0.000271236055023466,-0.000180492584997652,-8.97491149718793e-05,9.94355053879348e-07,3.66816079286347e-06,9.17378250796658e-05,0.000182481295105452
-0.717517517517517,-0.000360457063688216,-0.000270142491092487,-0.000179827918496717,-8.95133459009739e-05,8.01226694754908e-07,3.46239473751619e-06,9.11157992905254e-05,0.000181430371886282
-0.715815815815816,-0.00035893186727734,-0.000269045176121072,-0.000179158484964748,-8.92717938084653e-05,6.148973477893e-07,3.26345763101976e-06,9.05015885040994e-05,0.000180388279660396
-0.714114114114114,-0.000357404016402385,-0.000267944190695008,-0.000178484364987588,-8.90245392801969e-05,4.35286427180603e-07,3.07126888760001e-06,8.98951121345859e-05,0.000179354937841991
-0.712412412412412,-0.000355873591233402,-0.00026683961498436,-0.000177805638735248,-8.87716624861923e-05,2.62313762849908e-07,2.88574833717803e-06,8.92962900119337e-05,0.000178330266261004
-0.710710710710711,-0.000354340671525469,-0.000265731528744179,-0.000177122385962833,-8.85132431815289e-05,9.58995997613066e-08,2.70681622470403e-06,8.87050423810931e-05,0.000177314185162397
-0.709009009009009,-0.000352805336619591,-0.000264620011315497,-0.000176434686011348,-8.82493607072266e-05,-6.40354031328227e-08,2.53439320915816e-06,8.81212899010025e-05,0.000176306615205124
-0.707307307307307,-0.000351267665443675,-0.000263505141626208,-0.000175742617808672,-8.79800939911773e-05,-2.17570173710602e-07,2.36840036263453e-06,8.75449536438117e-05,0.00017530747746132
-0.705605605605606,-0.000349727736512595,-0.000262386998191172,-0.000175046259869693,-8.77055215482564e-05,-3.6478322683331e-07,2.20875917027186e-06,8.69759550946314e-05,0.000174316693416082
-0.703903903903904,-0.000348185627929681,-0.000261265659113746,-0.000174345690297756,-8.74257214818069e-05,-5.05752665871939e-07,2.05539152871304e-06,8.64142161501047e-05,0.000173334184966067
-0.702202202202202,-0.00034664141738755,-0.000260141202086533,-0.000173640986785462,-8.71407714844313e-05,-6.40556183414964e-07,1.90821974536959e-06,8.5859659117643e-05,0.000172359874418687
-0.700500500500501,-0.00034509518216809,-0.000259013704391423,-0.0001729322266147,-8.68507488380188e-05,-7.69271061351606e-07,1.76716653835229e-06,8.53122067153572e-05,0.000171393684492052
-0.698798798798799,-0.000343546999143698,-0.000257883242900811,-0.000172219486657868,-8.65557304149667e-05,-8.9197417209308e-07,1.63215503523606e-06,8.4771782070836e-05,0.000170435538313751
-0.697097097097097,-0.000341996944778183,-0.000256749894078506,-0.000171502843378774,-8.62557926790963e-05,-1.00874197941914e-06,1.50310877222726e-06,8.42383087202858e-05,0.000169485359419963
-0.695395395395395,-0.00034044509512722,-0.000255613733980184,-0.00017078237283312,-8.59510116860834e-05,-1.11965053904706e-06,1.37995169367799e-06,8.37117106080032e-05,0.000168543071755053
-0.693693693693694,-0.000338891525839588,-0.000254474838254637,-0.000170058150669644,-8.56414630846791e-05,-1.22477549974187e-06,1.26260815075385e-06,8.3191912085237e-05,0.000167608599670216
-0.691991991991992,-0.000337336312157002,-0.000253333282143567,-0.000169330252130076,-8.53272221166268e-05,-1.32419210320533e-06,1.15100290178083e-06,8.26788379102716e-05,0.000166681867923735
-0.69029029029029,-0.000335779528915878,-0.000252189140483375,-0.000168598752050844,-8.50083636183274e-05,-1.41797518583842e-06,1.04506111034408e-06,8.21724132466922e-05,0.000165762801679209
-0.688588588588589,-0.000334221250547301,-0.000251042487705189,-0.000167863724863021,-8.4684962020895e-05,-1.50619917876904e-06,9.44708345329559e-07,8.16725636633847e-05,0.000164851326505525
-0.686886886886887,-0.0003326615510785,-0.000249893397836196,-0.000167125244593835,-8.43570913515168e-05,-1.58893810921212e-06,8.49870579536227e-07,8.11792151331342e-05,0.000163947368375481
-0.685185185185185,-0.000331100504133042,-0.000248741944499975,-0.000166383384866853,-8.40248252337722e-05,-1.66626560069161e-06,7.6047418938463e-07,8.06922940324167e-05,0.000163050853665511
-0.683483483483484,-0.000329538182931216,-0.000247588200916832,-0.000165638218902378,-8.3688236887966e-05,-1.73825487356782e-06,6.76445954583826e-07,8.0211727140872e-05,0.000162161709155298
-0.681781781781782,-0.000327974660291996,-0.000246432239905697,-0.000164889819519357,-8.33473991330436e-05,-1.80497874674446e-06,5.97713056188498e-07,7.97374416395824e-05,0.000161279862025909
-0.68008008008008,-0.000326410008632566,-0.000245274133883797,-0.000164138259134999,-8.3002384386216e-05,-1.86650963746038e-06,5.24203076959773e-07,7.92693651113369e-05,0.00016040523986012
-0.678378378378378,-0.000324844299969831,-0.000244113954868036,-0.000163383609766199,-8.26532646644035e-05,-1.92291956260804e-06,4.55844000032957e-07,7.8807425539229e-05,0.000159537770641038
-0.676676676676677,-0.000323277605920852,-0.000242951774475461,-0.000162625943030015,-8.230011158461e-05,-1.97428013921919e-06,3.92564208334667e-07,7.83515513061994e-05,0.000158677382751618
-0.674974974974975,-0.000321709997703049,-0.000241787663923493,-0.000161865330143882,-8.1942996364312e-05,-2.02066258475631e-06,3.34292484444054e-07,7.7901671194841e-05,0.000157824004974425
-0.673273273273273,-0.00032014154613634,-0.00024062169403205,-0.000161101841927705,-8.1581989823401e-05,-2.06213771909713e-06,2.80958008441745e-07,7.74577143852345e-05,0.000156977566489552
-0.671571571571572,-0.000318572321642507,-0.0002394539352229,-0.000160335548803264,-8.12171623836289e-05,-2.09877596404895e-06,2.32490358575976e-07,7.70196104555865e-05,0.000156137996875222
-0.66986986986987,-0.000317002394245994,-0.000238284457520527,-0.000159566520795004,-8.08485840695233e-05,-2.13064734405632e-06,1.88819510346661e-07,7.65872893814523e-05,0.000155305226106947
-0.668168168168168,-0.00031543183357563,-0.00023711333055372,-0.000158794827531769,-8.04763245098455e-05,-2.15782148793586e-06,1.4987583497883e-07,7.61606815340155e-05,0.000154479184555953
-0.666466466466466,-0.000313860708864827,-0.000235940623555905,-0.000158020538246942,-8.010045293802e-05,-2.18036762909823e-06,1.1559009902018e-07,7.57397176798513e-05,0.000153659802988801
-0.664764764764765,-0.000312289088951423,-0.000234766405364933,-0.000157243721778388,-7.9721038191885e-05,-2.19835460538165e-06,8.58934646602583e-08,7.53243289811495e-05,0.000152847012567667
-0.663063063063063,-0.000310717042279862,-0.000233590744425222,-0.000156464446570539,-7.93381487158851e-05,-2.21185086125841e-06,6.07174874406313e-08,7.49144469934238e-05,0.000152040744848078
-0.661361361361361,-0.000309144636901057,-0.00023241370878771,-0.000155682780674307,-7.895185256096e-05,-2.2209244476129e-06,3.99941164491713e-08,7.45100036657759e-05,0.000151240931779151
-0.65965965965966,-0.000307571940473012,-0.000231235366110388,-0.00015489879174771,-7.85622173850725e-05,-2.22564302244932e-06,2.3655693681679e-08,7.41109313402155e-05,0.000150447505702866
-0.657957957957958,-0.000305999020262279,-0.000230055783659797,-0.000154112547057286,-7.81693104547898e-05,-2.2260738523211e-06,1.16349525985937e-08,7.37171627501892e-05,0.000149660399352686
-0.656256256256256,-0.000304425943143172,-0.000228875028310274,-0.000153324113477335,-7.77731986444374e-05,-2.22228381155376e-06,3.86501887439383e-09,7.33286310213715e-05,0.000148879545854283
-0.654554554554555,-0.000302852775600812,-0.00022769316654693,-0.00015253355749302,-7.73739484391384e-05,-2.21433938525639e-06,2.79407386116759e-10,7.29452696686395e-05,0.000148104878722535
-0.652852852852853,-0.000301279583729164,-0.000226510264463742,-0.000151740945198278,-7.69716259328423e-05,-2.20230666742038e-06,8.12024170127046e-10,7.25670125980432e-05,0.000147336331863493
-0.651151151151151,-0.000299706433233737,-0.000225326387766192,-0.000150946342298605,-7.6566296831046e-05,-2.18625136351458e-06,5.39716371594778e-09,7.21937941040723e-05,0.000146573839571632
-0.649449449449449,-0.000298133389431438,-0.000224141601771213,-0.000150149814110934,-7.61580264506956e-05,-2.1662387904714e-06,1.3969509132794e-08,7.18255488697944e-05,0.000145817336530046
-0.647747747747748,-0.000296560517251271,-0.000222955971407784,-0.000149351425564256,-7.574687972077e-05,-2.14233387728358e-06,2.64641314001723e-08,7.14622119662306e-05,0.000145066757809745
-0.646046046046046,-0.000294987881235068,-0.000221769561217763,-0.000148551241200418,-7.53329211830994e-05,-2.1146011657952e-06,4.28164886739912e-08,7.11037188515506e-05,0.000144322038868869
-0.644344344344344,-0.000293415545538189,-0.000220582435356498,-0.000147749325174751,-7.49162149930455e-05,-2.08310481135399e-06,6.29624256343053e-08,7.07500053703791e-05,0.000143583115552084
-0.642642642642643,-0.000291843573930736,-0.000219394657594088,-0.000146945741257384,-7.44968249207223e-05,-2.04790858407411e-06,8.68381721391698e-08,7.04010077526157e-05,0.000142849924089292
-0.640940940940941,-0.000290272029796951,-0.000218206291314763,-0.000146140552832547,-7.40748143503583e-05,-2.00907586817012e-06,1.14380343974041e-07,7.0056662614032e-05,0.000142122401096234
-0.639239239239239,-0.000288700976137354,-0.000217017399519084,-0.000145333822900773,-7.3650246282489e-05,-1.96666966420511e-06,1.45525940603575e-07,6.97169069540926e-05,0.00014140048357239
-0.637537537537538,-0.000287130475568276,-0.000215828044823341,-0.000144525614078364,-7.32231833334152e-05,-1.92075258848012e-06,1.80212345698982e-07,6.93816781564827e-05,0.000140684108901445
-0.635835835835836,-0.000285560590323267,-0.000214638289461097,-0.000143715988598886,-7.27936877367164e-05,-1.8713868745468e-06,2.18377325722496e-07,6.90509139876505e-05,0.000139973214849834
-0.634134134134134,-0.000283991382253421,-0.000213448195283461,-0.00014290500831346,-7.23618213434862e-05,-1.81863437352658e-06,2.5995902955267e-07,6.87245525964747e-05,0.000139267739566462
-0.632432432432432,-0.000282422912827832,-0.000212257823759499,-0.000142092734691124,-7.19276456227907e-05,-1.76255655445767e-06,3.04895988123555e-07,6.84025325138893e-05,0.00013856762158225
-0.630730730730731,-0.000280855243134856,-0.000211067235977594,-0.000141279228820304,-7.14912216630142e-05,-1.70321450575217e-06,3.53127113064677e-07,6.80847926515377e-05,0.0001378727998088
-0.629029029029029,-0.000279288433882377,-0.000209876492645616,-0.000140464551408814,-7.10526101720399e-05,-1.64066893527937e-06,4.04591696492873e-07,6.77712723015089e-05,0.000137183213538297
-0.627327327327327,-0.000277722545398471,-0.000208685654091642,-0.000139648762784772,-7.06118714779297e-05,-1.57498017108737e-06,4.59229410332274e-07,6.74619111357688e-05,0.000136498802442625
-0.625625625625626,-0.000276157637631946,-0.000207494780264481,-0.000138831922896959,-7.01690655294795e-05,-1.50620816201374e-06,5.16980305786952e-07,6.71566492054798e-05,0.000135819506572973
-0.623923923923924,-0.000274593770153417,-0.000206303930734744,-0.00013801409131603,-6.97242518973573e-05,-1.4344124786847e-06,5.77784812216819e-07,6.68554269400295e-05,0.000135145266358716
-0.622222222222222,-0.00027303100215556,-0.000205113164695112,-0.000137195327234621,-6.92774897741583e-05,-1.35965231372326e-06,6.41583736984974e-07,6.65581851467534e-05,0.00013447602260723
-0.620520520520521,-0.000271469392453982,-0.000203922540961188,-0.000136375689468365,-6.88288379755708e-05,-1.28198648277622e-06,7.08318264444618e-07,6.62648650100323e-05,0.000133811716502841
-0.618818818818819,-0.00026990899948745,-0.000202732117971754,-0.000135555236456017,-6.83783549403072e-05,-1.2014734246113e-06,7.77929955855794e-07,6.59754080911124e-05,0.000133152289606836
-0.617117117117117,-0.000268349881319171,-0.000201541953790005,-0.000134734026260783,-6.79260987316022e-05,-1.11817120243551e-06,8.50360747983725e-07,6.56897563267728e-05,0.000132497683855953
-0.615415415415415,-0.000266792095636945,-0.000200352106103724,-0.000133912116570462,-6.74721270372408e-05,-1.03213750402009e-06,9.25552953071063e-07,6.54078520292284e-05,0.000131847841562463
-0.613713713713714,-0.000265235699754271,-0.000199162632226441,-0.000133089564698569,-6.70164971707243e-05,-9.43429642907834e-07,1.00344925757501e-06,6.51296378849503e-05,0.000131202705412808
-0.612012012012012,-0.000263680750610007,-0.000197973589096997,-0.000132266427583946,-6.6559266070923e-05,-8.52104557913513e-07,1.08399272265303e-06,6.48550569551237e-05,0.000130562218468147
-0.61031031031031,-0.000262127304770252,-0.000196785033281494,-0.000131442761792694,-6.61004903039358e-05,-7.58218815177791e-07,1.1671267822061e-06,6.4584052673608e-05,0.000129926324162394
-0.608608608608609,-0.000260575418428041,-0.000195597020972965,-0.000130618623517861,-6.56402260627714e-05,-6.61828607709247e-07,1.25279524321176e-06,6.43165688473946e-05,0.000129294966302498
-0.606906906906907,-0.000259025147404404,-0.000194409607992455,-0.000129794068580449,-6.51785291684859e-05,-5.62989756536236e-07,1.34094228462778e-06,6.4052549655455e-05,0.000128668089067432
-0.605205205205205,-0.000257476547148736,-0.000193222849789329,-0.000128969152429881,-6.47154550704604e-05,-4.61757711053834e-07,1.43151245707296e-06,6.37919396483944e-05,0.000128045637007815
-0.603503503503503,-0.000255929672739838,-0.000192036801442405,-0.000128143930144944,-6.42510588475115e-05,-3.58187550078548e-07,1.52445068171692e-06,6.35346837473821e-05,0.000127427555044829
-0.601801801801802,-0.000254384578885949,-0.000190851517659935,-0.000127318456433892,-6.37853952078632e-05,-2.52333981848318e-07,1.61970225033559e-06,6.32807272441943e-05,0.000126813788470237
-0.6001001001001,-0.000252841319925715,-0.000189667052780548,-0.000126492785635327,-6.33185184901602e-05,-1.44251344966206e-07,1.71721282431203e-06,6.30300158002278e-05,0.000126204282945422
-0.598398398398398,-0.000251299949828823,-0.000188483460773936,-0.000125666971718993,-6.28504826640924e-05,-3.39936092053073e-08,1.81692843390091e-06,6.27824954457235e-05,0.000125598984500638
-0.596696696696697,-0.000249760522196205,-0.000187300795241013,-0.000124841068285794,-6.23813413306029e-05,7.83856245883952e-08,1.91879547822849e-06,6.25381125798075e-05,0.000124997839535013
-0.594994994994995,-0.000248223090261235,-0.000186119109415198,-0.000124015128569105,-6.19111477230538e-05,1.92833122983349e-07,2.02276072387708e-06,6.22968139690622e-05,0.000124400794815127
-0.593293293293293,-0.000246687706889945,-0.000184938456162478,-0.00012318920543497,-6.14399547074901e-05,3.09296019990191e-07,2.12877130484346e-06,6.20585467474843e-05,0.000123807797474978
-0.591591591591592,-0.000245154424581701,-0.000183758887982235,-0.000122363351382729,-6.09678147832499e-05,4.27721816215199e-07,2.23677472174777e-06,6.1823258415708e-05,0.000123218795015201
-0.58988988988989,-0.000243623295469605,-0.000182580457007572,-0.000121537618545511,-6.04947800834643e-05,5.48058378554983e-07,2.34671884148663e-06,6.15908968406159e-05,0.000122633735302663
-0.588188188188188,-0.000242094371321611,-0.000181403215006454,-0.000120712058691255,-6.00209023760845e-05,6.70253939072385e-07,2.458551896109e-06,6.1361410254257e-05,0.000122052566569442
-0.586486486486486,-0.000240567703540515,-0.000180227213381651,-0.000119886723222759,-5.95462330638952e-05,7.9425709496872e-07,2.57222248283007e-06,6.11347472538604e-05,0.000121475237412738
-0.584784784784785,-0.000239043343164588,-0.000179052503171462,-0.000119061663178294,-5.90708231851672e-05,9.20016807959279e-07,2.68767956336513e-06,6.09108568011135e-05,0.000120901696794268
-0.583083083083083,-0.000237521340868768,-0.00017787913505081,-0.000118236929232809,-5.85947234148509e-05,1.04748240310759e-06,2.80487246277772e-06,6.06896882211078e-05,0.00012033189403908
-0.581381381381381,-0.000236001746964795,-0.000176707159331435,-0.000117412571698033,-5.81179840646595e-05,1.17660356870053e-06,2.92375086932695e-06,6.04711912020883e-05,0.000119765778835476
-0.57967967967968,-0.000234484611401284,-0.000175536625961967,-0.000116588640522594,-5.76406550832492e-05,1.30733035608177e-06,3.04426483439812e-06,6.02553157954405e-05,0.000119203301234785
-0.577977977977978,-0.000232969983765513,-0.000174367584529642,-0.000115765185293729,-5.71627860578572e-05,1.43961317801422e-06,3.1663647707264e-06,6.00420124139134e-05,0.000118644411649799
-0.576276276276276,-0.000231457913282815,-0.000173200084259834,-0.000114942255236825,-5.66844262138294e-05,1.57340280913798e-06,3.29000145297964e-06,5.9831231832147e-05,0.000118089060855142
-0.574574574574575,-0.000229948448817532,-0.000172034174016886,-0.000114119899216197,-5.62056244155368e-05,1.70865038510992e-06,3.41512601677307e-06,5.96229251857844e-05,0.000117537199986459
-0.572872872872873,-0.000228441638874186,-0.00017086990230529,-0.000113298165736367,-5.57264291674714e-05,1.84530740142408e-06,3.54168995764237e-06,5.94170439703473e-05,0.000116988780539257
-0.571171171171171,-0.000226937531596985,-0.000169707317269285,-0.000112477102941544,-5.52468886138302e-05,1.98332571385573e-06,3.66964513133505e-06,5.92135400415972e-05,0.000116443754369311
-0.56946946946947,-0.000225436174771138,-0.000168546466694064,-0.000111656758616949,-5.47670505398612e-05,2.12265753721241e-06,3.79894375265866e-06,5.90123656143138e-05,0.000115902073691415
-0.567767767767768,-0.000223937615823053,-0.000167387398006022,-0.000110837180188963,-5.42869623719328e-05,2.26325544509798e-06,3.92953839523091e-06,5.88134732621426e-05,0.000115363691079187
-0.566066066066066,-0.000222441901821149,-0.000166230158273606,-0.000110018414726035,-5.38066711784912e-05,2.40507236905219e-06,4.06138199059158e-06,5.86168159166095e-05,0.000114828559464167
-0.564364364364364,-0.000220949079476035,-0.000165074794207409,-0.000109200508938756,-5.33262236701304e-05,2.54806159849519e-06,4.19442782816082e-06,5.84223468671347e-05,0.000114296632135774
-0.562662662662663,-0.000219459195141269,-0.000163921352160992,-0.000108383509180701,-5.28456662004101e-05,2.69217677985323e-06,4.32862955436486e-06,5.82300197601443e-05,0.000113767862740435
-0.560960960960961,-0.000217972294814156,-0.000162769878131672,-0.000107567461449146,-5.23650447666613e-05,2.83737191582312e-06,4.46394117188664e-06,5.80397885983353e-05,0.000113242205280834
-0.559259259259259,-0.00021648842413563,-0.000161620417760355,-0.000106752411385053,-5.18844050097778e-05,2.98360136549713e-06,4.60031703981845e-06,5.78516077407859e-05,0.000112719614116075
-0.557557557557558,-0.000215007628391245,-0.000160473016332624,-0.000105938404273961,-5.14037922153265e-05,3.13081984329444e-06,4.73771187259331e-06,5.76654319019432e-05,0.000112200043960578
-0.555855855855856,-0.000213529952511948,-0.000159327718779412,-0.000105125485046834,-5.09232513142832e-05,3.27898241826718e-06,4.87608073927726e-06,5.74812161508315e-05,0.000111683449883396
-0.554154154154154,-0.000212055441073736,-0.0001581845696767,-0.000104313698279637,-5.04428268825879e-05,3.42804451444745e-06,5.01537906386074e-06,5.72989159114967e-05,0.000111169787308546
-0.552452452452453,-0.000210584138299108,-0.000157043613247018,-0.000103503088194887,-4.99625631427969e-05,3.57796190929294e-06,5.15556262384309e-06,5.71184869614105e-05,0.000110659012013514
-0.550750750750751,-0.000209116088057015,-0.000155904893359302,-0.00010269369866156,-4.94825039638463e-05,3.72869073386739e-06,5.2965875502603e-06,5.69398854316089e-05,0.000110151080129336
-0.549049049049049,-0.000207651333863551,-0.000154768453529644,-0.000101885573195709,-4.9002692861802e-05,3.88018747210506e-06,5.43841032706049e-06,5.67630678060399e-05,0.000109645948139961
-0.547347347347347,-0.000206189918882396,-0.000153634336921726,-0.000101078754961029,-4.85231730003588e-05,4.0324089603111e-06,5.58098779052107e-06,5.65879909209949e-05,0.000109143572881679
-0.545645645645646,-0.000204731885925458,-0.000152502586347469,-0.000100273286769439,-4.80439871914373e-05,4.18531238655095e-06,5.724277128763e-06,5.6414611964567e-05,0.000108643911542583
-0.543943943943944,-0.000203277277453354,-0.000151373244267464,-9.94692110815321e-05,-4.75651778956421e-05,4.33885529024791e-06,5.86823588115404e-06,5.62428884761657e-05,0.00010814692166207
-0.542242242242242,-0.000201826135575567,-0.00015024635279122,-9.86665700068307e-05,-4.70867872224695e-05,4.49299556189164e-06,6.01282193821162e-06,5.60727783462667e-05,0.000107652561130628
-0.540540540540541,-0.000200378502051457,-0.000149121953678083,-9.78654053046535e-05,-4.66088569312656e-05,4.64769144212229e-06,6.15799354058977e-06,5.59042398155241e-05,0.000107160788188926
-0.538838838838839,-0.000198934418290525,-0.000148000088337541,-9.70657583845153e-05,-4.61314284315312e-05,4.80290152145291e-06,6.30370927877377e-06,5.57372314744647e-05,0.000106671561427463
-0.537137137137137,-0.00019749392535276,-0.00014688079782961,-9.62676703064186e-05,-4.56545427832689e-05,4.95858473988087e-06,6.44992809276101e-06,5.55717122630722e-05,0.000106184839786236
-0.535435435435435,-0.000196057063949248,-0.000145764122865363,-9.54711817814508e-05,-4.51782406975521e-05,5.11470038633277e-06,6.59660927149197e-06,5.54076414702454e-05,0.000105700582554158
-0.533733733733734,-0.000194623874442898,-0.000144650103807709,-9.46763331724915e-05,-4.47025625372882e-05,5.27120809790116e-06,6.74371245205918e-06,5.52449787331183e-05,0.000105218749368322
-0.532032032032032,-0.000193194396848381,-0.000143538780671318,-9.38831644942129e-05,-4.42275483171495e-05,5.4280678599139e-06,6.89119761976276e-06,5.5083684037005e-05,0.000104739300214068
-0.53033033033033,-0.000191768670833023,-0.000142430193123516,-9.30917154139954e-05,-4.37532377044747e-05,5.58524000501825e-06,7.03902510730547e-06,5.49237177145528e-05,0.00010426219542406
-0.528628628628629,-0.000190346735717217,-0.000141324380484711,-9.23020252521778e-05,-4.3279670019658e-05,5.74268521284782e-06,7.18715559427929e-06,5.47650404453814e-05,0.000103787395677915
-0.526926926926927,-0.000188928630474983,-0.000140221381728894,-9.15141329827784e-05,-4.28068842366902e-05,5.90036450939802e-06,7.33555010666576e-06,5.46076132555001e-05,0.000103314862001602
-0.525225225225225,-0.00018751439373374,-0.000139121235483514,-9.07280772332458e-05,-4.23349189830197e-05,6.0582392672065e-06,7.48417001705803e-06,5.44513975174604e-05,0.0001028445557677
-0.523523523523524,-0.000186104063775866,-0.000138023980030932,-8.99438962859572e-05,-4.18638125410237e-05,6.21627120390988e-06,7.6329770430511e-06,5.42963549488712e-05,0.000102376438693833
-0.521821821821822,-0.000184697678538556,-0.000136929653308346,-8.91616280780938e-05,-4.13936028478834e-05,6.37442238234087e-06,7.78193324746379e-06,5.4142447612579e-05,0.000101910472842803
-0.52012012012012,-0.000183295275613893,-0.000135838292907829,-8.83813102017378e-05,-4.09243274956672e-05,6.53265521039642e-06,7.93100103824163e-06,5.39896379164809e-05,0.000101446620622558
-0.518418418418418,-0.000181896892250288,-0.000134749936077809,-8.76029799053019e-05,-4.04560237328155e-05,6.6909324396569e-06,8.08014316693723e-06,5.38378886121571e-05,0.00010098484478465
-0.516716716716717,-0.000180502565351848,-0.000133664619722376,-8.68266740928908e-05,-3.99887284634332e-05,6.84921716603837e-06,8.22932272945276e-06,5.36871627955099e-05,0.000100525108424981
-0.515015015015015,-0.000179112331479665,-0.00013258238040266,-8.60524293256199e-05,-3.95224782486076e-05,7.00747282840475e-06,8.37850316468686e-06,5.35374239054379e-05,0.000100067374982457
-0.513313313313313,-0.000177726226851693,-0.000131503254336564,-8.52802818214066e-05,-3.90573093062771e-05,7.16566320885237e-06,8.52764825470809e-06,5.33886357240027e-05,9.9611608239146e-05
-0.511611611611612,-0.000176344287343935,-0.000130427277400119,-8.45102674562753e-05,-3.85932575124592e-05,7.32375243135686e-06,8.67672212351289e-06,5.32407623752007e-05,9.91577723190168e-05
-0.50990990990991,-0.000174966548489551,-0.000129354485126472,-8.37424217633789e-05,-3.81303584003137e-05,7.4817049627654e-06,8.82568923791377e-06,5.30937683258445e-05,9.87058316889236e-05
-0.508208208208208,-0.00017359304548082,-0.000128284912707929,-8.29767799350109e-05,-3.76686471621132e-05,7.6394856107706e-06,8.97451440564495e-06,5.29476183836822e-05,9.82557511565868e-05
-0.506506506506507,-0.000172223813168428,-0.000127218594995156,-8.22133768218422e-05,-3.72081586485565e-05,7.79705952472232e-06,9.12316277602854e-06,5.28022776980219e-05,9.78074958713146e-05
-0.504804804804805,-0.000170858886062546,-0.000126155566498302,-8.14522469340453e-05,-3.67489273698021e-05,7.95439219444111e-06,9.27159983889897e-06,5.26577117586982e-05,9.73610313229414e-05
-0.503103103103103,-0.000169498298332738,-0.000125095861386981,-8.06934244411833e-05,-3.62909874954132e-05,8.11144945034314e-06,9.41979142467242e-06,5.25138863961272e-05,9.69163233418974e-05
-0.501401401401401,-0.00016814208380872,-0.000124039513490867,-7.99369431729868e-05,-3.58343728551203e-05,8.26819746273244e-06,9.56770370364596e-06,5.2370767780606e-05,9.64733380984795e-05
-0.4996996996997,-0.00016679027598096,-0.000122986556300449,-7.91828366199024e-05,-3.53791169393769e-05,8.42460274113471e-06,9.7153031853453e-06,5.22283224216741e-05,9.60320421022065e-05
-0.497997997997998,-0.000165442908000635,-0.000121937022966888,-7.84311379331132e-05,-3.49252528993663e-05,8.58063213438065e-06,9.86255671860115e-06,5.20865171681484e-05,9.55924022019092e-05
-0.496296296296296,-0.000164100012679858,-0.000120890946302313,-7.76818799247403e-05,-3.44728135471956e-05,8.73625283034918e-06,1.00094314912924e-05,5.19453192079078e-05,9.51543855854664e-05
-0.494594594594595,-0.000162761622493193,-0.000119848358781281,-7.69350950693484e-05,-3.40218313574364e-05,8.89143235446865e-06,1.01558950288613e-05,5.18046960664015e-05,9.47179597783204e-05
-0.492892892892893,-0.0001614277695767,-0.000118809292539858,-7.61908155029953e-05,-3.35723384661465e-05,9.04613857069525e-06,1.03019151952363e-05,5.16646156075579e-05,9.42830926444066e-05
-0.491191191191191,-0.000160098485728968,-0.000117773779376627,-7.54490730242585e-05,-3.31243666719105e-05,9.20033968043049e-06,1.04474601918467e-05,5.15250460327923e-05,9.38497523851473e-05
-0.489489489489489,-0.000158773802411687,-0.000116741850753284,-7.47098990948394e-05,-3.26779474364228e-05,9.35400422198002e-06,1.05924985569841e-05,5.13859558804106e-05,9.34179075388411e-05
-0.487787787787788,-0.000157453750749735,-0.000115713537794687,-7.39733248396116e-05,-3.22331118845637e-05,9.50710107048419e-06,1.07369991657891e-05,5.12473140255529e-05,9.29875269806077e-05
-0.486086086086086,-0.000156138361531541,-0.000114688871289292,-7.32393810470161e-05,-3.17898908047606e-05,9.65959943749484e-06,1.08809312298133e-05,5.11090896797642e-05,9.25585799220266e-05
-0.484384384384384,-0.000154827665209779,-0.000113667881689761,-7.25080981697143e-05,-3.13483146496818e-05,9.81146887034379e-06,1.10242642963956e-05,5.09712523903832e-05,9.21310359104158e-05
-0.482682682682683,-0.00015352169190113,-0.000112650599112772,-7.17795063243792e-05,-3.09084135360141e-05,9.96267925235106e-06,1.1166968248856e-05,5.0833772040737e-05,9.17048648291091e-05
-0.480980980980981,-0.000152220471387264,-0.00011163705333999,-7.1053635292688e-05,-3.04702172454138e-05,1.01132008018603e-05,1.13090133055174e-05,5.06966188491484e-05,9.12800368964364e-05
-0.479279279279279,-0.000150924033115063,-0.000110627273818317,-7.03305145215438e-05,-3.00337552247842e-05,1.02630040719615e-05,1.14503700195112e-05,5.05597633687349e-05,9.08565226654945e-05
-0.477577577577578,-0.000149632406196629,-0.000109621289659842,-6.96101731230206e-05,-2.9599056586227e-05,1.04120599505667e-05,1.15910092787011e-05,5.04231764873742e-05,9.04342930241817e-05
-0.475875875875876,-0.000148345619410198,-0.000108619129642801,-6.88926398753689e-05,-2.91661501079579e-05,1.05603396594392e-05,1.1730902304885e-05,5.02868294268641e-05,9.0013319194282e-05
-0.474174174174174,-0.000147063701200142,-0.000107620822211558,-6.81779432229537e-05,-2.87350642343628e-05,1.07078147542211e-05,1.18700206536843e-05,5.01506937428189e-05,8.95935727314168e-05
-0.472472472472472,-0.000145786679677226,-0.0001066263954769,-6.74661112765457e-05,-2.83058270762054e-05,1.08544571241209e-05,1.20083362143281e-05,5.0014741324475e-05,8.91750255248153e-05
-0.470770770770771,-0.00014451458261925,-0.000105635877216605,-6.67571718139456e-05,-2.78784664112866e-05,1.10002389913585e-05,1.21458212090156e-05,4.98789443940176e-05,8.87576497966766e-05
-0.469069069069069,-0.000143247437471225,-0.000104649294875692,-6.60511522801444e-05,-2.7453009684611e-05,1.11451329109225e-05,1.22824481927492e-05,4.97432755064697e-05,8.83414181020031e-05
-0.467367367367367,-0.000141985271345783,-0.000103666675566806,-6.53480797878012e-05,-2.70294840088239e-05,1.12891117701672e-05,1.24181900528694e-05,4.96077075491583e-05,8.79263033281494e-05
-0.465665665665666,-0.000140728111023253,-0.000102688046070262,-6.46479811172301e-05,-2.66079161642258e-05,1.14321487887648e-05,1.25530200090762e-05,4.9472213741783e-05,8.75122786948013e-05
-0.463963963963964,-0.00013947598295265,-0.000101713432835063,-6.39508827174617e-05,-2.61883325998608e-05,1.15742175177264e-05,1.2686911612339e-05,4.93367676353273e-05,8.70993177529283e-05
-0.462262262262262,-0.000138228913251347,-0.000100742861978607,-6.32568107058404e-05,-2.57707594330872e-05,1.17152918396521e-05,1.28198387452996e-05,4.92013431124053e-05,8.66873943851584e-05
-0.460560560560561,-0.00013698692770546,-9.97763592869988e-05,-6.25657908685101e-05,-2.53552224500492e-05,1.18553459684256e-05,1.29517756218139e-05,4.90659143869004e-05,8.62764828053753e-05
-0.458858858858859,-0.000135750051770432,-9.88139502156801e-05,-6.18778486609003e-05,-2.49417471061414e-05,1.19943544486176e-05,1.30826967864733e-05,4.89304560033904e-05,8.58665575581563e-05
-0.457157157157157,-0.000134518310571492,-9.78556598898658e-05,-6.11930092082394e-05,-2.45303585266129e-05,1.21322921549996e-05,1.32125771140287e-05,4.87949428366261e-05,8.54575935182525e-05
-0.455455455455455,-0.000133291728903404,-9.6901513104361e-05,-6.05112973053046e-05,-2.4121081506262e-05,1.22691342927805e-05,1.33413918097097e-05,4.8659350091837e-05,8.50495658908934e-05
-0.453753753753754,-0.00013207033123129,-9.59515343242553e-05,-5.98327374171995e-05,-2.37139405101575e-05,1.24048563968707e-05,1.34691164083989e-05,4.85236533039266e-05,8.46424502109686e-05
-0.452052052052052,-0.000130854141690749,-9.50057476851521e-05,-5.91573536795273e-05,-2.33089596739303e-05,1.25394343316668e-05,1.35957267745138e-05,4.83878283372777e-05,8.42362223428886e-05
-0.45035035035035,-0.000129643184087896,-9.40641769931749e-05,-5.84851698984257e-05,-2.29061628036903e-05,1.26728442910312e-05,1.37211991019098e-05,4.82518513857805e-05,8.38308584805159e-05
-0.448648648648649,-0.000128437481900348,-9.31268457259188e-05,-5.78162095514756e-05,-2.25055733770393e-05,1.2805062797383e-05,1.3845509913013e-05,4.81156989718262e-05,8.34263351462625e-05
-0.446946946946947,-0.000127237058276664,-9.21937770319708e-05,-5.71504957872573e-05,-2.21072145425577e-05,1.2936066702135e-05,1.39686360592292e-05,4.79793479468416e-05,8.30226291915412e-05
-0.445245245245245,-0.000126041936037408,-9.12649937318821e-05,-5.64880514263288e-05,-2.17111091208033e-05,1.30658331847222e-05,1.40905547200004e-05,4.78427754902616e-05,8.2619717795801e-05
-0.443543543543544,-0.000124852137674887,-9.03405183179593e-05,-5.58288989610106e-05,-2.13172796040828e-05,1.3194339752845e-05,1.421124340302e-05,4.77059591097867e-05,8.22175784667284e-05
-0.441841841841842,-0.000123667685353608,-8.94203729547086e-05,-5.51730605557882e-05,-2.09257481568886e-05,1.3321564242004e-05,1.43306799437887e-05,4.75688766409174e-05,8.18161890398239e-05
-0.44014014014014,-0.000122488600910672,-8.85045794792455e-05,-5.45205580477909e-05,-2.05365366163501e-05,1.34474848150906e-05,1.44488425051909e-05,4.74315062465314e-05,8.1415527677986e-05
-0.438438438438438,-0.00012131490585602,-8.7593159401482e-05,-5.38714129469167e-05,-2.01496664923723e-05,1.35720799621653e-05,1.45657095773147e-05,4.72938264167236e-05,8.1015572871275e-05
-0.436736736736737,-0.000120146621372504,-8.66861339042929e-05,-5.32256464360545e-05,-1.97651589678369e-05,1.36953285003738e-05,1.46812599772783e-05,4.71558159686053e-05,8.06163034368229e-05
-0.435035035035035,-0.000118983768316427,-8.57835238439741e-05,-5.25832793715e-05,-1.93830348990398e-05,1.38172095734135e-05,1.47954728487928e-05,4.70174540458876e-05,8.02176985183478e-05
-0.433333333333333,-0.000117826367217473,-8.48853497502078e-05,-5.19443322829216e-05,-1.90033148156563e-05,1.39377026516091e-05,1.49083276621692e-05,4.68787201188883e-05,7.98197375861606e-05
-0.431631631631632,-0.00011667443827941,-8.399163182677e-05,-5.13088253741092e-05,-1.86260189214624e-05,1.40567875311776e-05,1.50198042136451e-05,4.67395939838314e-05,7.94224004364852e-05
-0.42992992992993,-0.00011552800137983,-8.31023899512395e-05,-5.06767785226347e-05,-1.82511670940438e-05,1.41744443345401e-05,1.5129882625621e-05,4.6600055763138e-05,7.90256671917358e-05
-0.428228228228228,-0.000114387076070747,-8.221764367565e-05,-5.00482112805317e-05,-1.78787788854273e-05,1.42906535096701e-05,1.52385433460842e-05,4.64600859047884e-05,7.86295182998928e-05
-0.426526526526527,-0.000113251681579177,-8.13374122270033e-05,-4.94231428748021e-05,-1.75088735226148e-05,1.44053958295587e-05,1.53457671480187e-05,4.6319665181753e-05,7.82339345339403e-05
-0.424824824824825,-0.000112121836806305,-8.04617145064787e-05,-4.8801592206632e-05,-1.71414699067993e-05,1.45186523930335e-05,1.54515351302523e-05,4.61787746928732e-05,7.7838896992713e-05
-0.423123123123123,-0.000110997560328827,-7.95905690907789e-05,-4.81835778527173e-05,-1.67765866146696e-05,1.46304046233781e-05,1.55558287160684e-05,4.60373958614257e-05,7.74443870994873e-05
-0.421421421421421,-0.00010987887039858,-7.87239942317552e-05,-4.75691180649163e-05,-1.64142418980773e-05,1.47406342687478e-05,1.56586296536365e-05,4.58955104356007e-05,7.70503866024397e-05
-0.41971971971972,-0.000108765784942975,-7.78620078567896e-05,-4.69582307705899e-05,-1.6054453684404e-05,1.48493234017819e-05,1.57599200155747e-05,4.57531004879677e-05,7.66568775741674e-05
-0.418018018018018,-0.000107658321565285,-7.70046275691827e-05,-4.63509335730666e-05,-1.56972395769506e-05,1.49564544191516e-05,1.58596821985685e-05,4.56101484152538e-05,7.62638424113699e-05
-0.416316316316316,-0.000106556497544576,-7.61518706479739e-05,-4.5747243751372e-05,-1.53426168547841e-05,1.50620100418178e-05,1.59578989235645e-05,4.54666369384196e-05,7.58712638350076e-05
-0.414614614614615,-0.000105460329836181,-7.53037540485377e-05,-4.51471782608667e-05,-1.49906024732235e-05,1.51659733144197e-05,1.60545532352299e-05,4.53225491020767e-05,7.54791248897338e-05
-0.412912912912913,-0.000104369835072074,-7.44602944028061e-05,-4.45507537335174e-05,-1.46412130642426e-05,1.52683276050253e-05,1.6149628501605e-05,4.5177868274307e-05,7.50874089435888e-05
-0.411211211211211,-0.000103285029560606,-7.36215080191435e-05,-4.39579864776676e-05,-1.42944649361987e-05,1.53690566052633e-05,1.62431084143252e-05,4.50325781467323e-05,7.46960996882082e-05
-0.409509509509509,-0.000102205929287037,-7.27874108828186e-05,-4.33688924785791e-05,-1.39503740743535e-05,1.54681443298652e-05,1.63349769881221e-05,4.48866627341046e-05,7.43051811383302e-05
-0.407807807807808,-0.000101132549913716,-7.19580186561708e-05,-4.27834873986052e-05,-1.36089561410535e-05,1.55655751164913e-05,1.64252185606631e-05,4.47401063740568e-05,7.39146376316085e-05
-0.406106106106106,-0.000100064906780252,-7.11333466788047e-05,-4.22017865773436e-05,-1.32702264758963e-05,1.56613336255509e-05,1.65138177923504e-05,4.45928937270051e-05,7.35244538284593e-05
-0.404404404404404,-9.90030149036619e-05,-7.03134099677566e-05,-4.16238050318235e-05,-1.29342000959182e-05,1.57554048399872e-05,1.66007596661272e-05,4.44450097759064e-05,7.31346147118256e-05
-0.402702702702703,-9.79468889784618e-05,-6.9498223217529e-05,-4.10495574565684e-05,-1.26008916956286e-05,1.58477740653112e-05,1.66860294875115e-05,4.4296439826258e-05,7.27451055872047e-05
-0.401001001001001,-9.68965433771757e-05,-6.86878008006389e-05,-4.04790582240813e-05,-1.22703156475376e-05,1.59384269289922e-05,1.67696128839726e-05,4.41471695055498e-05,7.23559120820935e-05
-0.399299299299299,-9.58519921503559e-05,-6.78821567676527e-05,-3.99123213849356e-05,-1.19424860022255e-05,1.60273493804847e-05,1.6851495804944e-05,4.39971847632017e-05,7.19670201459119e-05
-0.397597597597598,-9.48132490265971e-05,-6.7081304847158e-05,-3.93493606677051e-05,-1.1617416488259e-05,1.6114527691187e-05,1.69316645218451e-05,4.3846471870633e-05,7.1578416050079e-05
-0.395895895895896,-9.3780327412904e-05,-6.62852584461596e-05,-3.87901894794082e-05,-1.12951205126569e-05,1.61999484540806e-05,1.70101056276711e-05,4.36950174208389e-05,7.11900863875903e-05
-0.394194194194194,-9.27532403947329e-05,-6.54940306501206e-05,-3.82348209054945e-05,-1.09756111608753e-05,1.6283598583737e-05,1.70868060369589e-05,4.35428083283632e-05,7.08020180729824e-05
-0.392492492492493,-9.17320007364705e-05,-6.4707634223421e-05,-3.76832677103506e-05,-1.06589011972941e-05,1.63654653157555e-05,1.71617529853216e-05,4.33898318288189e-05,7.04141983418824e-05
-0.390790790790791,-9.07166208810595e-05,-6.39260816090031e-05,-3.7135542336926e-05,-1.03450030648697e-05,1.64455362071936e-05,1.72349340298236e-05,4.32360754792638e-05,7.0026614751327e-05
-0.389089089089089,-8.970711295056e-05,-6.31493849289205e-05,-3.65916569072811e-05,-1.00339288856416e-05,1.65237991359979e-05,1.73063370484047e-05,4.30815271576374e-05,6.96392551792768e-05
-0.387387387387387,-8.87034887464486e-05,-6.23775559846773e-05,-3.60516232228852e-05,-9.72569046110705e-06,1.66002423006642e-05,1.73759502395746e-05,4.29261750624563e-05,6.92521078242345e-05
-0.385685685685686,-8.77057597492709e-05,-6.16106062567845e-05,-3.55154527642842e-05,-9.42029927179094e-06,1.66748542206954e-05,1.74437621228082e-05,4.27700077131887e-05,6.8865161205689e-05
-0.383983983983984,-8.67139371188985e-05,-6.08485469051415e-05,-3.49831566913567e-05,-9.11776647759266e-06,1.67476237361713e-05,1.75097615382064e-05,4.26130139499492e-05,6.84784041637132e-05
-0.382282282282282,-8.57280316952577e-05,-6.00913887696536e-05,-3.44547458440286e-05,-8.81810291841062e-06,1.68185400071935e-05,1.75739376458775e-05,4.24551829328115e-05,6.80918258584365e-05
-0.380580580580581,-8.47480539976908e-05,-5.93391423696632e-05,-3.39302307416287e-05,-8.52131911360104e-06,1.68875925144196e-05,1.76362799264584e-05,4.22965041424611e-05,6.77054157704887e-05
-0.378878878878879,-8.37740142253796e-05,-5.85918179043729e-05,-3.34096215833593e-05,-8.22742526234571e-06,1.69547710586609e-05,1.76967781807605e-05,4.21369673796745e-05,6.73191637006881e-05
-0.377177177177177,-8.28059222579489e-05,-5.78494252534006e-05,-3.28929282488247e-05,-7.93643124426952e-06,1.70200657602856e-05,1.77554225291726e-05,4.19765627648547e-05,6.69330597694098e-05
-0.375475475475476,-8.18437876546618e-05,-5.71119739759957e-05,-3.23801602973017e-05,-7.64834661862862e-06,1.70834670600445e-05,1.78122034124317e-05,4.18152807387245e-05,6.65470944174046e-05
-0.373773773773774,-8.08876196555647e-05,-5.63794733122111e-05,-3.18713269688367e-05,-7.3631806254762e-06,1.71449657178843e-05,1.78671115904847e-05,4.16531120612518e-05,6.61612584046192e-05
-0.372072072072072,-7.99374271803766e-05,-5.56519321817661e-05,-3.13664371831349e-05,-7.08094218452443e-06,1.7204552814086e-05,1.79201381436192e-05,4.14900478127103e-05,6.57755428113277e-05
-0.37037037037037,-7.89932188300785e-05,-5.49293591856417e-05,-3.08654995411911e-05,-6.8016398967613e-06,1.72622197476754e-05,1.79712744708543e-05,4.13260793921122e-05,6.53899390365559e-05
-0.368668668668669,-7.80550028857754e-05,-5.42117626049568e-05,-3.03685223241174e-05,-6.52528204329178e-06,1.73179582375269e-05,1.80205122910712e-05,4.11611985183594e-05,6.50044387991919e-05
-0.366966966966967,-7.71227873094943e-05,-5.34991504017104e-05,-2.98755134939127e-05,-6.2518765861358e-06,1.73717603216411e-05,1.80678436422638e-05,4.09953972294319e-05,6.46190341372227e-05
-0.365265265265265,-7.61965797439548e-05,-5.27915302186502e-05,-2.93864806933386e-05,-5.98143116802702e-06,1.74236183572776e-05,1.81132608816845e-05,4.08286678825892e-05,6.42337174079008e-05
-0.363563563563564,-7.52763875128959e-05,-5.2088909379501e-05,-2.89014312460853e-05,-5.71395311268347e-06,1.74735250207045e-05,1.81567566856222e-05,4.06610031541133e-05,6.3848481287522e-05
-0.361861861861862,-7.43622176212211e-05,-5.13912948891665e-05,-2.84203721570911e-05,-5.44944942502956e-06,1.7521473307025e-05,1.81983240491596e-05,4.04923960390935e-05,6.3463318771162e-05
-0.36016016016016,-7.34540767544922e-05,-5.06986934332015e-05,-2.79433101119109e-05,-5.18792679062019e-06,1.75674565306705e-05,1.82379562867416e-05,4.03228398519612e-05,6.30782231732588e-05
-0.358458458458458,-7.25519712798592e-05,-5.00111113787768e-05,-2.74702514776806e-05,-4.92939157659827e-06,1.76114683244841e-05,1.82756470312115e-05,4.01523282255803e-05,6.26931881266626e-05
-0.356756756756757,-7.16559072456088e-05,-4.93285547741584e-05,-2.70012023027011e-05,-4.67384983125069e-06,1.76535026401997e-05,1.83113902342824e-05,3.99808551116571e-05,6.23082075831075e-05
-0.355055055055055,-7.07658903815536e-05,-4.86510293491726e-05,-2.65361683167778e-05,-4.42130728440376e-06,1.76935537479841e-05,1.83451801661558e-05,3.98084147803721e-05,6.192327581276e-05
-0.353353353353353,-6.98819260983377e-05,-4.79785405144567e-05,-2.60751549305618e-05,-4.17176934668084e-06,1.77316162372002e-05,1.83770114161666e-05,3.96350018210881e-05,6.1538387404976e-05
-0.351651651651652,-6.90040194888317e-05,-4.73110933628812e-05,-2.56181672369238e-05,-3.92524111097331e-06,1.77676850149772e-05,1.84068788914582e-05,3.94606111409346e-05,6.1153537266885e-05
-0.34994994994995,-6.81321753271819e-05,-4.66486926685994e-05,-2.5165210010003e-05,-3.68172735141364e-06,1.78017553071688e-05,1.84347778178773e-05,3.92852379657652e-05,6.07687206243476e-05
-0.348248248248248,-6.72663980688659e-05,-4.5991342887082e-05,-2.47162877052842e-05,-3.44123252349338e-06,1.78338226582975e-05,1.84607037399462e-05,3.91088778400883e-05,6.03839330218861e-05
-0.346546546546547,-6.64066918514006e-05,-4.53390481558319e-05,-2.42714044602632e-05,-3.20376076470147e-06,1.78638829308603e-05,1.84846525201621e-05,3.8931526626429e-05,5.99991703219907e-05
-0.344844844844845,-6.55530604940779e-05,-4.46918122941828e-05,-2.38305640942668e-05,-2.96931589436472e-06,1.78919323055304e-05,1.8506620339212e-05,3.87531805054395e-05,5.96144287053416e-05
-0.343143143143143,-6.47055074975353e-05,-4.40496388027234e-05,-2.33937701079046e-05,-2.7379014130996e-06,1.79179672817054e-05,1.85266036964726e-05,3.85738359765242e-05,5.92297046713361e-05
-0.341441441441442,-6.38640360448445e-05,-4.34125308645603e-05,-2.29610256842622e-05,-2.50952050397796e-06,1.79419846763063e-05,1.8544599408872e-05,3.83934898565974e-05,5.88449950368816e-05
-0.33973973973974,-6.30286490003254e-05,-4.27804913440064e-05,-2.25323336876665e-05,-2.28417603134051e-06,1.79639816249924e-05,1.85606046120765e-05,3.82121392813253e-05,5.84602969376583e-05
-0.338038038038038,-6.21993489105729e-05,-4.21535227876357e-05,-2.21076966646916e-05,-2.06187054174745e-06,1.79839555811898e-05,1.85746167595119e-05,3.80297817041339e-05,5.8075607827078e-05
-0.336336336336336,-6.13761380041725e-05,-4.15316274240615e-05,-2.16871168439367e-05,-1.84260626381189e-06,1.80019043162991e-05,1.85866336225651e-05,3.78464148964239e-05,5.76909254765487e-05
-0.334634634634635,-6.05590181912904e-05,-4.09148071634294e-05,-2.12705961355544e-05,-1.62638510768642e-06,1.80178259201816e-05,1.85966532911114e-05,3.76620369480496e-05,5.73062479759176e-05
-0.332932932932933,-5.97479910646043e-05,-4.03030635984236e-05,-2.08581361322291e-05,-1.41320866604844e-06,1.80317188001253e-05,1.86046741724316e-05,3.74766462663129e-05,5.69215737324935e-05
-0.331231231231231,-5.89430578982683e-05,-3.96963980031986e-05,-2.04497381081289e-05,-1.2030782130662e-06,1.80435816819965e-05,1.86106949923992e-05,3.72902415770662e-05,5.6536901472129e-05
-0.32952952952953,-5.81442196487328e-05,-3.90948113342254e-05,-2.00454030197042e-05,-9.95994705189907e-07,1.80534136093244e-05,1.86147147945362e-05,3.71028219238387e-05,5.61522302383599e-05
-0.327827827827828,-5.73514769547298e-05,-3.84983042302015e-05,-1.96451315056592e-05,-7.91958781123925e-07,1.80612139434044e-05,1.86167329401382e-05,3.69143866679467e-05,5.5767559392475e-05
-0.326126126126126,-5.65648301364061e-05,-3.79068770112942e-05,-1.92489238861615e-05,-5.90970761042697e-07,1.80669823640692e-05,1.86167491090447e-05,3.67249354891949e-05,5.53828886143207e-05
-0.324424424424424,-5.5784279196669e-05,-3.73205296804041e-05,-1.88567801641185e-05,-3.93030647846682e-07,1.80707188684251e-05,1.86147632983552e-05,3.65344683847107e-05,5.49982179009825e-05
-0.322722722722723,-5.5009823820007e-05,-3.67392619220197e-05,-1.84687000240116e-05,-1.98138126017433e-07,1.80724237719768e-05,1.86107758235743e-05,3.63429856699779e-05,5.4613547567979e-05
-0.321021021021021,-5.42414633730934e-05,-3.61630731028073e-05,-1.80846828325074e-05,-6.29256222822727e-09,1.80720977080578e-05,1.86047873180425e-05,3.61504879783509e-05,5.42288782486369e-05
-0.319319319319319,-5.34791969044462e-05,-3.55919622713058e-05,-1.77047276381515e-05,1.82506994989007e-07,1.80697416281295e-05,1.85967987332142e-05,3.59569762612838e-05,5.38442108944312e-05
-0.317617617617618,-5.27230231450529e-05,-3.50259281584817e-05,-1.73288331719104e-05,3.6826181466082e-07,1.80653568012321e-05,1.85868113381296e-05,3.57624517878033e-05,5.34595467743815e-05
-0.315915915915916,-5.1972940507565e-05,-3.44649691770074e-05,-1.6956997846436e-05,5.50973484128581e-07,1.80589448146931e-05,1.85748267201163e-05,3.55669161452646e-05,5.30748874758222e-05
-0.314214214214214,-5.12289470866317e-05,-3.39090834215114e-05,-1.65892197563772e-05,7.30643908750106e-07,1.80505075738774e-05,1.85608467845461e-05,3.53703712390047e-05,5.26902349041319e-05
-0.312512512512513,-5.04910406591078e-05,-3.33582686688552e-05,-1.62254966785888e-05,9.07275311663736e-07,1.80400473019163e-05,1.85448737545432e-05,3.51728192921757e-05,5.23055912824352e-05
-0.310810810810811,-4.97592186834289e-05,-3.28125223774747e-05,-1.58658260715136e-05,1.08087023443365e-06,1.80275665403878e-05,1.85269101716928e-05,3.4974262846342e-05,5.19209591523032e-05
-0.309109109109109,-4.90334783004101e-05,-3.22718416881917e-05,-1.55102050759665e-05,1.2514315362519e-06,1.80130681484703e-05,1.85069588951592e-05,3.47747047606956e-05,5.1536341372907e-05
-0.307407407407407,-4.83138163321004e-05,-3.17362234230553e-05,-1.51586305139964e-05,1.41896239506251e-06,1.79965553041075e-05,1.84850231029141e-05,3.45741482131665e-05,5.11517411222254e-05
-0.305705705705706,-4.76002292828931e-05,-3.1205664086445e-05,-1.4811098889983e-05,1.58346630647205e-06,1.79780315029202e-05,1.84611062905432e-05,3.43725966993752e-05,5.07671618958372e-05
-0.304004004004004,-4.68927133387281e-05,-3.06801598643075e-05,-1.4467606389873e-05,1.74494708454764e-06,1.79575005589683e-05,1.84352122721207e-05,3.41700540333889e-05,5.03826075078234e-05
-0.302302302302302,-4.61912643675913e-05,-3.01597066246287e-05,-1.41281488816661e-05,1.90340886129653e-06,1.79349666042453e-05,1.84073451796538e-05,3.39665243472148e-05,4.99980820901774e-05
-0.300600600600601,-4.54958779185638e-05,-2.96442999165036e-05,-1.37927219144296e-05,2.05885608763057e-06,1.79104340896907e-05,1.83775094640681e-05,3.37620120917648e-05,4.96135900938319e-05
-0.298898898898899,-4.48065492227659e-05,-2.91339349710248e-05,-1.34613207192838e-05,2.21129353245725e-06,1.78839077841844e-05,1.83457098942366e-05,3.35565220359324e-05,4.92291362876665e-05
-0.297197197197197,-4.41232731928087e-05,-2.86286067008382e-05,-1.31339402088468e-05,2.36072628313072e-06,1.78553927751082e-05,1.8311951557555e-05,3.33500592670857e-05,4.88447257590632e-05
-0.295495495495496,-4.34460444228846e-05,-2.81283097001012e-05,-1.28105749773039e-05,2.50715974547955e-06,1.7824894468263e-05,1.82762398598241e-05,3.31426291910603e-05,4.84603639138437e-05
-0.293793793793794,-4.27748571884198e-05,-2.76330382442611e-05,-1.24912193000884e-05,2.65059964407732e-06,1.77924185882361e-05,1.82385805256244e-05,3.29342375324018e-05,4.80760564765745e-05
-0.292092092092092,-4.21097054462902e-05,-2.71427862901866e-05,-1.21758671340691e-05,2.7910520220345e-06,1.7757971178145e-05,1.81989795980733e-05,3.27248903342556e-05,4.76918094903661e-05
-0.29039039039039,-4.14505828345221e-05,-2.66575474759043e-05,-1.18645121172795e-05,2.92852324134535e-06,1.77215585999563e-05,1.81574434391443e-05,3.2514593958588e-05,4.73076293172059e-05
-0.288688688688689,-4.07974826726193e-05,-2.61773151209246e-05,-1.15571475692161e-05,3.06301998248548e-06,1.76831875341801e-05,1.81139787293408e-05,3.23033550858887e-05,4.69235226375903e-05
-0.286986986986987,-4.01503979608128e-05,-2.5702082225465e-05,-1.12537664901102e-05,3.1945492452376e-06,1.76428649805854e-05,1.80685924684246e-05,3.20911807159333e-05,4.65394964512811e-05
-0.285285285285285,-3.9509321380693e-05,-2.52318414711364e-05,-1.09543615615659e-05,3.32311834799759e-06,1.76005982575611e-05,1.80212919748055e-05,3.18780781671316e-05,4.61555580766951e-05
-0.283583583583584,-3.88742452945984e-05,-2.47665852202497e-05,-1.06589251458941e-05,3.44873492844761e-06,1.75563950027963e-05,1.79720848861517e-05,3.16640550771449e-05,4.57717151515005e-05
-0.281881881881882,-3.82451617455815e-05,-2.43063055158851e-05,-1.03674492861749e-05,3.57140694352137e-06,1.75102631732177e-05,1.79209791594109e-05,3.14491194029209e-05,4.53879756326242e-05
-0.28018018018018,-3.76220624576998e-05,-2.38509940820864e-05,-1.0079925706459e-05,3.69114266916132e-06,1.74622110447747e-05,1.78679830705117e-05,3.1233279420402e-05,4.50043477960224e-05
-0.278478478478479,-3.70049388353291e-05,-2.34006423232222e-05,-9.79634581110833e-06,3.8079507009986e-06,1.74122472131055e-05,1.78131052151059e-05,3.10165437252194e-05,4.46208402373263e-05
-0.276776776776777,-3.63937819636839e-05,-2.29552413245279e-05,-9.51670068535804e-06,3.92183995380491e-06,1.73603805929679e-05,1.77563545079445e-05,3.07989212321308e-05,4.42374618712937e-05
-0.275075075075075,-3.57885826079568e-05,-2.25147818511753e-05,-9.24098109437999e-06,4.03281966240149e-06,1.73066204191899e-05,1.76977401838557e-05,3.05804211759783e-05,4.38542219327667e-05
-0.273373373373373,-3.51893312139778e-05,-2.20792543490014e-05,-8.9691774840181e-06,4.1408993809583e-06,1.72509762459347e-05,1.76372717970094e-05,3.0361053110918e-05,4.34711299758944e-05
-0.271671671671672,-3.4596017907465e-05,-2.16486489437312e-05,-8.70127997999043e-06,4.24608898375034e-06,1.71934579474842e-05,1.75749592216806e-05,3.0140826911218e-05,4.30881958749588e-05
-0.26996996996997,-3.40086324943575e-05,-2.12229554412968e-05,-8.43727838822916e-06,4.34839866483155e-06,1.71340757178923e-05,1.75108126519302e-05,2.99197527709599e-05,4.27054298240276e-05
-0.268268268268268,-3.34271644602882e-05,-2.08021633273311e-05,-8.17716219436715e-06,4.44783893858991e-06,1.7072840071547e-05,1.74448426021392e-05,2.9697841204511e-05,4.2322842337468e-05
-0.266566566566567,-3.28516029709652e-05,-2.03862617675493e-05,-7.92092056411953e-06,4.54442063930333e-06,1.70097618427192e-05,1.73770599065787e-05,2.94751030461421e-05,4.19404442495719e-05
-0.264864864864865,-3.2281936871166e-05,-1.99752396067149e-05,-7.66854234225678e-06,4.63815492219438e-06,1.69448521866386e-05,1.7307475720485e-05,2.92515494510967e-05,4.15582467155548e-05
-0.263163163163163,-3.17181546856116e-05,-1.95690853695696e-05,-7.42001605351372e-06,4.72905326254214e-06,1.68781225785841e-05,1.72361015191302e-05,2.902719189464e-05,4.11762612106958e-05
-0.261461461461462,-3.1160244618314e-05,-1.91677872601048e-05,-7.17532990188174e-06,4.81712745634133e-06,1.68095848145505e-05,1.71629490985092e-05,2.88020421727736e-05,4.07944995309967e-05
-0.25975975975976,-3.06081945522819e-05,-1.87713331613326e-05,-6.93447177037634e-06,4.90238962057646e-06,1.67392510115223e-05,1.70880305756065e-05,2.85761124024821e-05,4.04129737934349e-05
-0.258058058058058,-3.00619920494925e-05,-1.83797106352405e-05,-6.69742922098163e-06,4.98485219327383e-06,1.66671336075258e-05,1.70113583884482e-05,2.83494150217813e-05,4.00316964360367e-05
-0.256356356356356,-2.9521624351065e-05,-1.79929069229444e-05,-6.46418949481337e-06,5.06452793331072e-06,1.65932453614313e-05,1.69329452959187e-05,2.81219627895589e-05,3.96506802176864e-05
-0.254654654654655,-2.89870783767611e-05,-1.76109089442024e-05,-6.23473951163328e-06,5.14142992092889e-06,1.65175993534876e-05,1.68528043782458e-05,2.78937687860532e-05,3.92699382186189e-05
-0.252952952952953,-2.84583407244091e-05,-1.72337032968428e-05,-6.00906586926964e-06,5.21557155829661e-06,1.64402089858628e-05,1.67709490376117e-05,2.7664846413436e-05,3.88894838410057e-05
-0.251251251251251,-2.79353976708613e-05,-1.6861276257718e-05,-5.78715484457482e-06,5.28696656856842e-06,1.63610879817082e-05,1.6687392997157e-05,2.74352093948549e-05,3.85093308079981e-05
-0.24954954954955,-2.74182351707418e-05,-1.64936137814625e-05,-5.56899239217284e-06,5.3556289971099e-06,1.62802503863926e-05,1.66021503022612e-05,2.72048717756788e-05,3.81294931649651e-05
-0.247847847847848,-2.69068388567863e-05,-1.61307015007946e-05,-5.35456414479593e-06,5.42157321119577e-06,1.61977105671875e-05,1.65152353201921e-05,2.69738479231861e-05,3.77499852791813e-05
-0.246146146146146,-2.64011940395922e-05,-1.57725247263221e-05,-5.14385541304507e-06,5.48481390022504e-06,1.61134832134952e-05,1.64266627403487e-05,2.67421525267687e-05,3.73708218400423e-05
-0.244444444444444,-2.59012857073589e-05,-1.54190684462444e-05,-4.93685118512291e-06,5.5453660759916e-06,1.60275833371096e-05,1.63364475745248e-05,2.65098005982276e-05,3.69920178593455e-05
-0.242742742742743,-2.54070985257378e-05,-1.50703173262094e-05,-4.73353612667413e-06,5.60324507285423e-06,1.59400262723826e-05,1.62446051570793e-05,2.62768074719144e-05,3.66135886714462e-05
-0.241041041041041,-2.49186168375347e-05,-1.4726255709023e-05,-4.5338945805079e-06,5.65846654800028e-06,1.58508276765085e-05,1.6151151145203e-05,2.60431888050236e-05,3.62355499335387e-05
-0.239339339339339,-2.44358246627718e-05,-1.43868676147144e-05,-4.33791056664995e-06,5.71104648141446e-06,1.57600035294719e-05,1.60561015188701e-05,2.58089605775329e-05,3.58579176255938e-05
-0.237637637637638,-2.39587056982231e-05,-1.40521367400469e-05,-4.14556778186373e-06,5.76100117631248e-06,1.56675701344887e-05,1.59594725813138e-05,2.55741390926649e-05,3.5480708050848e-05
-0.235935935935936,-2.34872433172752e-05,-1.37220464584177e-05,-3.95684959954637e-06,5.80834725931109e-06,1.55735441181755e-05,1.58612809591403e-05,2.53387409770399e-05,3.51039378359043e-05
-0.234234234234234,-2.30214205697299e-05,-1.33965798196183e-05,-3.77173906949968e-06,5.85310168061542e-06,1.54779424307305e-05,1.57615436025514e-05,2.51027831808456e-05,3.47276239309642e-05
-0.232532532532533,-2.25612201817625e-05,-1.30757195498307e-05,-3.59021891788852e-06,5.89528171404674e-06,1.5380782345982e-05,1.56602777853718e-05,2.48662829779173e-05,3.43517836098595e-05
-0.230830830830831,-2.21066245553771e-05,-1.27594480510522e-05,-3.41227154672732e-06,5.93490495759755e-06,1.52820814619224e-05,1.55575011056008e-05,2.46292579662473e-05,3.39764344705756e-05
-0.229129129129129,-2.16576157683161e-05,-1.24477474010322e-05,-3.23787903374825e-06,5.97198933353221e-06,1.51818577008127e-05,1.54532314854926e-05,2.43917260680966e-05,3.36015944353771e-05
-0.227427427427427,-2.12141755740816e-05,-1.21405993532796e-05,-3.06702313247059e-06,6.00655308833492e-06,1.50801293091404e-05,1.53474871715312e-05,2.41537055299459e-05,3.32272817507515e-05
-0.225725725725726,-2.07762854012201e-05,-1.18379853363236e-05,-2.89968527142359e-06,6.03861479347295e-06,1.49769148583695e-05,1.52402867351978e-05,2.3915214923273e-05,3.28535149881695e-05
-0.224024024024024,-2.03439263535866e-05,-1.15398864540331e-05,-2.73584655447259e-06,6.0681933450879e-06,1.48722332446415e-05,1.51316490726132e-05,2.36762731442054e-05,3.24803130437624e-05
-0.222322322322322,-1.99170792096609e-05,-1.12462834848739e-05,-2.57548776008351e-06,6.09530796469998e-06,1.47661036894869e-05,1.50215934053219e-05,2.34368994142739e-05,3.21076951390609e-05
-0.220620620620621,-1.9495724422728e-05,-1.09571568821451e-05,-2.41858934155875e-06,6.11997819902066e-06,1.46585457396001e-05,1.49101392800111e-05,2.31971132801864e-05,3.17356808207693e-05
-0.218918918918919,-1.90798421202572e-05,-1.06724867733089e-05,-2.26513142636067e-06,6.14222392058411e-06,1.45495792675289e-05,1.47973065692288e-05,2.29569346144771e-05,3.13642899614254e-05
-0.217217217217217,-1.8669412103909e-05,-1.03922529600363e-05,-2.11509381615321e-06,6.16206532772293e-06,1.44392244716025e-05,1.46831154713076e-05,2.27163836154821e-05,3.09935427593618e-05
-0.215515515515516,-1.82644138492088e-05,-1.01164349178319e-05,-1.96845598645148e-06,6.17952294492546e-06,1.43275018763024e-05,1.45675865107289e-05,2.24754808076794e-05,3.06234597390598e-05
-0.213813813813814,-1.7864826504975e-05,-9.84501179553121e-06,-1.825197086084e-06,6.19461762336321e-06,1.42144323328069e-05,1.44507405386712e-05,2.22342470422507e-05,3.02540617516979e-05
-0.212112112112112,-1.74706288939112e-05,-9.57796241583472e-06,-1.6852959377478e-06,6.20737054033219e-06,1.41000370184087e-05,1.43325987324271e-05,2.19927034964922e-05,2.98853699745756e-05
-0.21041041041041,-1.708179951114e-05,-9.31526527385776e-06,-1.54873103656861e-06,6.21780320071361e-06,1.39843374379993e-05,1.42131825968811e-05,2.1750871675285e-05,2.95174059125707e-05
-0.208708708708709,-1.66983165250344e-05,-9.05689853798047e-06,-1.41548055092311e-06,6.22593743613425e-06,1.38673554231847e-05,1.40925139636532e-05,2.1508773410242e-05,2.91501913972994e-05
-0.207007007007007,-1.63201577762472e-05,-8.80284004885212e-06,-1.28552232145362e-06,6.2317954059414e-06,1.3749113133333e-05,1.39706149920975e-05,2.12664308607315e-05,2.8783748588123e-05
-0.205305305305305,-1.59473007776828e-05,-8.55306731938066e-06,-1.15883386107504e-06,6.23539959722363e-06,1.36296330555223e-05,1.38475081692992e-05,2.10238665138279e-05,2.84180999721301e-05
-0.203603603603604,-1.55797227142963e-05,-8.30755753452109e-06,-1.03539235474237e-06,6.23677282503288e-06,1.35089380048081e-05,1.37232163103136e-05,2.07811031845903e-05,2.80532683643656e-05
-0.201901901901902,-1.52174004427429e-05,-8.06628755092506e-06,-9.15174659100321e-07,6.23593823271748e-06,1.33870511245353e-05,1.35977625584822e-05,2.05381640163566e-05,2.76892769081778e-05
-0.2002002002002,-1.48603104907392e-05,-7.82923389630943e-06,-7.98157301879626e-07,6.23291929255018e-06,1.326399588698e-05,1.34711703860847e-05,2.02950724814133e-05,2.73261490758431e-05
-0.198498498498499,-1.45084290573173e-05,-7.59637276970954e-06,-6.84316482098268e-07,6.22773980550953e-06,1.31397960931173e-05,1.33434635940927e-05,2.00518523807286e-05,2.69639086683364e-05
-0.196796796796797,-1.41617320124701e-05,-7.36768004111488e-06,-5.73628069759635e-07,6.22042390159561e-06,1.30144758729508e-05,1.32146663125166e-05,1.98085278443061e-05,2.66025798156648e-05
-0.195095095095095,-1.38201948961247e-05,-7.14313125045607e-06,-4.66067604780462e-07,6.21099604088821e-06,1.28880596865569e-05,1.30848030014223e-05,1.95651233322255e-05,2.62421869778977e-05
-0.193393393393393,-1.3483792919055e-05,-6.92270160850342e-06,-3.616102979484e-07,6.19948101260315e-06,1.27605723231547e-05,1.29538984500396e-05,1.93216636337097e-05,2.58827549442613e-05
-0.191691691691692,-1.31525009612922e-05,-6.70636599529179e-06,-2.60231029284436e-07,6.18590393671598e-06,1.26320389027164e-05,1.28219777783371e-05,1.90781738687203e-05,2.55243088347241e-05
-0.18998998998999,-1.28262935728853e-05,-6.49409896086653e-06,-1.61904348844333e-07,6.17029026317786e-06,1.25024848751966e-05,1.26890664362625e-05,1.88346794872188e-05,2.51668740992375e-05
-0.188288288288288,-1.25051449727832e-05,-6.28587472417674e-06,-6.66044755667783e-08,6.15266577303972e-06,1.23719360216427e-05,1.25551902048736e-05,1.85912062702527e-05,2.48104765188592e-05
-0.186586586586587,-1.2189029049002e-05,-6.08166717324526e-06,2.56947025184528e-08,6.1330565782787e-06,1.22404184540389e-05,1.24203751961476e-05,1.83477803297992e-05,2.44551422055594e-05
-0.184884884884885,-1.18779193581248e-05,-5.88144986464478e-06,1.15019628842139e-07,6.11148912232212e-06,1.21079586158021e-05,1.22846478535082e-05,1.8104428109289e-05,2.4100897602769e-05
-0.183183183183183,-1.15717891249825e-05,-5.68519602320988e-06,2.01397078562759e-07,6.0879901803354e-06,1.19745832821046e-05,1.21480349521176e-05,1.78611763838807e-05,2.37477694856499e-05
-0.181481481481482,-1.12706112424567e-05,-5.49287854182887e-06,2.84854158805886e-07,6.0625868594337e-06,1.18403195600615e-05,1.20105635990977e-05,1.76180522606928e-05,2.33957849613241e-05
-0.17977977977978,-1.09743582706393e-05,-5.30446998058334e-06,3.65418309472565e-07,6.03530659952847e-06,1.17051948895809e-05,1.18722612343566e-05,1.73750831796368e-05,2.30449714696927e-05
-0.178078078078078,-1.06830024375094e-05,-5.11994256746293e-06,4.43117302587059e-07,6.00617717263704e-06,1.15692370426836e-05,1.17331556299116e-05,1.71322969127335e-05,2.26953567827801e-05
-0.176376376376376,-1.03965156372024e-05,-4.93926819659235e-06,5.17979244017697e-07,5.97522668462774e-06,1.14324741252378e-05,1.15932748916345e-05,1.68897215658478e-05,2.23469690064579e-05
-0.174674674674675,-1.01148694311541e-05,-4.76241842941802e-06,5.90032572325011e-07,5.9424835740611e-06,1.12949345758007e-05,1.14526474580823e-05,1.66473855775402e-05,2.19998365792798e-05
-0.172972972972973,-9.8380350463112e-06,-4.58936449287614e-06,6.59306060558917e-07,5.90797661399745e-06,1.1156647167429e-05,1.13113021023153e-05,1.64053177208676e-05,2.16539882743061e-05
-0.171271271271271,-9.56598337607806e-06,-4.42007728037805e-06,7.2582881532543e-07,5.87173491102544e-06,1.10176410067254e-05,1.11692679309223e-05,1.61635471024255e-05,2.13094531981289e-05
-0.16956956956957,-9.2986849788701e-06,-4.25452735033569e-06,7.89630278198727e-07,5.83378790673314e-06,1.08779455352641e-05,1.10265743854913e-05,1.59221031637985e-05,2.09662607923329e-05
-0.167867867867868,-9.036110078596e-06,-4.09268492666121e-06,8.50740225273594e-07,5.79416537720839e-06,1.07375905291397e-05,1.08832512421136e-05,1.5681015681078e-05,2.06244408330128e-05
-0.166166166166166,-8.77822856369323e-06,-3.93451989778859e-06,9.09188768112579e-07,5.75289743401722e-06,1.05966060999184e-05,1.07393286123518e-05,1.5440314765823e-05,2.02840234317277e-05
-0.164464464464464,-8.52500998719391e-06,-3.78000181675345e-06,9.65006353687015e-07,5.71001452412748e-06,1.04550226945645e-05,1.05948369431737e-05,1.52000308650049e-05,1.99450390354454e-05
-0.162762762762763,-8.27642356592689e-06,-3.62909990038462e-06,1.01822376516111e-06,5.66554743070338e-06,1.03128710962457e-05,1.04498070177435e-05,1.49601947617949e-05,1.96075184273371e-05
-0.161061061061061,-8.03243818056978e-06,-3.48178302935626e-06,1.06887212186074e-06,5.61952727307774e-06,1.01701824242913e-05,1.03042699553975e-05,1.47208375755117e-05,1.92714927267253e-05
-0.159359359359359,-7.79302237496893e-06,-3.33801974751122e-06,1.11698287994649e-06,5.57198550740073e-06,1.00269881348584e-05,1.01582572122824e-05,1.44819907623162e-05,1.89369933897739e-05
-0.157657657657658,-7.55814435584104e-06,-3.1977782615801e-06,1.16258783268777e-06,5.52295392695218e-06,9.88332002121659e-06,1.00118005816746e-05,1.4243686115481e-05,1.86040522097454e-05
-0.155955955955956,-7.32777199240545e-06,-3.06102644076489e-06,1.20571911087566e-06,5.47246466251969e-06,9.73921021415677e-06,9.86493219436863e-06,1.40059557658008e-05,1.82727013174414e-05
-0.154254254254254,-7.1018728159053e-06,-2.92773181632261e-06,1.24640918326355e-06,5.42055018284623e-06,9.59469118243239e-06,9.71768451910743e-06,1.37688321820151e-05,1.79429731816012e-05
-0.152552552552553,-6.88041401940981e-06,-2.79786158131207e-06,1.28469085678568e-06,5.36724329487995e-06,9.44979573297769e-06,9.57009036283568e-06,1.3532348171072e-05,1.76149006091697e-05
-0.150850850850851,-6.66336245726956e-06,-2.67138259009425e-06,1.32059727708453e-06,5.31257714425984e-06,9.30455701143515e-06,9.42218287118893e-06,1.32965368786105e-05,1.72885167457892e-05
-0.149149149149149,-6.45068464467588e-06,-2.54826135785355e-06,1.35416192897225e-06,5.25658521579805e-06,9.15900850262039e-06,9.27399552898278e-06,1.30614317894427e-05,1.69638550762685e-05
-0.147447447447448,-6.24234675730695e-06,-2.42846406026814e-06,1.38541863677066e-06,5.19930133380947e-06,9.01318403084828e-06,9.12556216053906e-06,1.28270667278906e-05,1.66409494249294e-05
-0.145745745745746,-6.03831463102944e-06,-2.31195653320818e-06,1.41440156461656e-06,5.14075966243782e-06,8.86711776025909e-06,8.97691692999456e-06,1.25934758580838e-05,1.63198339559051e-05
-0.144044044044044,-5.83855376118728e-06,-2.1987042720141e-06,1.44114521715907e-06,5.08099470633225e-06,8.72084419550542e-06,8.82809434199494e-06,1.23606936846821e-05,1.60005431738552e-05
-0.142342342342342,-5.64302930266061e-06,-2.08867243156954e-06,1.46568443952499e-06,5.02004131061606e-06,8.5743981817106e-06,8.67912924167047e-06,1.21287550528051e-05,1.56831119238962e-05
-0.140640640640641,-5.45170606869316e-06,-1.98182582511128e-06,1.48805441847061e-06,4.95793466204902e-06,8.42781490562744e-06,8.53005681577743e-06,1.18976951492093e-05,1.53675753927877e-05
-0.138938938938939,-5.26454853148547e-06,-1.87812892485026e-06,1.50829068178496e-06,4.89471028842017e-06,8.28112989505539e-06,8.38091259210486e-06,1.16675495016906e-05,1.50539691083258e-05
-0.137237237237237,-5.08152082081756e-06,-1.77754586055956e-06,1.52642909969844e-06,4.83040405995644e-06,8.13437902021444e-06,8.23173244087969e-06,1.14383539804724e-05,1.47423289407304e-05
-0.135535535535536,-4.90258672408012e-06,-1.68004041962988e-06,1.54250588482036e-06,4.76505218926712e-06,7.98759849371736e-06,8.08255257471469e-06,1.12101447981641e-05,1.44326911026144e-05
-0.133833833833834,-4.72770968588943e-06,-1.58557604668444e-06,1.55655759252402e-06,4.69869123173247e-06,7.84082487093746e-06,7.93340954898664e-06,1.09829585101459e-05,1.41250921493544e-05
-0.132132132132132,-4.55685280748366e-06,-1.494115842951e-06,1.56862112158512e-06,4.63135808611778e-06,7.69409505065044e-06,7.78434026246083e-06,1.07568320151866e-05,1.38195689797192e-05
-0.13043043043043,-4.38997884627187e-06,-1.40562256584556e-06,1.57873371458422e-06,4.56308999501401e-06,7.54744627544032e-06,7.63538195772823e-06,1.05318025558701e-05,1.35161588362964e-05
-0.128728728728729,-4.22705021525804e-06,-1.32005862836862e-06,1.58693295852254e-06,4.4939245454137e-06,7.40091613230312e-06,7.4865722217831e-06,1.03079077191943e-05,1.32148993060854e-05
-0.127027027027027,-4.06802898326834e-06,-1.23738609934809e-06,1.59325678457389e-06,4.42389966849414e-06,7.25454255241439e-06,7.33794898580276e-06,1.00851854363364e-05,1.29158283202566e-05
-0.125325325325325,-3.91287687347315e-06,-1.15756670195435e-06,1.59774346956444e-06,4.35305364108324e-06,7.10836381260203e-06,7.1895505266116e-06,9.86367398412083e-06,1.26189841556414e-05
-0.123623623623624,-3.7615552637392e-06,-1.08056181405414e-06,1.60043163563092e-06,4.28142508531598e-06,6.96241853500104e-06,7.04141546634986e-06,9.6434119846861e-06,1.23244054343712e-05
-0.121921921921922,-3.61402518597037e-06,-1.00633246755133e-06,1.60136025086771e-06,4.20905296928675e-06,6.81674568770579e-06,6.89358277310669e-06,9.42443840612484e-06,1.20321311245439e-05
-0.12022022022022,-3.47024732522128e-06,-9.34839347500535e-07,1.60056863022021e-06,4.13597660794095e-06,6.67138458566169e-06,6.74609176183096e-06,9.20679256338243e-06,1.17422005411032e-05
-0.118518518518518,-3.33018201972846e-06,-8.66042792140032e-07,1.59809643545186e-06,4.06223566304202e-06,6.52637489063218e-06,6.59898209428612e-06,8.99051411822407e-06,1.14546533458142e-05
-0.116816816816817,-3.19378926052702e-06,-7.99902792499724e-07,1.59398367552931e-06,3.9878701435566e-06,6.38175661158563e-06,6.45229377943708e-06,8.77564307961293e-06,1.1169529547642e-05
-0.115115115115115,-3.06102869024848e-06,-7.36378991214592e-07,1.58827070781929e-06,3.91292040685318e-06,6.23757010588533e-06,6.30606717465232e-06,8.56221980491921e-06,1.08868695039531e-05
-0.113413413413413,-2.93185960355963e-06,-6.75430682953171e-07,1.58099823765502e-06,3.83742715826148e-06,6.09385607886793e-06,6.1603429852633e-06,8.35028499947613e-06,1.06067139200826e-05
-0.111711711711712,-2.80624094603499e-06,-6.17016813286506e-07,1.57220731946198e-06,3.76143145221046e-06,5.95065558495721e-06,6.01516226569725e-06,8.13987971770569e-06,1.03291038504542e-05
-0.11001001001001,-2.68413131377515e-06,-5.6109597831866e-07,1.56193935713957e-06,3.68497469259606e-06,5.80801002805255e-06,5.87056641985009e-06,7.93104536351077e-06,1.0054080698969e-05
-0.108308308308308,-2.56548895318995e-06,-5.07626424455995e-07,1.55023610427969e-06,3.60809863301365e-06,5.6659611617476e-06,5.72659720132068e-06,7.72382369048329e-06,9.78168621921724e-06
-0.106606606606607,-2.45027176047803e-06,-4.56566047898899e-07,1.53713966468197e-06,3.53084537725937e-06,5.52455108984024e-06,5.58329671389995e-06,7.51825680241937e-06,9.5119625149985e-06
-0.104904904904905,-2.33843728042991e-06,-4.07872393437883e-07,1.52269249355415e-06,3.45325738054618e-06,5.38382226753821e-06,5.44070741280434e-06,7.31438715453198e-06,9.24495204152401e-06
-0.103203203203203,-2.22994270710104e-06,-3.61502655128396e-07,1.50693739684599e-06,3.37537744881863e-06,5.24381750079128e-06,5.29887210397664e-06,7.11225755276393e-06,8.98069760473831e-06
-0.101501501501502,-2.1247448824032e-06,-3.17413674882222e-07,1.48991753263876e-06,3.29724874016148e-06,5.10457994768246e-06,5.15783394550336e-06,6.91191115520517e-06,8.71924236272616e-06
-0.0997997997997998,-2.02280029590503e-06,-2.75561942267993e-07,1.47167641137078e-06,3.21891476500955e-06,4.96615311864658e-06,5.01763644781758e-06,6.71339147228535e-06,8.46062982592412e-06
-0.0980980980980981,-1.92406508429943e-06,-2.35903593976891e-07,1.45225789634738e-06,3.14041938666992e-06,4.82858087699246e-06,4.8783234742264e-06,6.516742367315e-06,8.20490385763754e-06
-0.0963963963963964,-1.82849503105667e-06,-1.98394413482642e-07,1.43170620409312e-06,3.06180682166889e-06,4.69190743924291e-06,4.73993924125782e-06,6.32200805681868e-06,7.95210867439444e-06
-0.0946946946946947,-1.73604556548759e-06,-1.62989830092622e-07,1.41006590530408e-06,2.98312164069905e-06,4.55617737609403e-06,4.60252831960446e-06,6.129233111489e-06,7.7022888468857e-06
-0.092992992992993,-1.64667176281302e-06,-1.29644919031127e-07,1.38738192475424e-06,2.90440876853613e-06,4.42143561231977e-06,4.4661356340403e-06,5.9384624561034e-06,7.45548929988703e-06
-0.0912912912912913,-1.56032834300497e-06,-9.83144002666969e-08,1.36369954247331e-06,2.82571348521332e-06,4.2877274279516e-06,4.3308064645968e-06,5.74974137069161e-06,7.21175531343161e-06
-0.0895895895895896,-1.47696967092194e-06,-6.89526386578321e-08,1.33906439360627e-06,2.74708142586864e-06,4.15509845813275e-06,4.19658644641892e-06,5.56311549039512e-06,6.97113252265923e-06
-0.0878878878878879,-1.39654975489685e-06,-4.15136425426649e-08,1.31352246981326e-06,2.66855858216744e-06,4.02359469452336e-06,4.06352157116506e-06,5.37863080687928e-06,6.73366691923347e-06
-0.0861861861861862,-1.31902224732167e-06,-1.5951064307948e-08,1.2871201187075e-06,2.59019130172296e-06,3.89326248473841e-06,3.93165818645021e-06,5.19633366775386e-06,6.49940485076758e-06
-0.0844844844844844,-1.24434044317979e-06,7.78180106290882e-09,1.25990404530561e-06,2.51202628954832e-06,3.76414853379102e-06,3.80104299728921e-06,5.01627077803372e-06,6.26839302227643e-06
-0.0827827827827828,-1.17245727986916e-06,2.97320161685155e-08,1.23192131220619e-06,2.43411060824386e-06,3.63629990428327e-06,3.67172306628243e-06,4.83848920032094e-06,6.04067849635861e-06
-0.081081081081081,-1.10332533675289e-06,4.99470016474685e-08,1.20321934004956e-06,2.35649167844992e-06,3.50976401685202e-06,3.5437458140667e-06,4.66303635525411e-06,5.81630869365447e-06
-0.0793793793793794,-1.03689683469618e-06,6.84745366363176e-08,1.17384590796882e-06,2.27921727930132e-06,3.38458865063382e-06,3.41715901978033e-06,4.48996002196632e-06,5.59533139329882e-06
-0.0776776776776777,-9.73123634775627e-07,8.53627600549967e-08,1.14384915488736e-06,2.20233554971971e-06,3.26082194455207e-06,3.29201082234498e-06,4.31930833938443e-06,5.37779473421506e-06
-0.0759759759759759,-9.11957238874245e-07,1.00660170023956e-07,1.11327757892389e-06,2.12589498782209e-06,3.13851239672203e-06,3.1683497198759e-06,4.15112980562023e-06,5.16374721452016e-06
-0.0742742742742744,-8.53348788165328e-07,1.14415625368167e-07,1.0821800389034e-06,2.04994445243689e-06,3.01770886597039e-06,3.04622457120152e-06,3.98547327950562e-06,4.95323769303911e-06
-0.0725725725725725,-7.97249063037853e-07,1.2667834570039e-07,1.0506057544369e-06,1.97453316317341e-06,2.89846057190991e-06,2.92568459593287e-06,3.82238798064816e-06,4.74631538938466e-06
-0.070870870870871,-7.43608482272479e-07,1.3749791223476e-07,1.01860430674373e-06,1.89971070125097e-06,2.78081709575821e-06,2.80677937528756e-06,3.66192349026719e-06,4.54302988477442e-06
-0.0691691691691692,-6.92377102986044e-07,1.46924267859644e-07,9.86225638705332e-07,1.82552700955275e-06,2.66482838039844e-06,2.68955885215048e-06,3.50412975124413e-06,4.34343112209155e-06
-0.0674674674674675,-6.43504619340929e-07,1.55007718410927e-07,9.53520056164517e-07,1.75203239391811e-06,2.55054473166996e-06,2.57407333235926e-06,3.34905706942355e-06,4.14756940717541e-06
-0.0657657657657658,-5.96940362401072e-07,1.61798932826404e-07,9.2053822805388e-07,1.67927752328136e-06,2.4380168185071e-06,2.46037348484822e-06,3.19675611373457e-06,3.95549540896205e-06
-0.0640640640640641,-5.52633299605483e-07,1.67348943664464e-07,8.87331186934411e-07,1.60731343020349e-06,2.32729567347344e-06,2.34851034218182e-06,3.04727791674338e-06,3.76726016001246e-06
-0.0623623623623625,-5.10532033940782e-07,1.71709147939354e-07,8.5395032981949e-07,1.53619151169963e-06,2.2184326935789e-06,2.23853530136996e-06,2.90067387545903e-06,3.58291505733917e-06
-0.0606606606606607,-4.70584803611597e-07,1.74931307446446e-07,8.2044741850449e-07,1.46596352956253e-06,2.11147964062058e-06,2.1305001242089e-06,2.75699575167862e-06,3.40251186273666e-06
-0.058958958958959,-4.32739481299842e-07,1.77067549504695e-07,7.86874580308364e-07,1.3966816111129e-06,2.00648864191657e-06,2.02445693801758e-06,2.61629567272111e-06,3.22610270352477e-06
-0.0572572572572573,-3.96943573529804e-07,1.78170367588076e-07,7.53284308705957e-07,1.32839824982384e-06,1.90351219094172e-06,1.92045823627085e-06,2.47862613206046e-06,3.05374007317834e-06
-0.0555555555555556,-3.6314422018676e-07,1.78292621813049e-07,7.19729463813726e-07,1.26116630581354e-06,1.80260314781248e-06,1.8185568790843e-06,2.34403998981315e-06,2.88547683181296e-06
-0.0538538538538539,-3.3128819406595e-07,1.77487539383507e-07,6.86263272832964e-07,1.19503900628242e-06,1.70381473973188e-06,1.71880609366182e-06,2.2125904731822e-06,2.72136620663166e-06
-0.0521521521521522,-3.01321899870768e-07,1.75808715596922e-07,6.52939331063744e-07,1.13006994653143e-06,1.60720056199826e-06,1.62125947530088e-06,2.08433117746595e-06,2.56146179293277e-06
-0.0504504504504504,-2.73191374062717e-07,1.73310113990056e-07,6.1981160204283e-07,1.0663130900956e-06,1.51281457814838e-06,1.52597098753912e-06,1.95931606620115e-06,2.40581755425393e-06
-0.0487487487487488,-2.46842283893427e-07,1.70046067312149e-07,5.86934418518592e-07,1.00382276972417e-06,1.42071112093061e-06,1.43299496312491e-06,1.83759947213705e-06,2.25448782334263e-06
-0.0470470470470471,-2.22219927027353e-07,1.66071277900477e-07,5.54362482828308e-07,9.42653687755271e-07,1.3309448926831e-06,1.34238610439551e-06,1.71923609761006e-06,2.1075273025379e-06
-0.0453453453453454,-1.99269230704777e-07,1.6144081851216e-07,5.22150867728229e-07,8.82860916945165e-07,1.24357096616123e-06,1.25419948410806e-06,1.60428101537817e-06,1.96499106459511e-06
-0.0436436436436437,-1.77934751625572e-07,1.56210132448188e-07,4.90355016521948e-07,8.24499900595708e-07,1.15864478466947e-06,1.16849054556441e-06,1.49278966874323e-06,1.82693455281699e-06
-0.0419419419419419,-1.58160674752252e-07,1.50435034746051e-07,4.5903074424522e-07,7.67626453743522e-07,1.07622216324182e-06,1.08531510380119e-06,1.38481787274099e-06,1.6934135822393e-06
-0.0402402402402403,-1.39890812838987e-07,1.44171712652442e-07,4.28234238143872e-07,7.12296763635302e-07,9.96359289126732e-07,1.00472934606508e-06,1.28042181461903e-06,1.56448434011046e-06
-0.0385385385385385,-1.23068606189616e-07,1.37476725863526e-07,3.98022057915802e-07,6.58567389968077e-07,9.19112722020353e-07,9.26789832052244e-07,1.17965805407263e-06,1.4402033861249e-06
-0.0368368368368369,-1.07637121617675e-07,1.30407007563164e-07,3.68451136744004e-07,6.06495265924843e-07,8.44539395105683e-07,8.51553494947421e-07,1.08258352428739e-06,1.32062765346823e-06
-0.0351351351351351,-9.35390517915399e-08,1.23019865085582e-07,3.3957878196357e-07,5.56137698840692e-07,7.72696615718681e-07,7.79077642084833e-07,9.89255532595802e-07,1.20581444947379e-06
-0.0334334334334334,-8.07167150505481e-08,1.15372980091441e-07,3.11462675234297e-07,5.07552370376287e-07,7.03642065518276e-07,7.09419955123407e-07,8.99731760660265e-07,1.09582145580225e-06
-0.0317317317317318,-6.91120542444662e-08,1.07524409730109e-07,2.84160873704684e-07,4.60797337678825e-07,6.374338016534e-07,6.42638491213376e-07,8.14070265627975e-07,9.90706729602549e-07
-0.03003003003003,-5.86666366844853e-08,9.95325866903936e-08,2.57731810064839e-07,4.15931033439718e-07,5.74130256814163e-07,5.78791683043985e-07,7.32329480189042e-07,8.9052870356392e-07
-0.0283283283283284,-4.93216526383476e-08,9.14563207041197e-08,2.32234294047021e-07,3.73012267389922e-07,5.13790240732823e-07,5.17938340347489e-07,6.54568214075724e-07,7.95346187418625e-07
-0.0266266266266266,-4.10179157445123e-08,8.33547981345627e-08,2.07727512013204e-07,3.32100225892279e-07,4.5647293977092e-07,4.60137649485864e-07,5.80845653649995e-07,7.05218367528637e-07
-0.0249249249249249,-3.36958614335567e-08,7.52875835494105e-08,1.84271028531944e-07,2.93254473514911e-07,4.02237918497878e-07,4.05449175027665e-07,5.11221363480412e-07,6.20204808463379e-07
-0.0232232232232232,-2.72955470309588e-08,6.73146196236186e-08,1.6192478627863e-07,2.56534952933207e-07,3.51145119587785e-07,3.53932859647847e-07,4.45755286242362e-07,5.4036545289694e-07
-0.0215215215215215,-2.17566505913633e-08,5.94962283029764e-08,1.4074910719775e-07,2.22001986092089e-07,3.03254864986429e-07,3.05649025291767e-07,3.84507743880769e-07,4.65760622775108e-07
-0.0198198198198198,-1.70184703183161e-08,5.18931113835039e-08,1.20804693085324e-07,1.89716274787578e-07,2.58627856489398e-07,2.60658373755444e-07,3.27539438191651e-07,3.96451019893471e-07
-0.0181181181181181,-1.30199242069119e-08,4.45663508705403e-08,1.02152625947993e-07,1.59738901025445e-07,2.17325176103331e-07,2.19021987044217e-07,2.74911451180783e-07,3.32497726258235e-07
-0.0164164164164164,-9.69954911484924e-09,3.75774099063871e-08,8.48543689271897e-08,1.32131327947992e-07,1.79408286969229e-07,1.80801328300822e-07,2.26685245990031e-07,2.73962205010834e-07
-0.0147147147147147,-6.99550004685731e-09,3.09881334854475e-08,6.89717670177524e-08,1.06955400550057e-07,1.44939034082362e-07,1.46058242520095e-07,1.8292266761445e-07,2.20906301146755e-07
-0.0130130130130131,-4.84554987236971e-09,2.48607487389387e-08,5.4567047350464e-08,8.42733459619893e-08,1.13979644573298e-07,1.1485495683217e-07,1.43685943184823e-07,1.73392241796348e-07
-0.0113113113113114,-3.18708825151372e-09,1.92578660069501e-08,4.17028202656308e-08,6.41477745240947e-08,8.65927287827754e-08,8.72540815775695e-08,1.09037683041239e-07,1.3148263729992e-07
-0.00960960960960966,-1.95712110450177e-09,1.42424793690525e-08,3.04420798426068e-08,4.66416803161611e-08,6.28412807897154e-08,6.33186108356474e-08,7.90408812632697e-08,9.5240481736824e-08
-0.00790790790790785,-1.09226994614818e-09,9.87796731032314e-09,2.08482045667945e-08,3.18184418232658e-08,4.27886790797371e-08,4.31119230919147e-08,5.37589163362084e-08,6.47291535926797e-08
-0.00620620620620627,-5.28771509325683e-10,6.22809309788926e-09,1.29849577051042e-08,1.97418223124276e-08,2.64986869196425e-08,2.66977816132819e-08,3.32555515268574e-08,4.00124161340724e-08
-0.00450450450450446,-2.0247636857082e-10,3.35700615732275e-09,6.91648868321633e-09,1.04759712092183e-08,1.40354537351119e-08,1.41403358253208e-08,1.75949362610055e-08,2.11544187870075e-08
-0.00280280280280287,-4.88488924332321e-11,1.32924212007399e-09,2.70733313258121e-09,4.08542414508844e-09,5.46351515759566e-09,5.50412135937343e-09,6.84160617010288e-09,8.2196971826101e-09
-0.00110110110110118,-2.96612387429285e-12,2.09723943100275e-10,4.22414010101948e-10,6.35104077076516e-10,8.47794144051084e-10,8.54061172640957e-10,1.06048421102565e-09,1.27317427802733e-09
0.00060060060060052,4.82120880761563e-13,6.3761810230583e-11,1.27041499580404e-10,1.90321188930226e-10,2.53600878280047e-10,2.55465448776204e-10,3.16880567629869e-10,3.8016025697969e-10
0.00230230230230233,2.71951660951904e-11,9.57055045673963e-10,1.88691492530695e-09,2.81677480493993e-09,3.7466346845187e-09,3.77403351202888e-09,4.67649456415168e-09,5.60635444378467e-09
0.00400400400400391,1.43260911055106e-10,2.95569154882495e-09,5.76812218659479e-09,8.58055282436463e-09,1.13929834621345e-08,1.14758532618071e-08,1.42054140999043e-08,1.70178447377284e-08
0.00570570570570572,4.15157946540533e-10,6.12614991038225e-09,1.18371418741155e-08,1.75481338379573e-08,2.3259125801799e-08,2.34274032886875e-08,2.89701177656407e-08,3.46811097294824e-08
0.00740740740740731,9.09754447665258e-10,1.05352983055139e-08,2.0160842163254e-08,2.97863860209942e-08,3.94119298788428e-08,3.9695551768055e-08,4.9037473736583e-08,5.86630175943232e-08
0.00910910910910911,1.69431060435994e-09,1.62503969239336e-08,3.08064832435073e-08,4.53625695632977e-08,5.99186558828714e-08,6.03475588895151e-08,7.44747422024451e-08,8.90308285220187e-08
0.0108108108108107,2.83647796678506e-09,2.33390973162356e-08,4.38417166656862e-08,6.43443360149199e-08,8.48469553643705e-08,8.54510762036617e-08,1.05349574713604e-07,1.25852194063055e-07
0.0125125125125125,4.40430101352092e-09,3.18694439605666e-08,5.93345869076122e-08,8.6799729854441e-08,1.14264872801487e-07,1.15074148188642e-07,1.41730015748532e-07,1.69195158695578e-07
0.0142142142142141,6.46621807075427e-09,4.190987518333e-08,7.73535322959058e-08,1.12797189408482e-07,1.4824084652084e-07,1.49285213170858e-07,1.83684503633416e-07,2.19128160745992e-07
0.0159159159159159,9.0910609105814e-09,5.35292227564054e-08,9.79673846024463e-08,1.42405546448487e-07,1.86843708294311e-07,1.88153102922192e-07,2.31281870140352e-07,2.75720031986176e-07
0.0176176176176177,1.23480559427631e-08,6.67967130899873e-08,1.21245370237211e-07,1.75694027384436e-07,2.30142684532093e-07,2.31747043852835e-07,2.84591341679317e-07,3.39039998826542e-07
0.0193193193193193,1.63068256909746e-08,8.17819687071002e-08,1.47257111723659e-07,2.12732254740219e-07,2.78207397756778e-07,2.80136658485815e-07,3.43682540773337e-07,4.09157683789897e-07
0.0210210210210211,2.10373882936384e-08,9.85550077472509e-08,1.76072627200864e-07,2.53590246654476e-07,3.31107866108089e-07,3.33391964960419e-07,4.08625485561701e-07,4.86143105015314e-07
0.0227227227227227,2.66101596096621e-08,1.1718624606848e-07,2.07762332526864e-07,2.98338418985682e-07,3.88914505444066e-07,3.91583379135124e-07,4.79490591902883e-07,5.70066678361267e-07
0.0244244244244245,3.30959522214062e-08,1.37746496252714e-07,2.42397040284455e-07,3.47047584315762e-07,4.51698128347069e-07,4.54781713591854e-07,5.56348672378811e-07,6.60999216410118e-07
0.0261261261261261,4.05659779712832e-08,1.60306970143666e-07,2.80047962315615e-07,3.99788954487997e-07,5.1952994666038e-07,5.2305818017389e-07,6.39270938832762e-07,7.59011931005145e-07
0.0278278278278279,4.90918467747729e-08,1.84939277655515e-07,3.20786708536691e-07,4.56634139417867e-07,5.92481570298609e-07,5.96484388795844e-07,7.28329001179785e-07,8.64176432060527e-07
0.0295295295295295,5.87455693972817e-08,2.11715429554969e-07,3.64685289712223e-07,5.1765514986991e-07,6.70625010027598e-07,6.75132350223557e-07,8.23594870185285e-07,9.76564730342539e-07
0.0312312312312313,6.95995565121871e-08,2.40707836514538e-07,4.11816116516455e-07,5.82924396518372e-07,7.54032676520723e-07,7.59074475130839e-07,9.2514095652264e-07,1.09624923652456e-06
0.0329329329329329,8.1726620619442e-08,2.71989311033741e-07,4.62252001448907e-07,6.52514691863205e-07,8.42777382277504e-07,8.48383576016777e-07,1.0330400726918e-06,1.2233027631061e-06
0.0346346346346345,9.51999755329641e-08,3.05633066927796e-07,5.16066158322628e-07,7.2649924971746e-07,9.36932341112293e-07,9.43132866695721e-07,1.14736543250712e-06,1.35779852390196e-06
0.0363363363363363,1.10093238255005e-07,3.41712721197221e-07,5.73332204140305e-07,8.04951687083388e-07,1.0365711700256e-06,1.04339596416949e-06,1.26819065296869e-06,1.49981013591177e-06
0.0380380380380381,1.26480429544704e-07,3.80302294603757e-07,6.34124159662811e-07,8.87946024721864e-07,1.14176788978092e-06,1.14924688919809e-06,1.39558975483997e-06,1.64941161989816e-06
0.0397397397397399,1.44435974006561e-07,4.21476211749303e-07,6.98516449492044e-07,9.75556687234785e-07,1.25259692497753e-06,1.26076006638515e-06,1.52963716272114e-06,1.80667740046388e-06
0.0414414414414412,1.64034701090505e-07,4.6530930208552e-07,7.66583903080535e-07,1.06785850407468e-06,1.3691331050697e-06,1.37801032518148e-06,1.67040770606471e-06,1.97168230705886e-06
0.043143143143143,1.8535184667743e-07,5.11876801491569e-07,8.38401756306575e-07,1.16492671112071e-06,1.49145166593485e-06,1.50107290146709e-06,1.81797662074986e-06,2.144501575564e-06
0.0448448448448449,2.08463052296833e-07,5.61254351498681e-07,9.14045650701398e-07,1.26683694990325e-06,1.6196282491051e-06,1.63002343677235e-06,1.97241954830781e-06,2.32521084750966e-06
0.0465465465465464,2.33444367576247e-07,6.13518001734391e-07,9.93591635891668e-07,1.37366527004981e-06,1.75373890420709e-06,1.76493798072479e-06,2.13381253836523e-06,2.51388617252251e-06
0.0482482482482482,2.60372249029535e-07,6.68744208710825e-07,1.07711616839212e-06,1.48548812807254e-06,1.89386008775383e-06,1.90589298983655e-06,2.30223204743512e-06,2.71060400711641e-06
0.0499499499499498,2.8932356320021e-07,7.27009838973232e-07,1.16469611474539e-06,1.60238239051754e-06,2.04006866629056e-06,2.05296533065287e-06,2.47775494206272e-06,2.91544121783487e-06
0.0516516516516516,3.20375585225949e-07,7.88392167657553e-07,1.25640875008916e-06,1.72442533252076e-06,2.19244191495237e-06,2.20623227831056e-06,2.66045849738397e-06,3.12847507981644e-06
0.0533533533533532,3.53606000643575e-07,8.5296888030148e-07,1.35233175996112e-06,1.85169463961903e-06,2.3510575192778e-06,2.36577151834731e-06,2.85042039893744e-06,3.34978327859621e-06
0.055055055055055,3.89092906177488e-07,9.20818073631147e-07,1.45254324108567e-06,1.98426840853933e-06,2.51599357599299e-06,2.53166114748751e-06,3.04771874344665e-06,3.57944391090031e-06
0.0567567567567568,4.26914810509882e-07,9.92018256326145e-07,1.55712170214328e-06,2.12222514796041e-06,2.68732859377667e-06,2.70397967441251e-06,3.2524320395938e-06,3.81753548541006e-06
0.0584584584584584,4.67150634703151e-07,1.0666483494506e-06,1.66614606419806e-06,2.26564377894551e-06,2.86514149369296e-06,2.88280602018468e-06,3.46463920844042e-06,4.06413692318787e-06
0.06016016016016,5.09879712833061e-07,1.14478768707942e-06,1.77969566132578e-06,2.41460363557214e-06,3.04951160981764e-06,3.06821951888067e-06,3.684419584064e-06,4.31932755831036e-06
0.0618618618618618,5.55181793610721e-07,1.22651601792371e-06,1.8978502422367e-06,2.56918446654968e-06,3.24051869086267e-06,3.26029991921072e-06,3.91185291517479e-06,4.58318713948778e-06
0.0635635635635636,6.03137040249002e-07,1.31191350519547e-06,2.02068997014367e-06,2.72946643509013e-06,3.43824290003746e-06,3.45912738438769e-06,4.14701936498479e-06,4.85579582993213e-06
0.0652652652652652,6.53826031777466e-07,1.40106072792773e-06,2.14829542407799e-06,2.89553012022652e-06,3.64276481637678e-06,3.66478249344375e-06,4.38999951252704e-06,5.13723420867557e-06
0.0669669669669668,7.07329763522876e-07,1.49403868144292e-06,2.28074759936296e-06,3.067456517283e-06,3.85416543520305e-06,3.87734624170133e-06,4.64087435312309e-06,5.42758327104313e-06
0.0686686686686686,7.63729647862074e-07,1.59092877811962e-06,2.41812790837889e-06,3.24532703863643e-06,4.07252616889398e-06,4.09690004153987e-06,4.89972529915325e-06,5.72692442941079e-06
0.0703703703703704,8.23107515916799e-07,1.69181284908129e-06,2.56051818224579e-06,3.42922351540854e-06,4.29792884857304e-06,4.32352572407937e-06,5.16663418173753e-06,6.03533951490202e-06
0.072072072072072,8.85545616498978e-07,1.79677314313641e-06,2.70800066977557e-06,3.619228196413e-06,4.53045572305216e-06,4.55730553813524e-06,5.44168324968959e-06,6.35291077632875e-06
0.0737737737737738,9.51126618622608e-07,1.90589232930242e-06,2.86065803998224e-06,3.81542375066206e-06,4.77018946134188e-06,4.798322152718e-06,5.72495517202169e-06,6.67972088270151e-06
0.0754754754754754,1.01993361150722e-06,2.01925349679714e-06,3.01857338208707e-06,4.01789326737699e-06,5.01721315266691e-06,5.04665865705065e-06,6.01653303795684e-06,7.01585292324676e-06
0.077177177177177,1.09205010550423e-06,2.13694015597024e-06,3.18183020643799e-06,4.22672025690574e-06,5.27161030737348e-06,5.30239856147939e-06,6.31650035784123e-06,7.36139040830898e-06
0.0788788788788788,1.16756003288102e-06,2.25903623909431e-06,3.3505124453076e-06,4.44198865152089e-06,5.53346485773418e-06,5.56562579827682e-06,6.62494106394747e-06,7.71641727016076e-06
0.0805805805805806,1.24654774827891e-06,2.38562610080546e-06,3.52470445333201e-06,4.66378280585857e-06,5.80286115838512e-06,5.8364247220808e-06,6.94193951091167e-06,8.08101786343822e-06
0.0822822822822824,1.32909803059189e-06,2.51679451999942e-06,3.70449100940695e-06,4.89218749881448e-06,6.07988398822201e-06,6.11488011178531e-06,7.26758047762954e-06,8.45527696703707e-06
0.0839839839839838,1.41529608229003e-06,2.65262669914626e-06,3.88995731600422e-06,5.12728793286045e-06,6.36461854971841e-06,6.40107716986388e-06,7.60194916657464e-06,8.8392797834326e-06
0.0856856856856856,1.50522753109526e-06,2.79320826596964e-06,4.08118900084402e-06,5.3691697357184e-06,6.65715047059104e-06,6.69510152403498e-06,7.94513120546542e-06,9.23311194033979e-06
0.0873873873873874,1.59897843096841e-06,2.93862527442693e-06,4.27827211788717e-06,5.61791896134568e-06,6.95756580480419e-06,6.99703922826117e-06,8.29721264826444e-06,9.63685949172295e-06
0.0890890890890892,1.69663526205024e-06,3.08896420466061e-06,4.48129314727444e-06,5.87362208988654e-06,7.2659510324969e-06,7.30697676268321e-06,8.65827997511073e-06,1.00506089177228e-05
0.0907907907907908,1.7982849326581e-06,3.2443119649915e-06,4.69033899732491e-06,6.13636602965657e-06,7.58239306198998e-06,7.62500103561672e-06,9.02842009432164e-06,1.0474447126655e-05
0.0924924924924924,1.90401477861285e-06,3.40475589123354e-06,4.90549700385597e-06,6.40623811647666e-06,7.90697922909908e-06,7.95119938288603e-06,9.40772034172151e-06,1.09084614543422e-05
0.0941941941941942,2.01391256530667e-06,3.5703837487841e-06,5.12685493226327e-06,6.6833261157407e-06,8.23979729921986e-06,8.28565956987985e-06,9.7962684826973e-06,1.13527396661765e-05
0.0958958958958958,2.12806648839173e-06,3.74128373329535e-06,5.35450097819898e-06,6.96771822310087e-06,8.58093546800276e-06,8.62846979225208e-06,1.01941527129064e-05,1.180736995781e-05
0.0975975975975976,2.24656517330314e-06,3.91754447019894e-06,5.58852376709301e-06,7.25950306398881e-06,8.93048236088288e-06,8.97971867543611e-06,1.06014616577787e-05,1.22724409546745e-05
0.0992992992992994,2.36949767804667e-06,4.09925501750064e-06,5.82901235695633e-06,7.55876969641203e-06,9.28852703586773e-06,9.33949527743942e-06,1.10182843753234e-05,1.27480417147791e-05
0.101001001001001,2.49695349193758e-06,4.2865048645209e-06,6.07605623710594e-06,7.86560760968925e-06,9.65515898227257e-06,9.70788908757729e-06,1.14447103548559e-05,1.32342617274409e-05
0.102702702702703,2.62902253850457e-06,4.47938393478321e-06,6.32974533106359e-06,8.18010672734397e-06,1.00304681236226e-05,1.00849900293767e-05,1.1880829519903e-05,1.37311909161816e-05
0.104404404404404,2.76579517495719e-06,4.67798258550062e-06,6.59016999604405e-06,8.50235740658747e-06,1.04145448171309e-05,1.04708884600489e-05,1.23267322276761e-05,1.42389196382178e-05
0.106106106106106,2.90736219256058e-06,4.88239160793651e-06,6.85742102331244e-06,8.83245043868837e-06,1.08074798540626e-05,1.08656751708625e-05,1.27825092694385e-05,1.47575386848144e-05
0.107807807807808,3.05381481911608e-06,5.0927022298905e-06,7.13158964066665e-06,9.1704770514428e-06,1.12093644622172e-05,1.12694413896101e-05,1.32482518729934e-05,1.52871392837678e-05
0.109509509509509,3.20524471882772e-06,5.30900611557181e-06,7.4127675123159e-06,9.51652890905826e-06,1.16202903058006e-05,1.16822787805029e-05,1.3724051702543e-05,1.58278130992871e-05
0.111211211211211,3.36174399249468e-06,5.5313953657727e-06,7.70104673905071e-06,9.87069811232873e-06,1.20403494856067e-05,1.21042794443346e-05,1.42100008588865e-05,1.63796522321662e-05
0.112912912912913,3.52340517965552e-06,5.75996252003691e-06,7.9965198604183e-06,1.02330772008014e-05,1.24696345411828e-05,1.25355359206492e-05,1.47061918815642e-05,1.69427492219473e-05
0.114614614614615,3.69032125871124e-06,5.99480055676373e-06,8.29927985481795e-06,1.06037591528722e-05,1.29082384509246e-05,1.29761411878457e-05,1.52127177489789e-05,1.75171970470313e-05
0.116316316316316,3.86258564756201e-06,6.2360028938533e-06,8.60942014014807e-06,1.09828373864394e-05,1.33562546327307e-05,1.34261886638246e-05,1.57296718790237e-05,1.81030891253167e-05
0.118018018018018,4.0402922046965e-06,6.48366338979606e-06,8.92703457489562e-06,1.13704057599952e-05,1.38137769450947e-05,1.38857722070708e-05,1.62571481301943e-05,1.87005193152939e-05
0.11971971971972,4.22353523048084e-06,6.73787634495465e-06,9.2522174594302e-06,1.17665585739057e-05,1.42808996883795e-05,1.43549861179558e-05,1.67952408028551e-05,1.93095819173289e-05
0.121421421421421,4.41240946695218e-06,6.99873650136795e-06,9.5850635357872e-06,1.21713905702047e-05,1.47577176046222e-05,1.48339251385132e-05,1.73440446390397e-05,1.99303716734572e-05
0.123123123123123,4.60701009974245e-06,7.26633904466964e-06,9.92566798959857e-06,1.25849969345275e-05,1.52443258794547e-05,1.53226844543785e-05,1.79036548243836e-05,2.05629837693126e-05
0.124824824824825,4.80743275795177e-06,7.5407796039581e-06,1.02741264499662e-05,1.30074732959742e-05,1.57408201419806e-05,1.58213596946483e-05,1.84741669879869e-05,2.1207513833995e-05
0.126526526526526,5.01377351609135e-06,7.82215425374454e-06,1.06305349913995e-05,1.34389157290526e-05,1.62472964667058e-05,1.63300469338355e-05,1.90556772043608e-05,2.18640579420139e-05
0.128228228228228,5.22612889318486e-06,8.11055951305262e-06,1.09949901329221e-05,1.38794207527899e-05,1.67638513726576e-05,1.68488426909637e-05,1.96482819925271e-05,2.25327126123949e-05
0.12992992992993,5.44459585595861e-06,8.40609234860866e-06,1.13675888412604e-05,1.43290853339122e-05,1.72905818265606e-05,1.73778439327577e-05,2.02520783192123e-05,2.32135748118641e-05
0.131631631631632,5.6692718175648e-06,8.7088501735666e-06,1.17484285295684e-05,1.47880068855667e-05,1.78275852415685e-05,1.7917148072373e-05,2.08671635975703e-05,2.39067419535721e-05
0.133333333333333,5.90025463982277e-06,9.01893084974403e-06,1.21376070596618e-05,1.52562832695831e-05,1.83749594795009e-05,1.84668529716256e-05,2.14936356894187e-05,2.46123118993399e-05
0.135035035035035,6.1376426330785e-06,9.33643268748174e-06,1.25352227418885e-05,1.57340127962917e-05,1.89328028506984e-05,1.90270569408596e-05,2.21315929051051e-05,2.53303829595083e-05
0.136736736736737,6.38153455786647e-06,9.66145444732461e-06,1.29413743367862e-05,1.62212942262444e-05,1.95012141157025e-05,1.95978587406165e-05,2.27811340051606e-05,2.60610538946222e-05
0.138438438438438,6.63202962498596e-06,9.99409534006498e-06,1.33561610551475e-05,1.671822677023e-05,2.0080292485309e-05,2.01793575816886e-05,2.34423582003915e-05,2.68044239154705e-05
0.14014014014014,6.88922749730175e-06,1.03344550285711e-05,1.37796825598439e-05,1.72249100911133e-05,2.06701376223827e-05,2.07716531269442e-05,2.41153651536555e-05,2.75605926849248e-05
0.141841841841842,7.15322828950468e-06,1.06826336275338e-05,1.4212038965563e-05,1.77414443035921e-05,2.12708496416213e-05,2.13748454910775e-05,2.48002549796504e-05,2.83296603176796e-05
0.143543543543543,7.42413256997823e-06,1.10387317053331e-05,1.46533308406881e-05,1.82679299760395e-05,2.18825291113944e-05,2.19890352424652e-05,2.54971282467494e-05,2.91117273821043e-05
0.145245245245245,7.7020413608922e-06,1.14028502841389e-05,1.5103659207389e-05,1.88044681306357e-05,2.25052770538824e-05,2.26143234032805e-05,2.62060859771325e-05,2.99068949003792e-05
0.146946946946947,7.98705613929557e-06,1.17750908410034e-05,1.55631255427148e-05,1.93511602444227e-05,2.31391949461306e-05,2.32508114505689e-05,2.69272296478419e-05,3.07152643495498e-05
0.148648648648649,8.27927883816776e-06,1.21555553089028e-05,1.60318317796448e-05,1.99081082503799e-05,2.37843847211185e-05,2.38986013173133e-05,2.7660661191857e-05,3.15369376625955e-05
0.15035035035035,8.57881184723741e-06,1.25443460775726e-05,1.65098803079078e-05,2.0475414538243e-05,2.44409487685782e-05,2.45577953932458e-05,2.84064829989134e-05,3.23720172292485e-05
0.152052052052052,8.88575801341607e-06,1.29415659939174e-05,1.69973739744186e-05,2.10531819549199e-05,2.51089899354177e-05,2.52284965252744e-05,2.9164797915919e-05,3.32206058964203e-05
0.153753753753754,9.20022064248086e-06,1.33473183637108e-05,1.74944160849476e-05,2.16415138061775e-05,2.57886115274109e-05,2.59108080191729e-05,2.99357092486442e-05,3.40828069698811e-05
0.155455455455455,9.52230349869632e-06,1.37617069512277e-05,1.80011104037626e-05,2.22405138562976e-05,2.6479917308829e-05,2.66048336392058e-05,3.07193207613674e-05,3.49587242138988e-05
0.157157157157157,9.85211080696546e-06,1.41848359813679e-05,1.85175611557738e-05,2.28502863301762e-05,2.71830115045751e-05,2.73106776102865e-05,3.1515736678981e-05,3.58484618533834e-05
0.158858858858859,1.01897472530137e-05,1.46168101398531e-05,1.90438730266924e-05,2.34709359135318e-05,2.78979988003712e-05,2.80284446181299e-05,3.23250616872106e-05,3.675212457405e-05
0.16056056056056,1.05353179843323e-05,1.50577345741747e-05,1.95801511640205e-05,2.41025677538628e-05,2.86249843437086e-05,2.8758239810231e-05,3.31474009335544e-05,3.76698175233968e-05
0.162262262262262,1.08889286108624e-05,1.55077148942771e-05,2.01265011776953e-05,2.47452874611101e-05,2.93640737445283e-05,2.95001687965271e-05,3.39828600279431e-05,3.86016463113613e-05
0.163963963963964,1.12506852063508e-05,1.5966857173904e-05,2.06830291414641e-05,2.53992011090207e-05,3.01153730765773e-05,3.02543376507688e-05,3.48315450441339e-05,3.95477170116905e-05
0.165665665665666,1.16206943092528e-05,1.64352679515173e-05,2.12498415937852e-05,2.60644152360497e-05,3.08789888783141e-05,3.10208529114148e-05,3.56935625205786e-05,4.0508136162843e-05
0.167367367367367,1.19990629224506e-05,1.69130542299889e-05,2.18270455375341e-05,2.67410368450724e-05,3.16550281526141e-05,3.17998215813367e-05,3.65690194601559e-05,4.14830107676976e-05
0.169069069069069,1.23858985154185e-05,1.74003234788035e-05,2.24147484421885e-05,2.74291734055736e-05,3.24435983689586e-05,3.25913511300228e-05,3.74580233323436e-05,4.24724482957287e-05
0.170770770770771,1.27813090249652e-05,1.7897183634763e-05,2.30130582445608e-05,2.81289328543585e-05,3.32448074641528e-05,3.33955494942716e-05,3.83606820739506e-05,4.34765566837483e-05
0.172472472472472,1.31854028553695e-05,1.8403743102146e-05,2.36220833489259e-05,2.88404235957024e-05,3.40587638424754e-05,3.42125250783649e-05,3.92771040892553e-05,4.44954443360318e-05
0.174174174174174,1.35982888795939e-05,1.89201107539186e-05,2.42419326282432e-05,2.95637545025679e-05,3.4885576376889e-05,3.50423867552623e-05,4.02073982512172e-05,4.55292201255383e-05
0.175875875875876,1.40200764404338e-05,1.94463959328726e-05,2.48727154253114e-05,3.02990349177537e-05,3.57253544101925e-05,3.58852438677622e-05,4.11516739026313e-05,4.65779933950736e-05
0.177577577577577,1.44508753509263e-05,1.99827084520487e-05,2.55145415531746e-05,3.1046374654297e-05,3.65782077554194e-05,3.67412062289053e-05,4.21100408565453e-05,4.76418739576677e-05
0.179279279279279,1.48907958960193e-05,2.05291585963913e-05,2.61675212967702e-05,3.18058839971457e-05,3.74442466975176e-05,3.76103841236326e-05,4.30826093978931e-05,4.87209720982686e-05
0.180980980980981,1.53399488320959e-05,2.10858571222869e-05,2.68317654124849e-05,3.25776737026759e-05,3.83235819928704e-05,3.84928883083308e-05,4.40694902830649e-05,4.98153985732594e-05
0.182682682682683,1.57984453892854e-05,2.16529152598684e-05,2.75073851304479e-05,3.33618550010309e-05,3.92163248716104e-05,3.9388830013129e-05,4.50707947421934e-05,5.09252646127729e-05
0.184384384384384,1.62663972716436e-05,2.22304447131776e-05,2.81944921547185e-05,3.41585395962525e-05,4.01225870377865e-05,4.0298320942083e-05,4.6086634479324e-05,5.20506819208615e-05
0.186086086086086,1.67439166573954e-05,2.28185576604534e-05,2.88931986635148e-05,3.49678396665727e-05,4.10424806696306e-05,4.12214732734145e-05,4.71171216726921e-05,5.319176267575e-05
0.187787787787788,1.72311162018844e-05,2.34173667570323e-05,2.96036173121871e-05,3.57898678673349e-05,4.19761184224827e-05,4.21583996624737e-05,4.81623689776341e-05,5.43486195327854e-05
0.189489489489489,1.77281090356154e-05,2.40269851334227e-05,3.03258612312333e-05,3.6624737329044e-05,4.29236134268512e-05,4.31092132397587e-05,4.92224895246619e-05,5.55213656224691e-05
0.191191191191191,1.82350087675198e-05,2.46475263985559e-05,3.10600440295919e-05,3.74725616606279e-05,4.38850792916605e-05,4.40740276142042e-05,5.02975969227e-05,5.67101145537326e-05
0.192892892892893,1.87519294843411e-05,2.52791046391719e-05,3.18062797940027e-05,3.83334549488336e-05,4.4860630103661e-05,4.50529568725572e-05,5.13878052584918e-05,5.79149804133226e-05
0.194594594594594,1.9278985753008e-05,2.59218344221962e-05,3.25646830913913e-05,3.92075317605829e-05,4.58503804297745e-05,4.60461155817361e-05,5.24932290989662e-05,5.91360777681613e-05
0.196296296296296,1.98162926191604e-05,2.65758307932823e-05,3.33353689674076e-05,4.00949071415295e-05,4.68544453156514e-05,4.70536187873911e-05,5.36139834897732e-05,6.03735216638986e-05
0.197997997997998,2.03639656109443e-05,2.72412092805624e-05,3.41184529501874e-05,4.0995696619809e-05,4.78729402894271e-05,4.80755820176648e-05,5.47501839590486e-05,6.16274276286702e-05
0.1996996996997,2.09221207375029e-05,2.79180858931867e-05,3.49140510488774e-05,4.19100162045646e-05,4.89059813602484e-05,4.9112121281697e-05,5.59019465159356e-05,6.28979116716229e-05
0.201401401401401,2.14908744908017e-05,2.86065771231171e-05,3.5722279755443e-05,4.28379823877618e-05,4.99536850200842e-05,5.01633530714564e-05,5.70693876524066e-05,6.41850902847255e-05
0.203103103103103,2.20703438471963e-05,2.93067999467163e-05,3.65432560462432e-05,4.37797121457667e-05,5.10161682452867e-05,5.12293943633023e-05,5.82526243448102e-05,6.54890804443371e-05
0.204804804804805,2.26606462667284e-05,3.00188718240189e-05,3.7377097381313e-05,4.47353229386036e-05,5.20935484958976e-05,5.23103626172694e-05,5.94517740531916e-05,6.68099996104857e-05
0.206506506506506,2.32618996952975e-05,3.07429107009281e-05,3.82239217065587e-05,4.57049327121893e-05,5.31859437178199e-05,5.34063757792608e-05,6.06669547234505e-05,6.81479657290811e-05
0.208208208208208,2.38742225652198e-05,3.1479035009753e-05,3.9083847454293e-05,4.66886598988261e-05,5.42934723433593e-05,5.4517552281589e-05,6.18982847878959e-05,6.95030972324324e-05
0.20990990990991,2.4497733795991e-05,3.22273636699996e-05,3.99569935440151e-05,4.76866234180202e-05,5.54162532920288e-05,5.56440110437602e-05,6.31458831660409e-05,7.08755130400494e-05
0.211611611611612,2.51325527953275e-05,3.29880160893775e-05,4.08434793834345e-05,4.86989426774845e-05,5.6554405971531e-05,5.67858714734804e-05,6.44098692655845e-05,7.22653325596345e-05
0.213313313313313,2.57787994592563e-05,3.37611121639138e-05,4.17434248685782e-05,4.97257375732391e-05,5.77080502778965e-05,5.79432534667766e-05,6.56903629825574e-05,7.36726756872218e-05
0.215015015015015,2.64365941748702e-05,3.45467722807045e-05,4.26569503865458e-05,5.07671284923801e-05,5.88773065982144e-05,5.91162774107416e-05,6.69874847040557e-05,7.509766280989e-05
0.216716716716717,2.71060578188043e-05,3.53451173163849e-05,4.35841768139725e-05,5.18232363115531e-05,6.00622958091337e-05,6.03050641820244e-05,6.83013553067144e-05,7.65404148042985e-05
0.218418418418418,2.77873117601538e-05,3.61562686400432e-05,4.45252255199466e-05,5.28941823998361e-05,6.12631392797325e-05,6.15097351496993e-05,6.96320961596289e-05,7.80010530395253e-05
0.22012012012012,2.84804778602488e-05,3.69803481130235e-05,4.54802183658017e-05,5.39800886185764e-05,6.24799588713511e-05,6.27304121751104e-05,7.09798291241293e-05,7.94796993769074e-05
0.221821821821822,2.91856784743298e-05,3.78174780905523e-05,4.64492777067817e-05,5.50810773230041e-05,6.37128769392266e-05,6.39672176134913e-05,7.23446765554525e-05,8.09764761716784e-05
0.223523523523524,2.99030364509234e-05,3.86677814211631e-05,4.74325263914062e-05,5.61972713616493e-05,6.4962016331889e-05,6.52202743133753e-05,7.37267613021286e-05,8.24915062723718e-05
0.225225225225225,3.06326751352629e-05,3.95313814500857e-05,4.84300877649155e-05,5.73287940797383e-05,6.62275003945646e-05,6.64897056199924e-05,7.51262067093909e-05,8.40249130242172e-05
0.226926926926927,3.13747183673871e-05,4.04084020173626e-05,4.9442085667345e-05,5.84757693173239e-05,6.75094529672994e-05,6.77756353733815e-05,7.65431366172818e-05,8.55768202672573e-05
0.228628628628629,3.21292904849474e-05,4.12989674606415e-05,5.04686444363425e-05,5.96383214120436e-05,6.88079983877377e-05,6.90781879111868e-05,7.79776753634387e-05,8.71473523391397e-05
0.23033033033033,3.28965163232803e-05,4.22032026152624e-05,5.1509888907255e-05,6.08165751992407e-05,7.01232614912228e-05,7.03974880687588e-05,7.94299477832119e-05,8.8736634075201e-05
0.232032032032032,3.36765212169167e-05,4.31212328157564e-05,5.2565944414603e-05,6.20106560134497e-05,7.14553676122893e-05,7.17336611806181e-05,8.0900079211136e-05,9.03447908099757e-05
0.233733733733734,3.44694309994571e-05,4.40531838957238e-05,5.36369367919905e-05,6.32206896882571e-05,7.28044425845238e-05,7.30868330803651e-05,8.23881954807905e-05,9.19719483770606e-05
0.235435435435436,3.52753720053375e-05,4.49991821895937e-05,5.47229923738568e-05,6.4446802558113e-05,7.41706127423691e-05,7.44571301024427e-05,8.38944229266322e-05,9.36182331108919e-05
0.237137137137137,3.60944710709431e-05,4.59593545337582e-05,5.58242379965837e-05,6.56891214594023e-05,7.55540049222174e-05,7.58446790832326e-05,8.54188883850394e-05,9.5283771847858e-05
0.238838838838839,3.69268555342993e-05,4.69338282662428e-05,5.69408009981932e-05,6.69477737301367e-05,7.69547464620803e-05,7.72496073607569e-05,8.69617191940307e-05,9.69686919259777e-05
0.240540540540541,3.77726532370462e-05,4.79227312286841e-05,5.80728092203324e-05,6.82228872119738e-05,7.83729652036151e-05,7.86720427766625e-05,8.85230431952565e-05,9.86731211868978e-05
0.242242242242242,3.86319925248096e-05,4.89261917667148e-05,5.92203910086235e-05,6.95145902505287e-05,7.98087894924304e-05,8.01121136765684e-05,9.01029887343391e-05,0.000100397187976248
0.243943943943944,3.95050022483356e-05,4.99443387310672e-05,6.03836752138126e-05,7.08230116965441e-05,8.12623481792826e-05,8.1569948911224e-05,9.17016846620211e-05,0.00010214102114476
0.245645645645646,4.0391811764507e-05,5.09773014786379e-05,6.15627911927791e-05,7.21482809069134e-05,8.27337706210476e-05,8.30456778375087e-05,9.33192603351889e-05,0.000103904750049323
0.247347347347347,4.129255093651e-05,5.20252098726096e-05,6.27578688087195e-05,7.34905277448225e-05,8.4223186680922e-05,8.45394303186156e-05,9.49558456170285e-05,0.000105688504553135
0.249049049049049,4.22073501356313e-05,5.30881942842655e-05,6.39690384329067e-05,7.48498825815444e-05,8.57307267301821e-05,8.60513367258245e-05,9.66115708788233e-05,0.000107492415027461
0.250750750750751,4.31363402420455e-05,5.41663855937839e-05,6.51964309455293e-05,7.62264762972711e-05,8.72565216490095e-05,8.7581527939317e-05,9.82865670007514e-05,0.000109316612352497
0.252452452452453,4.40796526447913e-05,5.52599151901999e-05,6.64401777356154e-05,7.76204402810274e-05,8.88007028264359e-05,8.91301353481248e-05,9.99809653718514e-05,0.000111161227917263
0.254154154154154,4.50374192436515e-05,5.63689149732996e-05,6.77004107029547e-05,7.90319064326028e-05,9.0363402162251e-05,9.06972908520376e-05,0.000101694897891906,0.000113026393621561
0.255855855855856,4.6009772449996e-05,5.74935173544532e-05,6.89772622589138e-05,8.0461007163371e-05,9.19447520678247e-05,9.22831268624184e-05,0.000103428496972285,0.000114912241876746
0.257557557557557,4.69968451865324e-05,5.86338552563646e-05,7.02708653262003e-05,8.19078753960291e-05,9.35448854658578e-05,9.38877763019784e-05,0.000105181895535694,0.000116818905605529
0.259259259259259,4.79987708898733e-05,5.97900621156465e-05,7.15813533414232e-05,8.33726445671999e-05,9.51639357929697e-05,9.55113726073299e-05,0.000106955227018746,0.000118746518244523
0.260960960960961,4.90156835101646e-05,6.09622718824449e-05,7.29088602547355e-05,8.48554486270192e-05,9.68020369992995e-05,9.71540497286157e-05,0.000108748625371587,0.000120695213743874
0.262662662662662,5.00477175129424e-05,6.21506190223026e-05,7.42535205316697e-05,8.63564220410298e-05,9.845932355039e-05,9.8815942131375e-05,0.000110562225059757,0.000122665126569124
0.264364364364364,5.10950078788305e-05,6.33552385158331e-05,7.56154691528496e-05,8.78756997898592e-05,0.000100135930426862,0.000100497184796239,0.000112396161063878,0.000124656391700888
0.266066066066066,5.21576901054005e-05,6.45762658606219e-05,7.69948416158503e-05,8.94134173710717e-05,0.000101831993126293,0.000102197913220761,0.000114250568881515,0.000126669144636743
0.267767767767768,5.32359002076849e-05,6.58138370716876e-05,7.83917739356904e-05,9.09697107997001e-05,0.000103547647663703,0.000103918263419989,0.000116125584527713,0.000128703521391715
0.269469469469469,5.43297747197038e-05,6.70680886830574e-05,7.98064026464179e-05,9.25447166097715e-05,0.000105283030573125,0.000105658371927941,0.000118021344536486,0.000130759658499839
0.271171171171171,5.54394506938755e-05,6.83391577471423e-05,8.12388648004231e-05,9.41385718536969e-05,0.000107038278906964,0.00010741837579703,0.000119937985960238,0.000132837693013511
0.272872872872873,5.65650657038744e-05,6.96271818376309e-05,8.26892979713945e-05,9.5751414105151e-05,0.000108813530238908,0.00010919841260093,0.000121875646372671,0.000134937762506428
0.274574574574574,5.77067578434245e-05,7.09322990482333e-05,8.41578402530491e-05,9.73833814578579e-05,0.000110608922662667,0.000110998620433365,0.000123834463867482,0.000137060005072291
0.276276276276276,5.8864665729394e-05,7.22546479958244e-05,8.56446302622618e-05,9.90346125286923e-05,0.00011242459479513,0.000112819137911217,0.00012581457706156,0.000139204559327998
0.277977977977978,6.00389285004416e-05,7.35943678190631e-05,8.71498071376847e-05,0.000100705246456306,0.000114260685774928,0.000114660104173131,0.000127816125093556,0.000141371564412178
0.279679679679679,6.12296858199732e-05,7.49515981813484e-05,8.86735105427375e-05,0.000102395422904113,0.000116117335265488,0.000116521658882505,0.00012983924762687,0.000143561159988252
0.281381381381381,6.24370778756003e-05,7.63264792703056e-05,9.02158806650177e-05,0.000104105282059716,0.000117994683454421,0.00011840394222698,0.000131884084849127,0.000145773486243832
0.283083083083083,6.36612453803614e-05,7.77191517989523e-05,9.1777058217557e-05,0.000105834964636155,0.000119892871054753,0.000120307094919558,0.00013395077747335,0.000148008683891948
0.284784784784785,6.49023295744497e-05,7.91297570075025e-05,9.33571844405692e-05,0.000107584611873622,0.000121812039306675,0.000122231258200454,0.000136039466739742,0.000150266894172801
0.286486486486486,6.61604722246995e-05,8.05584366627837e-05,9.49564011008819e-05,0.000109354365538966,0.00012375232997705,0.00012417657383651,0.000138150294415142,0.000152548258853233
0.288188188188188,6.74358156265223e-05,8.20053330602005e-05,9.65748504938926e-05,0.000111144367927571,0.000125713885361256,0.000126143184123108,0.000140283402794941,0.000154852920228626
0.28988988988989,6.87285026044274e-05,8.3470589024269e-05,9.82126754441245e-05,0.000112954761863973,0.000127696848283822,0.000128131231884786,0.00014243893470367,0.000157181021123519
0.291591591591592,7.00386765132982e-05,8.49543479098797e-05,9.98700193064611e-05,0.000114785690703043,0.000129701362099624,0.000130140860476413,0.000144617033496205,0.000159532704892787
0.293293293293293,7.13664812383996e-05,8.64567536022764e-05,0.00010154702596616,0.000116637298330044,0.000131727570693928,0.000132172213783262,0.000146817843057805,0.000161908115421695
0.294994994994995,7.27120611968557e-05,8.79779505185974e-05,0.000103243839840353,0.000118509729162102,0.00013377561848385,0.000134225436222442,0.000149041507805599,0.000164307397127347
0.296696696696697,7.40755613390862e-05,8.95180836092691e-05,0.000104960605879459,0.000120403128149642,0.000135845650419825,0.000136300672744394,0.000151288172690014,0.000166730694960204
0.298398398398398,7.54571271484525e-05,9.10772983576461e-05,0.00010669746956684,0.000122317640776026,0.000137937811985213,0.000138398068832472,0.000153557983194406,0.0001691781544036
0.3001001001001,7.68569046431244e-05,9.26557407818773e-05,0.000108454576920644,0.000124253413059411,0.000140052249198164,0.000140517770504826,0.00015585108533693,0.000171649921475697
0.301801801801802,7.82750403767324e-05,9.42535574356279e-05,0.000110232074494537,0.00012621059155344,0.000142189108612342,0.000142659924315114,0.000158167625671245,0.000174146142730147
0.303503503503504,7.97116814388946e-05,9.58708954085022e-05,0.000112030109378124,0.000128189323347731,0.000144348537317332,0.000144824677352946,0.000160507751286947,0.000176666965256554
0.305205205205205,8.11669754564523e-05,9.75079023273345e-05,0.000113848829198224,0.000130189756069113,0.000146530682939988,0.000147012177245151,0.000162871609810877,0.000179212536681767
0.306906906906907,8.26410705940875e-05,9.91647263568138e-05,0.000115688382119547,0.000132212037882273,0.000148735693645,0.000149222572156424,0.000165259349407733,0.000181783005170459
0.308608608608609,8.41341155561545e-05,0.000100841516201287,0.000117548916846434,0.000134256317491574,0.000150963718136714,0.000151456010791112,0.000167671118781854,0.000184378519426993
0.31031031031031,8.56462595857574e-05,0.000102538421103873,0.000119430582621996,0.000136322744140119,0.000153214905658228,0.000153712642392327,0.00017010706717635,0.000186999228694473
0.312012012012012,8.71776524673865e-05,0.000104255590849048,0.000121333529230723,0.000138411467612384,0.000155489405994046,0.000155992616744552,0.000172567344375714,0.000189645282757382
0.313713713713714,8.87284445269462e-05,0.000105993175762722,0.000123257906998513,0.000140522638234289,0.000157787369470065,0.000158296084173691,0.000175052100705848,0.000192316831941632
0.315415415415415,9.02987866327892e-05,0.000107751326713257,0.000125203866793724,0.000142656406874185,0.000160108946954646,0.000160623195548118,0.000177561487035113,0.000195014027115581
0.317117117117117,9.18888301962087e-05,0.000109530195111916,0.000127171560027638,0.000144812924943352,0.00016245428985906,0.000162974102279084,0.000180095654774781,0.000197737019690496
0.318818818818819,9.34987271732565e-05,0.00011132993291478,0.000129161138656325,0.000146992344397856,0.000164823550139387,0.000165348956322683,0.000182654755880925,0.000200485961622462
0.320520520520521,9.51286300649307e-05,0.000113150692622854,0.000131172755180778,0.000149194817738695,0.000167216880296611,0.000167747910179886,0.000185238942854535,0.000203261005412458
0.322222222222222,9.67786919181327e-05,0.000114992627283005,0.000133206562647883,0.000151420498012762,0.000169634433377627,0.000170171116897606,0.000187848368742506,0.000206062304107385
0.323923923923924,9.84490663262644e-05,0.000116855890488661,0.000135262714651065,0.000153669538813461,0.000172076362975851,0.000172618730069241,0.000190483187138255,0.000208890011300658
0.325625625625626,0.000100139907431317,0.000118740636381794,0.000137341365332298,0.000155942094282775,0.000174542823233266,0.000175090903836779,0.000193143552183757,0.000211744281134248
0.327327327327327,0.00010185136992294,0.00012064701965208,0.000139442669381235,0.000158238319110375,0.000177033968839523,0.000177587792889886,0.00019582961856867,0.000214625268297818
0.329029029029029,0.000103583609040739,0.000122575195539112,0.000141566782037486,0.00016055836853586,0.000179549955034226,0.000180109552468152,0.000198541541532607,0.000217533128030981
0.330730730730731,0.000105336780574936,0.000124525319833098,0.000143713859091267,0.000162902398349436,0.000182090937607592,0.000182656338361793,0.000201279476865768,0.00022046801612393
0.332432432432432,0.000107111040866283,0.000126497548874803,0.000145884056883337,0.000165270564891871,0.000184657072900392,0.000185228306911582,0.000204043580908926,0.000223430088917453
0.334134134134134,0.000108906546808202,0.000128492039557657,0.000148077532307125,0.00016766302505658,0.000187248517806035,0.000187825615010934,0.00020683401055549,0.000226419503304959
0.335835835835836,0.000110723455846611,0.000130508949327555,0.000150294442808521,0.000170079936289473,0.000189865429770425,0.000190448420105745,0.000209650923251391,0.000229436416732343
0.337537537537538,0.000112561925982017,0.000132548436185036,0.000152534946388061,0.000172521456591079,0.000192507966794098,0.000193096880196558,0.00021249447699713,0.000232480987200148
0.339239239239239,0.000114422115768967,0.000134610658684614,0.000154799201600282,0.000174987744515936,0.000195176287431584,0.000195771153837884,0.000215364830347245,0.000235553373262899
0.340940940940941,0.000116304184317913,0.000136695775936765,0.000157087367555632,0.000177478959174485,0.000197870550793337,0.000198471400140204,0.000218262142412197,0.000238653734031057
0.342642642642643,0.000118208291295725,0.000138803947608346,0.00015939960392098,0.000179995260233601,0.000200590916546228,0.000201197778770375,0.000221186572858856,0.000241782229171483
0.344344344344344,0.000120134596926308,0.000140935333923266,0.000161736070920238,0.000182536807917195,0.00020333754491416,0.000203950449952299,0.000224138281911125,0.00024493901890809
0.346046046046046,0.000122083261992027,0.000143090095663885,0.000164096929335764,0.000185103763007628,0.000206110596679486,0.000206729574468351,0.000227117430351365,0.000248124264023229
0.347747747747748,0.000124054447834705,0.000145268394172046,0.000166482340509394,0.000187696286846728,0.000208910233184062,0.000209535313660351,0.00023012417952141,0.000251338125858758
0.349449449449449,0.0001260483163553,0.000147470391348679,0.000168892466342066,0.000190314541335446,0.000211736616328818,0.000212367829429246,0.000233158691322212,0.000254580766315592
0.351151151151151,0.00012806503001609,0.000149696249656071,0.000171327469296066,0.000192958688936061,0.000214589908576042,0.000215227284237327,0.000236221128216037,0.000257852347856032
0.352852852852853,0.000130104751840915,0.00015194613211808,0.000173787512395253,0.000195628892672418,0.000217470272949577,0.000218113841108439,0.000239311653226756,0.000261153033503922
0.354554554554555,0.000132167645415911,0.000154220202320816,0.000176272759225736,0.000198325316130642,0.000220377873035547,0.000221027663628692,0.000242430429940467,0.000264482986845387
0.356256256256256,0.000134253874891077,0.000156518624414292,0.000178783373937522,0.000201048123460751,0.000223312872983966,0.000223968915948114,0.000245577622507195,0.000267842372030425
0.357957957957958,0.000136363604979838,0.000158841563111939,0.000181319521244047,0.000203797479376155,0.00022627543750825,0.000226937762780113,0.000248753395640365,0.000271231353772466
0.35965965965966,0.000138497000961385,0.000161189183692935,0.000183881366424492,0.000206573549156049,0.000229265731887592,0.000229934369403891,0.000251957914619148,0.000274650097350705
0.361361361361361,0.000140654228680911,0.000163561652002479,0.000186469075324061,0.000209376498645622,0.000232283921967183,0.00023295890166463,0.000255191345288758,0.000278098768610333
0.363063063063063,0.000142835454550121,0.000165959134452269,0.000189082814354431,0.000212206494256587,0.000235330174158735,0.000236011525974036,0.00025845385406089,0.000281577533963046
0.364764764764765,0.000145040845548318,0.000168381798021616,0.000191722750494928,0.000215063702968234,0.000238404655441532,0.000239092409311414,0.000261745607914844,0.000285086560388149
0.366466466466466,0.00014727056922334,0.000170829810258358,0.000194389051293389,0.000217948292328414,0.000241507533363439,0.000242201719224608,0.000265066774398463,0.000288626015433488
0.368168168168168,0.000149524793692679,0.000173303339279986,0.000197081884867313,0.00022086043045462,0.000244638976041926,0.000245339623831109,0.00026841752162924,0.00029219606721656
0.36986986986987,0.000151803687643837,0.000175802553773995,0.000199801419904173,0.000223800286034338,0.000247799152164503,0.000248506291818405,0.000271798018294682,0.000295796884424847
0.371571571571572,0.000154107420335378,0.000178327622998964,0.000202547825662563,0.000226768028326156,0.000250988230989742,0.000251701892445083,0.000275208433653334,0.000299428636316934
0.373273273273273,0.000156436161598016,0.000180878716785592,0.000205321271973181,0.000229763827160764,0.00025420638234834,0.000254926595541834,0.00027864893753593,0.000303091492723513
0.374974974974975,0.000158790081834878,0.000183456005537014,0.00020812192923917,0.000232787852941313,0.000257453776643449,0.000258180571511814,0.000282119700345598,0.000306785624047741
0.376676676676677,0.000161169352022913,0.000186059660230178,0.000210949968437457,0.000235840276644722,0.000260730584851987,0.000261463991331937,0.000285620893059266,0.000310511201266531
0.378378378378378,0.00016357414371334,0.000188689852416303,0.00021380556111928,0.000238921269822244,0.000264036978525194,0.000264777026553441,0.000289152687228171,0.000314268395931135
0.38008008008008,0.000166004629033045,0.00019134675422227,0.000216688879411508,0.000242031004600733,0.000267373129789958,0.000268119849303222,0.000292715254979189,0.000318057380168421
0.381781781781782,0.000168460980684675,0.000194030538350723,0.000219600096016792,0.000245169653682847,0.000270739211348903,0.00027149263228389,0.000296308769014972,0.000321878326681027
0.383483483483483,0.00017094337194791,0.000196741378081365,0.000222539384214827,0.000248337390348283,0.000274135396481738,0.000274895548775168,0.0002999334026152,0.000325731408748656
0.385185185185185,0.000173451976680665,0.000199479447272083,0.000225506917863522,0.00025153438845494,0.000277561859046357,0.00027832877263495,0.000303589329637782,0.000329616800229214
0.386886886886887,0.000175986969318878,0.000202244920358828,0.000228502871398799,0.000254760822438756,0.000281018773478706,0.000281792478299174,0.000307276724518669,0.000333534675558633
0.388588588588589,0.000178548524878572,0.000205037972357623,0.000231527419836695,0.000258016867315754,0.000284506314794812,0.000285286840783869,0.000310995762273884,0.000337485209752943
0.39029029029029,0.00018113681895579,0.000207858778864506,0.000234580738773249,0.000261302698681978,0.000288024658590708,0.000288812035685065,0.000314746618499444,0.00034146857840818
0.391991991991992,0.000183752027727586,0.000210707516056542,0.000237663004385526,0.000264618492714495,0.000291573981043458,0.000292368239179837,0.000318529469372435,0.000345484957701404
0.393693693693694,0.000186394327953261,0.000213584360693034,0.000240774393432813,0.000267964426172593,0.000295154458912358,0.000295955628027478,0.000322344491652145,0.000349534524391917
0.395395395395395,0.000189063896975011,0.000216489490116156,0.000243915083257315,0.00027134067639846,0.000298766269539605,0.000299574379570171,0.000326191862680764,0.000353617455821915
0.397097097097097,0.000191760912718421,0.000219423082251508,0.000247085251784608,0.000274747421317702,0.000302409590850782,0.000303224671733514,0.000330071760383882,0.000357733929916983
0.398798798798799,0.00019448555369353,0.000222385315609128,0.000250285077524739,0.000278184839440337,0.000306084601355935,0.00030690668302754,0.00033398436327154,0.000361884125187145
0.4005005005005,0.000197237998995965,0.000225376369284637,0.000253514739573329,0.000281653109862001,0.00030979148015068,0.000310620592547883,0.000337929850439365,0.000366068220728044
0.402202202202202,0.000200018428307559,0.000228396422959874,0.00025677441761221,0.000285152412264532,0.000313530406916847,0.000314366579976369,0.000341908401569183,0.000370286396221511
0.403903903903904,0.000202827021896668,0.000231445656903202,0.000260064291909751,0.000288682926916292,0.00031730156192282,0.00031814482558136,0.000345920196929361,0.000374538831935903
0.405605605605606,0.00020566396061935,0.000234524251970659,0.000263384543321997,0.000292244834673307,0.000321105126024623,0.000321955510218908,0.000349965417375954,0.000378825708727278
0.407307307307307,0.000208529425920791,0.000237632389607452,0.000266735353294141,0.000295838316980802,0.000324941280667464,0.000325798815334205,0.000354044244354139,0.000383147208040814
0.409009009009009,0.000211423599835309,0.000240770251847884,0.000270116903860487,0.00029946355587307,0.000328810207885652,0.000329674922961556,0.000358156859898241,0.000387503511910831
0.410710710710711,0.000214346664987382,0.000243938021316455,0.000273529377645534,0.0003031207339746,0.000332712090303666,0.00033358401572546,0.000362303446632746,0.000391894802961819
0.412412412412412,0.000217298804592397,0.000247135881228516,0.000276972957864656,0.000306810034500782,0.000336647111136894,0.000337526276841291,0.000366484187773027,0.000396321264409152
0.414114114114114,0.000220280202458144,0.000250364015391885,0.00028044782832564,0.000310531641259382,0.000340615454193123,0.000341501890116835,0.000370699267126878,0.000400783080060627
0.415815815815816,0.000223291042984068,0.000253622608205994,0.000283954173427942,0.000314285738649875,0.000344617303871801,0.000345511039951542,0.000374948869093741,0.000405280434315675
0.417517517517517,0.000226331511164454,0.000256911844665142,0.000287492178165843,0.000318072511666531,0.000348652845167212,0.000349553911339708,0.000379233178667913,0.000409813512168608
0.419219219219219,0.000229401792586251,0.000260231910356262,0.000291062028126288,0.000321892145896299,0.000352722263666311,0.00035363068986826,0.000383552381436329,0.000414382499206348
0.420920920920921,0.00023250207343279,0.000263582991462688,0.000294663909492614,0.000325744827522519,0.000356825745552417,0.000357741561720547,0.000387906663582335,0.000418987581612247
0.422622622622623,0.00023563254048254,0.000266965274762901,0.000298298009043282,0.00032963074332365,0.000360963477604011,0.000361886713675028,0.000392296211884385,0.000423628946164753
0.424324324324324,0.00023879338111113,0.000270378947632516,0.00030196451415393,0.000333550080675322,0.000365135647196708,0.000366066333107339,0.000396721213718115,0.000428306780239515
0.426026026026026,0.000241984783290926,0.000273824198043914,0.000305663612796922,0.00033750302754991,0.000369342442302897,0.000370280607989847,0.000401181857055899,0.000433021271808894
0.427727727727728,0.000245206935593656,0.000277301214568808,0.000309395493543974,0.000341489772519132,0.000373584051494277,0.000374529726894265,0.000405678330469443,0.000437772609444602
0.429429429429429,0.000248460027189042,0.00028081018637692,0.00031316034556482,0.000345510504752705,0.000377860663940591,0.000378813878990324,0.000410210823128483,0.000442560982316376
0.431131131131131,0.000251744247847241,0.000284351303238416,0.000316958358629618,0.000349565414020807,0.000382172469411989,0.000383133254048193,0.000414779524803184,0.000447386580194373
0.432832832832833,0.000255059787938869,0.000287924755523923,0.000320789723108991,0.000353654690694045,0.000386519658279093,0.000387488042438482,0.000419384625864154,0.000452249593449215
0.434534534534534,0.000258406838436115,0.000291530734205597,0.000324654629975107,0.000357778525744597,0.000390902421514079,0.000391878435133365,0.000424026317283575,0.000457150213053072
0.436236236236236,0.000261785590913353,0.00029516943085784,0.000328553270802348,0.000361937110746842,0.000395320950691329,0.000396304623707225,0.000428704790635837,0.00046208863058033
0.437937937937938,0.000265196237547775,0.000298841037657829,0.000332485837767911,0.000366130637877979,0.000399775437988033,0.000400766800337259,0.000433420238098114,0.000467065038208182
0.43963963963964,0.000268638971120477,0.000302545747386675,0.0003364525236529,0.000370359299919104,0.000404266076185301,0.00040526515780457,0.000438172852451513,0.000472079628717724
0.441341341341341,0.000272113985017211,0.000306283753430114,0.000340453521843039,0.000374623290255949,0.000408793058668859,0.000409799889494883,0.000442962827081776,0.000477132595494693
0.443043043043043,0.000275621473228946,0.000310055249779125,0.000344489026329331,0.000378922802879517,0.000413356579429695,0.000414371189399194,0.000447790355979895,0.000482224132530087
0.444744744744745,0.000279161630352659,0.000313860431030683,0.000348559231708727,0.000383258032386757,0.000417956833064781,0.000418979252114468,0.000452655633742818,0.000487354434420856
0.446446446446446,0.000282734651592724,0.000317699492389155,0.000352664333185614,0.000387629173982051,0.000422594014778489,0.000423624272845077,0.000457558855574941,0.000492523696371386
0.448148148148148,0.000286340732760834,0.000321572629666249,0.000356804526571684,0.000392036423477099,0.000427268320382514,0.000428306447402722,0.000462500217287942,0.000497732114193371
0.44984984984985,0.000289980070276911,0.000325480039281872,0.000360980008286854,0.000396479977291822,0.000431979946296783,0.000433025972207325,0.000467479915301758,0.000502979884306726
0.451551551551551,0.000293652861170592,0.000329421918265668,0.000365190975360766,0.000400960032455842,0.000436729089550919,0.000437783044288508,0.00047249814664601,0.000508267203741093
0.453253253253253,0.000297359303081043,0.000333398464256805,0.000369437625432581,0.000405476786608343,0.000441515947784105,0.000442577861285459,0.000477555108959873,0.000513594270135642
0.454954954954955,0.000301099594258149,0.000337409875505158,0.000373720156752189,0.000410030437999198,0.000446340719246208,0.000447410621448041,0.000482651000493231,0.000518961281740248
0.456656656656657,0.000304873933563835,0.000341456350872661,0.000378038768181509,0.000414621185490342,0.000451203602799162,0.000452281523638194,0.000487786020108009,0.000524368437416843
0.458358358358358,0.000308682520471684,0.000345538089832891,0.000382393659194132,0.000419249228555345,0.000456104797916558,0.000457190767329495,0.000492960367277785,0.000529815936639005
0.46006006006006,0.000312525555068749,0.000349655292472911,0.000386785029877101,0.000423914767281271,0.00046104450468544,0.000462138552609001,0.000498174242089616,0.000535303979493799
0.461761761761762,0.000316403238055402,0.000353808159493089,0.000391213080930798,0.000428618002368493,0.000466022923806181,0.000467125080177086,0.000503427845243883,0.000540832766681584
0.463463463463464,0.000320315770747086,0.000357996892208862,0.000395678013670658,0.000433359135132441,0.000471040256594224,0.000472150551349179,0.000508721378056014,0.000546402499517804
0.465165165165165,0.000324263355073934,0.000362221692550367,0.000400180030026828,0.000438138367503269,0.000476096704979702,0.000477215168055427,0.000514055042456156,0.000552013379932603
0.466866866866867,0.000328246193582363,0.000366482763064023,0.000404719332545704,0.000442955902027371,0.000481192471509032,0.000482319132842246,0.000519429040990713,0.00055766561047238
0.468568568568569,0.000332264489435831,0.000370780306913281,0.000409296124390758,0.000447811941868222,0.000486327759345671,0.000487462648873088,0.000524843576823149,0.000563359394300612
0.47027027027027,0.000336318446414907,0.000375114527878723,0.000413910609342566,0.000452706690806388,0.000491502772270197,0.000492645919928529,0.000530298853734033,0.000569094935197863
0.471971971971972,0.000340408268918548,0.000379485630359291,0.000418562991800063,0.000457640353240814,0.000496717714681558,0.000497869150407511,0.000535795076122322,0.000574872437563073
0.473673673673674,0.000344534161964602,0.000383893819372844,0.000423253476781113,0.000462613134189362,0.000501972791597603,0.000503132545327904,0.000541332449005859,0.000580692106414114
0.475375375375375,0.000348696331190793,0.000388339300557101,0.000427982269923431,0.000467625239289747,0.000507268208656049,0.000508436310327411,0.000546911178022379,0.000586554147388695
0.477077077077077,0.000352894982855297,0.000392822280170235,0.000432749577485202,0.000472676874800147,0.000512604172115086,0.000513780651664228,0.000552531469430045,0.000592458766744998
0.478778778778779,0.000357130323837489,0.000397342965091627,0.000437555606345792,0.000477768247599944,0.000517980888854082,0.00051916577621771,0.000558193530108241,0.000598406171362392
0.480480480480481,0.000361402561638316,0.000401901562822223,0.000442400564006157,0.000482899565190077,0.000523398566373984,0.000524591891488818,0.000563897567557911,0.000604396568741838
0.482182182182182,0.000365711904381734,0.000406498281485985,0.000447284658590251,0.000488071035694509,0.000528857412798754,0.000530059205601507,0.00056964378990302,0.000610430167007278
0.483883883883884,0.000370058560815172,0.000411133329830324,0.000452208098845497,0.000493282867860656,0.000534357636875808,0.0005355679273032,0.000575432405890974,0.00061650717490614
0.485585585585586,0.000374442740309837,0.000415806917226459,0.000457171094143102,0.000498535271059732,0.000539899447976361,0.000541118265965104,0.000581263624892997,0.000622627801809633
0.487287287287287,0.000378864652861896,0.000420519253670558,0.000462173854479248,0.000503828455287923,0.000545483056096585,0.000546710431583393,0.000587137656905268,0.000628792257713943
0.488988988988989,0.000383324509092911,0.000425270549784182,0.00046721659047548,0.000509162631166758,0.000551108671858029,0.000552344634779621,0.000593054712549321,0.000635000753240605
0.490690690690691,0.000387822520250769,0.000430061016815211,0.000472299513379688,0.000514538009944145,0.000556776506508587,0.000558021086801676,0.000599015003073057,0.00064125349963752
0.492392392392392,0.000392358898210272,0.000434890866638463,0.000477422835066681,0.000519954803494878,0.000562486771923075,0.000563739999524374,0.000605018740351286,0.00064755070877949
0.494094094094094,0.000396933855474103,0.000439760311756611,0.000482586768039139,0.000525413224321647,0.000568239680604155,0.000569501585450376,0.000611066136886676,0.000653892593169191
0.495795795795796,0.000401547605172935,0.000444669565300315,0.00048779152542773,0.000530913485555118,0.000574035445682498,0.000575306057710369,0.000617157405809907,0.000660279365937301
0.497497497497497,0.000406200361066568,0.000449618841029398,0.000493037320992262,0.000536455800955099,0.000579874280917929,0.000581153630064155,0.00062329276088078,0.000666711240843623
0.499199199199199,0.000410892337544981,0.00045460835333383,0.000498324369122699,0.000542040384911555,0.000585756400700403,0.000587044516901697,0.000629472416489266,0.000673188432278128
0.500900900900901,0.000415623749628051,0.000459638317233481,0.000503652884838938,0.000547667452444375,0.000591682020049805,0.000592978933242894,0.000635696587655256,0.0006797111552607
0.502602602602602,0.000420394812967177,0.000464708948379758,0.000509023083792366,0.000553337219204954,0.000597651354617534,0.000598957094739123,0.000641965490030136,0.00068627962544273
0.504304304304304,0.000425205743845421,0.000469820463055715,0.00051443518226605,0.000559049901476351,0.000603664620686652,0.000604979217673461,0.000648279339896973,0.000692894059107288
0.506006006006006,0.000430056759178538,0.000474973078177128,0.000519889397175739,0.000564805716174337,0.000609722035172927,0.000611045518961663,0.000654638354171531,0.000699554673170136
0.507707707707708,0.000434948076515611,0.000480167011293053,0.000525385946070524,0.000570604880847973,0.000615823815625416,0.000617156216152805,0.000661042750402879,0.000706261685180336
0.509409409409409,0.000439879914038988,0.000485402480585852,0.000530925047132751,0.000576447613679622,0.000621970180226486,0.000623311527429234,0.000667492746773378,0.000713015313320256
0.511111111111111,0.0004448524905665,0.000490679704873355,0.000536506919180238,0.000582334133487107,0.000628161347793962,0.000629511671608789,0.000673988562100838,0.000719815776407708
0.512812812812813,0.000449866025550687,0.000495998903608103,0.000542131781665546,0.000588264659722969,0.000634397537780385,0.000635756868144002,0.000680530415837821,0.000726663293895251
0.514514514514514,0.000454920739080038,0.000501360296878577,0.00054779985467715,0.000594239412475703,0.000640678970274242,0.000642047337123371,0.000687118528072808,0.000733558085871361
0.516216216216216,0.000460016851880074,0.000506764105410312,0.000553511358940578,0.000600258612470816,0.000647005866001055,0.000648383299272408,0.000693753119531314,0.000740500373061566
0.517917917917918,0.000465154585313057,0.000512210550565557,0.000559266515818085,0.000606322481070593,0.000653378446323093,0.000654764975953383,0.000700434411575614,0.000747490376828128
0.519619619619619,0.000470334161379704,0.000517699854345036,0.000565065547310395,0.000612431240275726,0.000659796933241058,0.000661192589167005,0.00070716262620641,0.000754528319171756
0.521321321321321,0.00047555580271879,0.000523232239387515,0.000570908676056275,0.000618585112725008,0.000666261549393733,0.00066766636155205,0.000713937986062486,0.000761614422731226
0.523023023023023,0.000480819732609175,0.000528807928971864,0.000576796125334587,0.00062478432169729,0.000672772518059986,0.000674186516387384,0.000720760714422702,0.000768748910785412
0.524724724724725,0.000486126174968973,0.000534427147016202,0.000582728119063458,0.000631029091110694,0.000679330063157922,0.000680753277591116,0.000727631035205172,0.000775932007252414
0.526426426426426,0.000491475354356966,0.000540090118079303,0.000588704881801669,0.000637319645524007,0.00068593440924633,0.000687366869722039,0.000734549172968682,0.000783163936691027
0.528128128128128,0.000496867495973746,0.000545797067361742,0.000594726638749779,0.000643656210137775,0.00069258578152577,0.000694027517980714,0.000741515352913794,0.000790444924301817
0.52982982982983,0.000502302825661174,0.000551548220705411,0.00060079361574969,0.000650039010793926,0.000699284405838163,0.000700735448209047,0.000748529800882428,0.000797775195926678
0.531531531531531,0.000507781569903651,0.000557343804594698,0.000606906039285759,0.000656468273976821,0.000706030508667854,0.000707490886891399,0.000755592743358929,0.000805154978049991
0.533233233233233,0.000513303955829311,0.000563184046157739,0.00061306413648618,0.000662944226814594,0.000712824317143007,0.000714294061155932,0.000762704407471448,0.00081258449779989
0.534934934934935,0.000518870211209818,0.000569069173166167,0.000619268135122558,0.000669467097078921,0.000719666059035284,0.000721145198774295,0.000769865020991661,0.000820063982948038
0.536636636636637,0.000524480564461402,0.00057499941403627,0.000625518263611166,0.000676037113186048,0.000726555962760903,0.000728044528162719,0.000777074812335798,0.000827593661910681
0.538338338338338,0.000530135244645041,0.000580974997828984,0.000631814751012955,0.000682654504196911,0.000733494257380854,0.000734992278382196,0.000784334010564824,0.000835173763748781
0.54004004004004,0.00053583448146774,0.000586996154251312,0.000638157827034941,0.000689319499818541,0.000740481172602128,0.000741988679139688,0.000791642845385743,0.000842804518169343
0.541741741741742,0.000541578505283052,0.000593063113656853,0.000644547722030681,0.000696032330404495,0.000747516938778295,0.00074903396078882,0.000799001547152123,0.000850486155525937
0.543443443443443,0.000547367547091268,0.000599176107045851,0.000650984667000462,0.000702793226955059,0.000754601786909642,0.000756128354329824,0.000806410346864253,0.00085821890681885
0.545145145145145,0.000553201838540282,0.000605335366066204,0.000657468893592181,0.000709602421118116,0.000761735948644052,0.000763272091410611,0.000813869476170001,0.00086600300369595
0.546846846846847,0.000559081611926679,0.000611541123014522,0.000664000634102394,0.000716460145190265,0.000768919656278108,0.000770465404327764,0.000821379167365979,0.00087383867845385
0.548548548548549,0.000565007100195053,0.000617793610835388,0.00067058012147575,0.000723366632116085,0.000776153142756419,0.000777708526025878,0.000828939653396782,0.000881726164037117
0.55025025025025,0.000570978536940103,0.000624093063123499,0.000677207589306922,0.000730322115490317,0.000783436641673699,0.000785001690099693,0.000836551167857108,0.000889665694040503
0.551951951951952,0.000576996156406592,0.000630439714123604,0.00068388327184063,0.000737326829557655,0.000790770387274653,0.000792345130793889,0.000844213944991679,0.000897657502708704
0.553653653653654,0.000583060193489679,0.000636833798730876,0.000690607403972102,0.000744381009213313,0.000798154614454497,0.000799739083003695,0.000851928219695722,0.000905701824936933
0.555355355355355,0.00058917088373607,0.000643275552492023,0.000697380221248003,0.00075148489000397,0.000805589558759909,0.000807183782275775,0.000859694227515903,0.00091379889627187
0.557057057057057,0.000595328463344119,0.000649765211605396,0.000704201959866702,0.000758638708127993,0.000813075456389256,0.00081467946480851,0.000867512204650561,0.000921948952911852
0.558758758758759,0.000601533169164864,0.000656303012922035,0.000711072856679235,0.00076584270043642,0.000820612544193577,0.000822226367452938,0.000875382387950763,0.000930152231707948
0.56046046046046,0.000607785238702252,0.000662889193945887,0.00071799314918955,0.000773097104433185,0.000828201059676792,0.000829824727712966,0.000883305014920455,0.00093840897016409
0.562162162162162,0.000614084910114485,0.000669523992835139,0.000724963075555821,0.000780402158276489,0.000835841240997143,0.000837474783746836,0.000891280323717825,0.000946719406438493
0.563863863863864,0.00062043242221281,0.000676207648401067,0.000731982874589351,0.000787758100777608,0.000843533326965865,0.000845176774365811,0.000899308553154135,0.000955083779342406
0.565565565565566,0.000626828014464842,0.000682940400111257,0.000739052785757699,0.000795165171404114,0.000851277557050542,0.000852930939037447,0.000907389942696971,0.000963502328343399
0.567267267267267,0.000633271926992557,0.000689722488087713,0.000746173049182883,0.000802623610278025,0.000859074171373181,0.000860737517883764,0.000915524732468351,0.000971975293563521
0.568968968968969,0.000639764400574228,0.000696554153108667,0.000753343905643147,0.0008101336581776,0.000866923410712039,0.000868596751683021,0.00092371316324652,0.000980502915780973
0.570670670670671,0.000646305676644893,0.000703435636609198,0.000760565596573545,0.000817695556537865,0.00087482551650217,0.000876508881870255,0.000931955476466517,0.000989085436430837
0.572372372372372,0.000652895997296302,0.000710367180681057,0.00076783836406584,0.000825309547450595,0.000882780730835336,0.000884474150537232,0.000940251914220105,0.000997723097604861
0.574074074074074,0.000659535605278552,0.000717349028074285,0.000775162450870073,0.000832975873665834,0.000890789296461594,0.000892492800434033,0.000948602719257355,0.00100641614205313
0.575775775775776,0.000666224743999411,0.000724381422196732,0.000782538100394081,0.000840694778591417,0.000898851456788724,0.000900565074968426,0.000957008134986087,0.00101516481318342
0.577477477477477,0.000672963657526199,0.000731464607115664,0.000789965556705158,0.000848466506294637,0.000906967455884089,0.000908691218207747,0.000965468405473568,0.00102396935506305
0.579179179179179,0.000679752590584864,0.00073859882755703,0.000797445064529223,0.000856291301501388,0.000915137538473554,0.000916871474877901,0.000973983775445747,0.00103283001241794
0.580880880880881,0.000686591788561772,0.000745784328907192,0.000804976869252669,0.000864169409598117,0.000923361949943566,0.000925106090365307,0.000982554490289042,0.00104174703063449
0.582582582582583,0.000693481497503909,0.000753021357213196,0.000812561216922511,0.000872101076631812,0.000931640936341085,0.000933395310716942,0.0009911807960504,0.0010507206557597
0.584284284284284,0.000700421964118986,0.000760310159182667,0.000820198354246404,0.0008800865493101,0.000939974744373795,0.000941739382640486,0.000999862939437518,0.00105975113450123
0.585985985985986,0.000707413435776544,0.000767650982185203,0.000827888528593917,0.000888126075002604,0.000948363621411263,0.000950138553505495,0.00100860116781996,0.00106883871422865
0.587687687687688,0.000714456160508359,0.000775044074252565,0.000835631987996827,0.000896219901741047,0.000956807815485267,0.000958593071343758,0.00101739572922951,0.00107798364297375
0.589389389389389,0.000721550387008649,0.000782489684078985,0.000843428981149349,0.0009043682782197,0.000965307575290023,0.00096710318484948,0.00102624687236039,0.00108718616943074
0.591091091091091,0.00072869636463474,0.000789988061021749,0.000851279757408799,0.000912571453795821,0.00097386315018283,0.000975669143379987,0.00103515484656988,0.0010964465429569
0.592792792792793,0.000735894343408358,0.000797539455102622,0.000859184566796928,0.000920829678491192,0.000982474790185456,0.000984291196957018,0.00104411990187975,0.00110576501357403
0.594494494494494,0.000743144574014948,0.000805144117007037,0.000867143659999153,0.000929143202991242,0.000991142745983317,0.000992969596265991,0.00105314228897543,0.00111514183196752
0.596196196196196,0.000750447307804672,0.000812802298085141,0.000875157288365638,0.000937512278646122,0.000999867268926577,0.00100170459265708,0.00106222225920707,0.00112457724948756
0.597897897897898,0.000757802796793702,0.000820514250353122,0.000883225703912582,0.000945937157472002,0.00100864861103142,0.00101049643814648,0.00107136006459087,0.00113407151815031
0.5995995995996,0.000765211293663526,0.000828280226492478,0.000891349159321458,0.000954418092150397,0.00101748702497934,0.00101934538541566,0.00108055595780832,0.00114362489063727
0.601301301301301,0.00077267305176193,0.000836100479850957,0.000899527907940026,0.000962955336029067,0.00102638276411809,0.0010282516878124,0.00108981019220715,0.0011532376202962
0.603003003003003,0.000780188325103709,0.000843975264443395,0.000907762203783122,0.000971549143122807,0.00103533608246249,0.00103721559935149,0.00109912302180222,0.00116290996114192
0.604704704704705,0.000787757368371167,0.00085190483495208,0.000916052301533035,0.000980199768113962,0.00104434723469488,0.00104623737471528,0.00110849470127582,0.00117264216785674
0.606406406406406,0.000795380436914225,0.000859889446726922,0.000924398456539674,0.000988907466352384,0.00105341647616509,0.00105531726925362,0.00111792548597783,0.00118243449579056
0.608108108108108,0.000803057786751618,0.000867929355786681,0.000932800924821786,0.000997672493856863,0.00106254406289194,0.00106445553898531,0.00112741563192703,0.00119228720096212
0.60980980980981,0.000810789674570433,0.000876024818818419,0.00094125996306646,0.00100649510731446,0.00107173025156246,0.00107365244059739,0.00113696539581049,0.0012022005400585
0.611511511511511,0.000818576357727335,0.000884176093178826,0.000949775828630359,0.00101537556408186,0.00108097529953335,0.00108290823144655,0.00114657503498487,0.00121217477043638
0.613213213213213,0.000826418094249007,0.000892383436894559,0.000958348779540152,0.00102431412218572,0.00109027946483127,0.00109222316955945,0.00115624480747686,0.00122221015012244
0.614914914914915,0.00083431514283222,0.000900647108662403,0.000966979074492641,0.00103331104032284,0.00109964300615302,0.0011015975136329,0.00116597497198324,0.00123230693781345
0.616616616616617,0.000842267762844781,0.000908967367850178,0.000975666972855602,0.001042366577861,0.00110906618286639,0.00111103152303468,0.0011757657878718,0.00124246539287722
0.618318318318318,0.000850276214325318,0.00091734447449647,0.000984412734667678,0.00105148099483884,0.00111854925501,0.00112052545780342,0.00118561751518119,0.00125268577535237
0.62002002002002,0.00085834075798509,0.000925778689312581,0.000993216620640114,0.00106065455196762,0.00112809248329511,0.00113007957865038,0.00119553041462264,0.00126296834595015
0.621721721721722,0.000866461655206804,0.000934270273681204,0.00100207889215564,0.00106988751063004,0.00113769612910444,0.00113969414695828,0.00120550474757887,0.0012733133660533
0.623423423423423,0.000874639168046101,0.000942819489657978,0.00101099981126988,0.00107918013288176,0.00114736045449364,0.00114936942478275,0.00121554077610554,0.00128372109771743
0.625125125125125,0.000882873559232264,0.000951426599972174,0.00101997964071213,0.00108853268145204,0.00115708572219195,0.00115910567485304,0.00122563876293189,0.00129419180367182
0.626826826826827,0.000891165092167287,0.0009600918680258,0.00102901864388437,0.0010979454197429,0.00116687219560141,0.00116890316057121,0.00123579897145996,0.00130472574731849
0.628528528528528,0.000899514030928139,0.000968815557895839,0.00103811708486358,0.00110741861183128,0.00117672013879896,0.0011787621460142,0.00124602166576669,0.00131532319273441
0.63023023023023,0.000907920640265597,0.000977597934333024,0.00104727522840051,0.00111695252246795,0.00118662981653539,0.00118868289593276,0.00125630711060286,0.00132598440467031
0.631931931931932,0.000916385185606036,0.000986439262763789,0.00105649333992157,0.00112654741707933,0.00119660149423707,0.00119866567575329,0.00126665557139485,0.00133670964855263
0.633633633633634,0.000924907933050861,0.000995339809289494,0.00106577168552816,0.0011362035617668,0.00120663543800542,0.0012087107515772,0.00127706731424408,0.00134749919048273
0.635335335335335,0.000933489149377451,0.00100429984068752,0.00107511053199764,0.00114592122330773,0.0012167319146178,0.00121881839018186,0.00128754260592791,0.001358353297238
0.637037037037037,0.000942129102039599,0.00101331962441169,0.00108451014678382,0.00115570066915592,0.001226891191528,0.00122898885902106,0.00129808171390013,0.00136927223627223
0.638738738738739,0.000950828059167463,0.00102239942859214,0.00109397079801686,0.00116554216744154,0.00123711353686622,0.00123922242622498,0.00130868490629092,0.00138025627571561
0.64044044044044,0.000959586289568909,0.00103153952203673,0.0011034927545046,0.00117544598697243,0.00124739921944025,0.00124951936060146,0.0013193524519081,0.00139130568437595
0.642142142142142,0.000968404062728856,0.00104074017423039,0.00111307628573197,0.00118541239723353,0.00125774850873507,0.00125987993163541,0.00133008462023665,0.00140242073173821
0.643843843843844,0.000977281648810613,0.00105000165533645,0.00112272166186232,0.00119544166838816,0.00126816167491399,0.00127030440949018,0.00134088168143985,0.0014136016879657
0.645545545545545,0.000986219318655834,0.00105932423619651,0.00113242915373724,0.00120553407127794,0.00127863898881861,0.00128079306500739,0.00135174390635932,0.00142484882390004
0.647247247247247,0.000995217343784868,0.00106870818833096,0.00114219903287711,0.00121568987742324,0.00128918072196933,0.0012913461697074,0.00136267156651548,0.00143616241106161
0.648948948948949,0.00100427599639731,0.00107815378393941,0.00115203157148155,0.00122590935902366,0.00129978714656576,0.00130196399578981,0.00137366493410788,0.00144754272165
0.650650650650651,0.00101339554937266,0.00108766129590131,0.00116192704243001,0.00123619278895867,0.00131045853548732,0.00131264681613411,0.00138472428201601,0.00145899002854469
0.652352352352352,0.00102257627627013,0.00109723099777591,0.00117188571928174,0.00124654044078754,0.00132119516229331,0.00132339490429953,0.00139584988379912,0.00147050460530493
0.654054054054054,0.00103181845132964,0.00110686316380312,0.00118190787627664,0.00125695258875012,0.0013319973012236,0.00133420853452595,0.00140704201369711,0.0014820867261706
0.655755755755756,0.00104112234947168,0.00111655806890341,0.0011919937883352,0.00126742950776695,0.00134286522719869,0.00134508798173391,0.00141830094663045,0.00149373666606221
0.657457457457457,0.00105048824629837,0.00112631598867893,0.00120214373105955,0.00127797147344012,0.00135379921582068,0.0013560335215255,0.00142962695820129,0.00150545470058187
0.659159159159159,0.00105991641809333,0.0011361371994133,0.00121235798073331,0.00128857876205328,0.00136479954337325,0.00136704543018434,0.00144102032469325,0.00151724110601323
0.660860860860861,0.0010694071418216,0.00114602197807154,0.00122263681432151,0.00129925165057146,0.00137586648682138,0.00137812398467549,0.00145248132307135,0.0015290961593213
0.662562562562562,0.0010789606951314,0.00115597060230185,0.00123298050947238,0.00130999041664284,0.00138700032381331,0.00138926946264713,0.0014640102309838,0.00154102013815428
0.664264264264264,0.0010885773563533,0.00116598335043487,0.00124338934451648,0.00132079533859805,0.00139820133267962,0.00140048214242988,0.00147560732676122,0.0015530133208428
0.665965965965966,0.00109825740450119,0.00117606050148443,0.0012538635984677,0.00133166669545096,0.00140946979243418,0.00141176230303761,0.00148727288941745,0.00156507598640071
0.667667667667668,0.00110800111927206,0.00118620233514753,0.00126440355102306,0.00134260476689854,0.00142080598277401,0.0014231102241673,0.00149900719864951,0.00157720841452501
0.669369369369369,0.00111780878104711,0.0011964091318054,0.00127500948256372,0.001353609833322,0.00143221018408028,0.00143452618620016,0.00151081053483859,0.00158941088559689
0.671071071071071,0.00112768067089175,0.0012066811725234,0.00128568167415509,0.00136468217578675,0.0014436826774184,0.00144601047020157,0.00152268317905009,0.00160168368068175
0.672772772772773,0.00113761707055555,0.00121701873905114,0.00129642040754678,0.00137582207604238,0.00145522374453798,0.00145756335792116,0.00153462541303361,0.00161402708152922
0.674474474474474,0.00114761826247337,0.00122742211382346,0.0013072259651736,0.00138702981652372,0.00146683366787381,0.00146918513179373,0.00154663751922395,0.00162644137057406
0.676176176176176,0.00115768452976521,0.00123789157996039,0.00131809863015561,0.00139830568035081,0.00147851273054597,0.00148087607493934,0.00155871978074118,0.00163892683093639
0.677877877877878,0.00116781615623683,0.00124842742126766,0.00132903868629852,0.00140964995132935,0.00149026121636017,0.0014926364711637,0.00157087248139103,0.00165148374642188
0.679579579579579,0.0011780134263794,0.00125902992223643,0.00134004641809352,0.00142106291395055,0.00150207940980758,0.00150446660495798,0.00158309590566466,0.00166411240152171
0.681281281281281,0.00118827662537099,0.00126969936804482,0.00135112211071867,0.0014325448533925,0.00151396759606631,0.0015163667615003,0.00159539033874016,0.001676813081414
0.682982982982983,0.00119860603907598,0.00128043604455715,0.00136226605003835,0.00144409605551953,0.00152592606100069,0.00152833722665498,0.00160775606648189,0.00168958607196307
0.684684684684685,0.00120900195404534,0.00129124023832443,0.00137347852260356,0.00145571680688264,0.00153795509116171,0.00154037828697302,0.00162019337544082,0.00170243165971994
0.686386386386386,0.00121946465751793,0.0013021122365855,0.0013847598156531,0.00146740739472068,0.00155005497378824,0.00155249022969328,0.00163270255285583,0.00171535013192342
0.688088088088088,0.00122999443741974,0.00131305232726635,0.00139611021711301,0.00147916810695964,0.00156222599680625,0.00156467334274174,0.0016452838866529,0.00172834177649954
0.68978978978979,0.00124059158236461,0.00132406079898084,0.00140753001559712,0.00149099923221337,0.00157446844882961,0.00157692791473227,0.00165793766544588,0.00174140688206213
0.691491491491491,0.00125125638165474,0.00133513794103116,0.00141901950040763,0.00150290105978407,0.00158678261916048,0.00158925423496703,0.00167066417853694,0.00175454573791339
0.693193193193193,0.00126198912528054,0.00134628404340771,0.00143057896153494,0.00151487387966213,0.0015991687977893,0.00160165259343645,0.00168346371591652,0.00176775863404371
0.694894894894895,0.00127279010392151,0.00135749939679,0.00144220868965855,0.00152691798252706,0.00161162727539556,0.00161412328082002,0.00169633656826411,0.00178104586113263
0.696596596596597,0.00128365960894593,0.00136878429254632,0.00145390897614676,0.00153903365974717,0.00162415834334756,0.00162666658848604,0.00170928302694799,0.00179440771054841
0.698298298298298,0.00129459793241218,0.00138013902273504,0.00146568011305793,0.0015512212033808,0.00163676229370364,0.00163928280849288,0.00172230338402654,0.00180784447434942
0.7,0.00130560536706688,0.00139156388010275,0.00147752239313868,0.00156348090617457,0.00164943941921045,0.00165197223358712,0.00173539793224636,0.00182135644528227
}\datatable

%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    xlabel={$\lambda$},
    ylabel={$g_{\sigma,p}(\lambda)$},
    axis lines=center,
    xmin=-1,
    xmax=0.5,
    ymin=-0.00024921,
    ymax=0.00024921,
    ytick=\empty,
    grid=none,
]

\addplot[color1, very thick, smooth] table[x index=0, y index=1] {\datatable};
\addplot[color2, thick, smooth]  table[x index=0, y index=2] {\datatable};
\addplot[color3, thick, smooth]  table[x index=0, y index=3] {\datatable};
\addplot[color4, thick, smooth]  table[x index=0, y index=4] {\datatable};
\addplot[color5, thick, smooth]  table[x index=0, y index=5] {\datatable};
\addplot[color6, ultra thick, smooth]  table[x index=0, y index=6] {\datatable};
\addplot[color7, thick, smooth]  table[x index=0, y index=7] {\datatable};
\addplot[color8, very thick, smooth]  table[x index=0, y index=8] {\datatable};

\addplot[black, dashed, thin] {0};

\end{axis}
\end{tikzpicture}

%\end{document}

==> illustration_asym_limits.tex <==
\begin{axis}[
  width=6cm, height=6cm,
  scale only axis,
  axis equal image,           % same unit scale on x and y
  axis lines=left,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  xlabel={$p_1$},
  ylabel={$p_2$},
  xtick={0,0.5,1},
  ytick={0,0.5,1},
  ticklabel style={/pgf/number format/fixed},
  legend style={
    at={(rel axis cs:0.96,0.96)}, anchor=north east,
    fill=white, draw=none, font=\small
  }
]

% --- Define the triangle boundary as a named path (feasible region) ---
\path[name path=tri] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:0,1) -- cycle;

% --- Curve: (1 - x - y)^2 = 16 x y -> y(x) = 1 + 7x - 4*sqrt(x*(1+3x)) ---
\addplot[name path=curve, domain=0:1, samples=400, smooth, thick]
  {1 + 7*x - 4*sqrt(x*(1 + 3*x))};

% --- Diagonal boundary: p1 + p2 = 1 ---
\addplot[name path=diag, domain=0:1, samples=2, thin] {1 - x};

% % Feasible triangle (x>=0, y>=0, x+y<=1), lightly red by default:
\addplot[draw=none, fill=red!15, on layer=axis background] coordinates {(0,0) (1,0) (0,1)} -- cycle;

% --- BLUE above the curve: between diagonal and curve (this overlays and thus "carves out" the red) ---
\addplot[blue!15, on layer=axis foreground] fill between[of=diag and curve];

% --- Draw triangle edges for clarity ---
\addplot[thin] coordinates {(0,0) (1,0)};
\addplot[thin] coordinates {(0,0) (0,1)};
\addplot[thin] coordinates {(0,1) (1,0)};

% --- inline labels inside the filled regions ---
\node[anchor=west, fill=blue!10, draw=blue!40, rounded corners=1pt, inner sep=2pt]
  at (axis cs:0.20,0.3) {$p_3 \le 4\sqrt{p_1 p_2}$};

\node[anchor=west, fill=red!10, draw=red!40, rounded corners=1pt, inner sep=2pt]
  at (axis cs:0.01,0.05) {$p_3 \ge 4\sqrt{p_1 p_2}$};
\end{axis}

==> illustration_symmetric_case.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={$p$},
    ylabel={$\sigma^2$},
    scaled ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, precision=2}, %, use comma
  yticklabel style={/pgf/number format/.cd, fixed, precision=2},
    tick pos=left,
    % xtick={0,0.02,...,0.16},
    xtick={0,0.05,0.1,0.15,0.166666}, % numeric positions
    xticklabels={$0$,,$0.1$,,$1/6$}, % what is displayed
    % xticklabels={0,0.05,0.1,0.15,$\tfrac{1}{6}$}, % what is displayed
    xmin=0, xmax=0.18,
    axis lines=left, 
]
\addplot[gray, densely dashed, line width=.9pt]
    coordinates {(1/6,0) (1/6,1/3)};
    % coordinates {(\lamone,\gA) (\lamone,\gA+0.03)};
% \addplot+[no marks, color=blue]
\addplot+[no marks, blue!60!black, line width=1.2pt, smooth] table[row sep=newline, col sep=space, x index=0, y index=1]{%
0.0001 0.0002
0.0003779076238 0.0007558152476
0.0006558152476 0.001311630495
0.0009337228715 0.001867445743
0.001211630495 0.002423260991
0.001489538119 0.002979076238
0.001767445743 0.003534891486
0.002045353367 0.004090706733
0.002323260991 0.004646521981
0.002601168614 0.005202337229
0.002879076238 0.005758152476
0.003156983862 0.006313967724
0.003434891486 0.006869782972
0.00371279911 0.007425598219
0.003990706733 0.007981413467
0.004268614357 0.008537228715
0.004546521981 0.009093043962
0.004824429605 0.00964885921
0.005102337229 0.01020467446
0.005380244853 0.01076048971
0.005658152476 0.01131630495
0.0059360601 0.0118721202
0.006213967724 0.01242793545
0.006491875348 0.0129837507
0.006769782972 0.01353956594
0.007047690595 0.01409538119
0.007325598219 0.01465119644
0.007603505843 0.01520701169
0.007881413467 0.01576282693
0.008159321091 0.01631864218
0.008437228715 0.01687445743
0.008715136338 0.01743027268
0.008993043962 0.01798608792
0.009270951586 0.01854190317
0.00954885921 0.01909771842
0.009826766834 0.01965353367
0.01010467446 0.02020934891
0.01038258208 0.02076516416
0.01066048971 0.02132097941
0.01093839733 0.02187679466
0.01121630495 0.02243260991
0.01149421258 0.02298842515
0.0117721202 0.0235442404
0.01205002782 0.02410005565
0.01232793545 0.0246558709
0.01260584307 0.02521168614
0.0128837507 0.02576750139
0.01316165832 0.02632331664
0.01343956594 0.02687913189
0.01371747357 0.02743494713
0.01399538119 0.02799076238
0.01427328881 0.02854657763
0.01455119644 0.02910239288
0.01482910406 0.02965820812
0.01510701169 0.03021402337
0.01538491931 0.03076983862
0.01566282693 0.03132565387
0.01594073456 0.03188146912
0.01621864218 0.03243728436
0.01649654981 0.03299309961
0.01677445743 0.03354891486
0.01705236505 0.03410473011
0.01733027268 0.03466054535
0.0176081803 0.0352163606
0.01788608792 0.03577217585
0.01816399555 0.0363279911
0.01844190317 0.03688380634
0.0187198108 0.03743962159
0.01899771842 0.03799543684
0.01927562604 0.03855125209
0.01955353367 0.03910706733
0.01983144129 0.03966288258
0.02010934891 0.04021869783
0.02038725654 0.04077451308
0.02066516416 0.04133032832
0.02094307179 0.04188614357
0.02122097941 0.04244195882
0.02149888703 0.04299777407
0.02177679466 0.04355358932
0.02205470228 0.04410940456
0.02233260991 0.04466521981
0.02261051753 0.04522103506
0.02288842515 0.04577685031
0.02316633278 0.04633266555
0.0234442404 0.0468884808
0.02372214802 0.04744429605
0.02400005565 0.0480001113
0.02427796327 0.04855592654
0.0245558709 0.04911174179
0.02483377852 0.04966755704
0.02511168614 0.05022337229
0.02538959377 0.05077918753
0.02566750139 0.05133500278
0.02594540902 0.05189081803
0.02622331664 0.05244663328
0.02650122426 0.05300244853
0.02677913189 0.05355826377
0.02705703951 0.05411407902
0.02733494713 0.05466989427
0.02761285476 0.05522570952
0.02789076238 0.05578152476
0.02816867001 0.05633734001
0.02844657763 0.05689315526
0.02872448525 0.05744897051
0.02900239288 0.05800478575
0.0292803005 0.058560601
0.02955820812 0.05911641625
0.02983611575 0.0596722315
0.03011402337 0.06022804674
0.030391931 0.06078386199
0.03066983862 0.06133967724
0.03094774624 0.06189549249
0.03122565387 0.06245130774
0.03150356149 0.06300712298
0.03178146912 0.06356293823
0.03205937674 0.06411875348
0.03233728436 0.06467456873
0.03261519199 0.06523038397
0.03289309961 0.06578619922
0.03317100723 0.06634201447
0.03344891486 0.06689782972
0.03372682248 0.06745364496
0.03400473011 0.06800946021
0.03428263773 0.06856527546
0.03456054535 0.06912109071
0.03483845298 0.06967690595
0.0351163606 0.0702327212
0.03539426822 0.07078853645
0.03567217585 0.0713443517
0.03595008347 0.07190016694
0.0362279911 0.07245598219
0.03650589872 0.07301179744
0.03678380634 0.07356761269
0.03706171397 0.07412342794
0.03733962159 0.07467924318
0.03761752922 0.07523505843
0.03789543684 0.07579087368
0.03817334446 0.07634668893
0.03845125209 0.07690250417
0.03872915971 0.07745831942
0.03900706733 0.07801413467
0.03928497496 0.07856994992
0.03956288258 0.07912576516
0.03984079021 0.07968158041
0.04011869783 0.08023739566
0.04039660545 0.08079321091
0.04067451308 0.08134902615
0.0409524207 0.0819048414
0.04123032832 0.08246065665
0.04150823595 0.0830164719
0.04178614357 0.08357228715
0.0420640512 0.08412810239
0.04234195882 0.08468391764
0.04261986644 0.08523973289
0.04289777407 0.08579554814
0.04317568169 0.08635136338
0.04345358932 0.08690717863
0.04373149694 0.08746299388
0.04400940456 0.08801880913
0.04428731219 0.08857462437
0.04456521981 0.08913043962
0.04484312743 0.08968625487
0.04512103506 0.09024207012
0.04539894268 0.09079788536
0.04567685031 0.09135370061
0.04595475793 0.09190951586
0.04623266555 0.09246533111
0.04651057318 0.09302114636
0.0467884808 0.0935769616
0.04706638843 0.09413277685
0.04734429605 0.0946885921
0.04762220367 0.09524440735
0.0479001113 0.09580022259
0.04817801892 0.09635603784
0.04845592654 0.09691185309
0.04873383417 0.09746766834
0.04901174179 0.09802348358
0.04928964942 0.09857929883
0.04956755704 0.09913511408
0.04984546466 0.09969092933
0.05012337229 0.1002467446
0.05040127991 0.1008025598
0.05067918753 0.1013583751
0.05095709516 0.1019141903
0.05123500278 0.1024700056
0.05151291041 0.1030258208
0.05179081803 0.1035816361
0.05206872565 0.1041374513
0.05234663328 0.1046932666
0.0526245409 0.1052490818
0.05290244853 0.1058048971
0.05318035615 0.1063607123
0.05345826377 0.1069165275
0.0537361714 0.1074723428
0.05401407902 0.108028158
0.05429198664 0.1085839733
0.05456989427 0.1091397885
0.05484780189 0.1096956038
0.05512570952 0.110251419
0.05540361714 0.1108072343
0.05568152476 0.1113630495
0.05595943239 0.1119188648
0.05623734001 0.11247468
0.05651524763 0.1130304953
0.05679315526 0.1135863105
0.05707106288 0.1141421258
0.05734897051 0.114697941
0.05762687813 0.1152537563
0.05790478575 0.1158095715
0.05818269338 0.1163653868
0.058460601 0.116921202
0.05873850863 0.1174770173
0.05901641625 0.1180328325
0.05929432387 0.1185886477
0.0595722315 0.119144463
0.05985013912 0.1197002782
0.06012804674 0.1202560935
0.06040595437 0.1208119087
0.06068386199 0.121367724
0.06096176962 0.1219235392
0.06123967724 0.1224793545
0.06151758486 0.1230351697
0.06179549249 0.123590985
0.06207340011 0.1241468002
0.06235130774 0.1247026155
0.06262921536 0.1252584307
0.06290712298 0.125814246
0.06318503061 0.1263700612
0.06346293823 0.1269258765
0.06374084585 0.1274816917
0.06401875348 0.128037507
0.0642966611 0.1285933222
0.06457456873 0.1291491375
0.06485247635 0.1297049527
0.06513038397 0.1302607679
0.0654082916 0.1308165832
0.06568619922 0.1313723984
0.06596410684 0.1319282137
0.06624201447 0.1324840289
0.06651992209 0.1330398442
0.06679782972 0.1335956594
0.06707573734 0.1341514747
0.06735364496 0.1347072899
0.06763155259 0.1352631052
0.06790946021 0.1358189204
0.06818736784 0.1363747357
0.06846527546 0.1369305509
0.06874318308 0.1374863662
0.06902109071 0.1380421814
0.06929899833 0.1385979967
0.06957690595 0.1391538119
0.06985481358 0.1397096272
0.0701327212 0.1402654424
0.07041062883 0.1408212577
0.07068853645 0.1413770729
0.07096644407 0.1419328881
0.0712443517 0.1424887034
0.07152225932 0.1430445186
0.07180016694 0.1436003339
0.07207807457 0.1441561491
0.07235598219 0.1447119644
0.07263388982 0.1452677796
0.07291179744 0.1458235949
0.07318970506 0.1463794101
0.07346761269 0.1469352254
0.07374552031 0.1474910406
0.07402342794 0.1480468559
0.07430133556 0.1486026711
0.07457924318 0.1491584864
0.07485715081 0.1497143016
0.07513505843 0.1502701169
0.07541296605 0.1508259321
0.07569087368 0.1513817474
0.0759687813 0.1519375626
0.07624668893 0.1524933779
0.07652459655 0.1530491931
0.07680250417 0.1536050083
0.0770804118 0.1541608236
0.07735831942 0.1547166388
0.07763622705 0.1552724541
0.07791413467 0.1558282693
0.07819204229 0.1563840846
0.07846994992 0.1569398998
0.07874785754 0.1574957151
0.07902576516 0.1580515303
0.07930367279 0.1586073456
0.07958158041 0.1591631608
0.07985948804 0.1597189761
0.08013739566 0.1602747913
0.08041530328 0.1608306066
0.08069321091 0.1613864218
0.08097111853 0.1619422371
0.08124902615 0.1624980523
0.08152693378 0.1630538676
0.0818048414 0.1636096828
0.08208274903 0.1641654981
0.08236065665 0.1647213133
0.08263856427 0.1652771285
0.0829164719 0.1658329438
0.08319437952 0.166388759
0.08347228715 0.1669445743
0.08375019477 0.1675003895
0.08402810239 0.1680562048
0.08430601002 0.16861202
0.08458391764 0.1691678353
0.08486182526 0.1697236505
0.08513973289 0.1702794658
0.08541764051 0.170835281
0.08569554814 0.1713910963
0.08597345576 0.1719469115
0.08625136338 0.1725027268
0.08652927101 0.173058542
0.08680717863 0.1736143573
0.08708508625 0.1741701725
0.08736299388 0.1747259878
0.0876409015 0.175281803
0.08791880913 0.1758376183
0.08819671675 0.1763934335
0.08847462437 0.1769492487
0.088752532 0.177505064
0.08903043962 0.1780608792
0.08930834725 0.1786166945
0.08958625487 0.1791725097
0.08986416249 0.179728325
0.09014207012 0.1802841402
0.09041997774 0.1808399555
0.09069788536 0.1813957707
0.09097579299 0.181951586
0.09125370061 0.1825074012
0.09153160824 0.1830632165
0.09180951586 0.1836190317
0.09208742348 0.184174847
0.09236533111 0.1847306622
0.09264323873 0.1852864775
0.09292114636 0.1858422927
0.09319905398 0.186398108
0.0934769616 0.1869539232
0.09375486923 0.1875097385
0.09403277685 0.1880655537
0.09431068447 0.1886213689
0.0945885921 0.1891771842
0.09486649972 0.1897329994
0.09514440735 0.1902888147
0.09542231497 0.1908446299
0.09570022259 0.1914004452
0.09597813022 0.1919562604
0.09625603784 0.1925120757
0.09653394546 0.1930678909
0.09681185309 0.1936237062
0.09708976071 0.1941795214
0.09736766834 0.1947353367
0.09764557596 0.1952911519
0.09792348358 0.1958469672
0.09820139121 0.1964027824
0.09847929883 0.1969585977
0.09875720646 0.1975144129
0.09903511408 0.1980702282
0.0993130217 0.1986260434
0.09959092933 0.1991818587
0.09986883695 0.1997376739
0.1001467446 0.2002934891
0.1004246522 0.2008493044
0.1007025598 0.2014051196
0.1009804674 0.2019609349
0.1012583751 0.2025167501
0.1015362827 0.2030725654
0.1018141903 0.2036283806
0.1020920979 0.2041841959
0.1023700056 0.2047400111
0.1026479132 0.2052958264
0.1029258208 0.2058516416
0.1032037284 0.2064074569
0.1034816361 0.2069632721
0.1037595437 0.2075190874
0.1040374513 0.2080749026
0.1043153589 0.2086307179
0.1045932666 0.2091865331
0.1048711742 0.2097423484
0.1051490818 0.2102981636
0.1054269894 0.2108539789
0.1057048971 0.2114097941
0.1059828047 0.2119656093
0.1062607123 0.2125214246
0.1065386199 0.2130772398
0.1068165275 0.2136330551
0.1070944352 0.2141888703
0.1073723428 0.2147446856
0.1076502504 0.2153005008
0.107928158 0.2158563161
0.1082060657 0.2164121313
0.1084839733 0.2169679466
0.1087618809 0.2175237618
0.1090397885 0.2180795771
0.1093176962 0.2186353923
0.1095956038 0.2191912076
0.1098735114 0.2197470228
0.110151419 0.2203028381
0.1104293267 0.2208586533
0.1107072343 0.2214144686
0.1109851419 0.2219702838
0.1112630495 0.2225260991
0.1115409572 0.2230819143
0.1118188648 0.2236377295
0.1120967724 0.2241935448
0.11237468 0.22474936
0.1126525876 0.2253051753
0.1129304953 0.2258609905
0.1132084029 0.2264168058
0.1134863105 0.226972621
0.1137642181 0.2275284363
0.1140421258 0.2280842515
0.1143200334 0.2286400668
0.114597941 0.229195882
0.1148758486 0.2297516973
0.1151537563 0.2303075125
0.1154316639 0.2308633278
0.1157095715 0.231419143
0.1159874791 0.2319749583
0.1162653868 0.2325307735
0.1165432944 0.2330865888
0.116821202 0.233642404
0.1170991096 0.2341982193
0.1173770173 0.2347540345
0.1176549249 0.2353098497
0.1179328325 0.235865665
0.1182107401 0.2364214802
0.1184886477 0.2369772955
0.1187665554 0.2375331107
0.119044463 0.238088926
0.1193223706 0.2386447412
0.1196002782 0.2392005565
0.1198781859 0.2397563717
0.1201560935 0.240312187
0.1204340011 0.2408680022
0.1207119087 0.2414238175
0.1209898164 0.2419796327
0.121267724 0.242535448
0.1215456316 0.2430912632
0.1218235392 0.2436470785
0.1221014469 0.2442028937
0.1223793545 0.244758709
0.1226572621 0.2453145242
0.1229351697 0.2458703395
0.1232130774 0.2464261547
0.123490985 0.2469819699
0.1237688926 0.2475377852
0.1240468002 0.2480936004
0.1243247078 0.2486494157
0.1246026155 0.2492052309
0.1248805231 0.2497610462
0.1251584307 0.2503168614
0.1254363383 0.2508726767
0.125714246 0.2514284919
0.1259921536 0.2519843072
0.1262700612 0.2525401224
0.1265479688 0.2530959377
0.1268258765 0.2536517529
0.1271037841 0.2542075682
0.1273816917 0.2547633834
0.1276595993 0.2553191987
0.127937507 0.2558750139
0.1282154146 0.2564308292
0.1284933222 0.2569866444
0.1287712298 0.2575424597
0.1290491375 0.2580982749
0.1293270451 0.2586540902
0.1296049527 0.2592099054
0.1298828603 0.2597657206
0.1301607679 0.2603215359
0.1304386756 0.2608773511
0.1307165832 0.2614331664
0.1309944908 0.2619889816
0.1312723984 0.2625447969
0.1315503061 0.2631006121
0.1318282137 0.2636564274
0.1321061213 0.2642122426
0.1323840289 0.2647680579
0.1326619366 0.2653238731
0.1329398442 0.2658796884
0.1332177518 0.2664355036
0.1334956594 0.2669913189
0.1337735671 0.2675471341
0.1340514747 0.2681029494
0.1343293823 0.2686587646
0.1346072899 0.2692145799
0.1348851976 0.2697703951
0.1351631052 0.2703262104
0.1354410128 0.2708820256
0.1357189204 0.2714378408
0.135996828 0.2719936561
0.1362747357 0.2725494713
0.1365526433 0.2731052866
0.1368305509 0.2736611018
0.1371084585 0.2742169171
0.1373863662 0.2747727323
0.1376642738 0.2753285476
0.1379421814 0.2758843628
0.138220089 0.2764401781
0.1384979967 0.2769959933
0.1387759043 0.2775518086
0.1390538119 0.2781076238
0.1393317195 0.2786634391
0.1396096272 0.2792192543
0.1398875348 0.2797750696
0.1401654424 0.2803308848
0.14044335 0.2808867001
0.1407212577 0.2814425153
0.1409991653 0.2819983306
0.1412770729 0.2825541458
0.1415549805 0.283109961
0.1418328881 0.2836657763
0.1421107958 0.2842215915
0.1423887034 0.2847774068
0.142666611 0.285333222
0.1429445186 0.2858890373
0.1432224263 0.2864448525
0.1435003339 0.2870006678
0.1437782415 0.287556483
0.1440561491 0.2881122983
0.1443340568 0.2886681135
0.1446119644 0.2892239288
0.144889872 0.289779744
0.1451677796 0.2903355593
0.1454456873 0.2908913745
0.1457235949 0.2914471898
0.1460015025 0.292003005
0.1462794101 0.2925588203
0.1465573178 0.2931146355
0.1468352254 0.2936704508
0.147113133 0.294226266
0.1473910406 0.2947820812
0.1476689482 0.2953378965
0.1479468559 0.2958937117
0.1482247635 0.296449527
0.1485026711 0.2970053422
0.1487805787 0.2975611575
0.1490584864 0.2981169727
0.149336394 0.298672788
0.1496143016 0.2992286032
0.1498922092 0.2997844185
0.1501701169 0.3003402337
0.1504480245 0.300896049
0.1507259321 0.3014518642
0.1510038397 0.3020076795
0.1512817474 0.3025634947
0.151559655 0.30311931
0.1518375626 0.3036751252
0.1521154702 0.3042309405
0.1523933779 0.3047867557
0.1526712855 0.305342571
0.1529491931 0.3058983862
0.1532271007 0.3064542014
0.1535050083 0.3070100167
0.153782916 0.3075658319
0.1540608236 0.3081216472
0.1543387312 0.3086774624
0.1546166388 0.3092332777
0.1548945465 0.3097890929
0.1551724541 0.3103449082
0.1554503617 0.3109007234
0.1557282693 0.3114565387
0.156006177 0.3120123539
0.1562840846 0.3125681692
0.1565619922 0.3131239844
0.1568398998 0.3136797997
0.1571178075 0.3142356149
0.1573957151 0.3147914302
0.1576736227 0.3153472454
0.1579515303 0.3159030607
0.158229438 0.3164588759
0.1585073456 0.3170146912
0.1587852532 0.3175705064
0.1590631608 0.3181263216
0.1593410684 0.3186821369
0.1596189761 0.3192379521
0.1598968837 0.3197937674
0.1601747913 0.3203495826
0.1604526989 0.3209053979
0.1607306066 0.3214612131
0.1610085142 0.3220170284
0.1612864218 0.3225728436
0.1615643294 0.3231286589
0.1618422371 0.3236844741
0.1621201447 0.3242402894
0.1623980523 0.3247961046
0.1626759599 0.3253519199
0.1629538676 0.3259077351
0.1632317752 0.3264635504
0.1635096828 0.3270193656
0.1637875904 0.3275751809
0.1640654981 0.3281309961
0.1643434057 0.3286868114
0.1646213133 0.3292426266
0.1648992209 0.3297984418
0.1651771285 0.3303542571
0.1654550362 0.3309100723
0.1657329438 0.3314658876
0.1660108514 0.3320217028
0.166288759 0.3325775181
0.1665666667 0.3331333333
};
%\addlegendentry{$2p$}
% \addplot+[no marks, color=red]
\addplot+[no marks, red!60!black, line width=1.2pt, smooth] table[row sep=newline, col sep=space, x index=0, y index=1]{%
0.0001 0.25000001
0.0003779076238 0.250000143
0.0006558152476 0.2500004312
0.0009337228715 0.2500008751
0.001211630495 0.2500014752
0.001489538119 0.250002232
0.001767445743 0.2500031461
0.002045353367 0.250004218
0.002323260991 0.2500054482
0.002601168614 0.2500068372
0.002879076238 0.2500083857
0.003156983862 0.250010094
0.003434891486 0.2500119628
0.00371279911 0.2500139927
0.003990706733 0.2500161841
0.004268614357 0.2500185376
0.004546521981 0.2500210537
0.004824429605 0.2500237331
0.005102337229 0.2500265762
0.005380244853 0.2500295837
0.005658152476 0.250032756
0.0059360601 0.2500360938
0.006213967724 0.2500395976
0.006491875348 0.250043268
0.006769782972 0.2500471055
0.007047690595 0.2500511108
0.007325598219 0.2500552844
0.007603505843 0.2500596268
0.007881413467 0.2500641387
0.008159321091 0.2500688206
0.008437228715 0.2500736732
0.008715136338 0.250078697
0.008993043962 0.2500838926
0.009270951586 0.2500892607
0.00954885921 0.2500948017
0.009826766834 0.2501005163
0.01010467446 0.2501064052
0.01038258208 0.2501124689
0.01066048971 0.250118708
0.01093839733 0.2501251231
0.01121630495 0.2501317149
0.01149421258 0.250138484
0.0117721202 0.2501454309
0.01205002782 0.2501525564
0.01232793545 0.250159861
0.01260584307 0.2501673454
0.0128837507 0.2501750102
0.01316165832 0.250182856
0.01343956594 0.2501908835
0.01371747357 0.2501990933
0.01399538119 0.2502074861
0.01427328881 0.2502160625
0.01455119644 0.2502248231
0.01482910406 0.2502337686
0.01510701169 0.2502428998
0.01538491931 0.2502522171
0.01566282693 0.2502617213
0.01594073456 0.2502714131
0.01621864218 0.2502812931
0.01649654981 0.250291362
0.01677445743 0.2503016205
0.01705236505 0.2503120692
0.01733027268 0.2503227089
0.0176081803 0.2503335402
0.01788608792 0.2503445637
0.01816399555 0.2503557803
0.01844190317 0.2503671906
0.0187198108 0.2503787952
0.01899771842 0.250390595
0.01927562604 0.2504025905
0.01955353367 0.2504147825
0.01983144129 0.2504271718
0.02010934891 0.250439759
0.02038725654 0.2504525448
0.02066516416 0.25046553
0.02094307179 0.2504787153
0.02122097941 0.2504921015
0.02149888703 0.2505056892
0.02177679466 0.2505194791
0.02205470228 0.2505334722
0.02233260991 0.250547669
0.02261051753 0.2505620703
0.02288842515 0.2505766769
0.02316633278 0.2505914895
0.0234442404 0.250606509
0.02372214802 0.250621736
0.02400005565 0.2506371713
0.02427796327 0.2506528156
0.0245558709 0.2506686699
0.02483377852 0.2506847348
0.02511168614 0.2507010111
0.02538959377 0.2507174996
0.02566750139 0.2507342011
0.02594540902 0.2507511163
0.02622331664 0.2507682462
0.02650122426 0.2507855914
0.02677913189 0.2508031528
0.02705703951 0.2508209313
0.02733494713 0.2508389275
0.02761285476 0.2508571423
0.02789076238 0.2508755766
0.02816867001 0.2508942312
0.02844657763 0.2509131068
0.02872448525 0.2509322044
0.02900239288 0.2509515248
0.0292803005 0.2509710687
0.02955820812 0.2509908372
0.02983611575 0.2510108309
0.03011402337 0.2510310507
0.030391931 0.2510514976
0.03066983862 0.2510721724
0.03094774624 0.2510930759
0.03122565387 0.2511142091
0.03150356149 0.2511355727
0.03178146912 0.2511571677
0.03205937674 0.251178995
0.03233728436 0.2512010554
0.03261519199 0.2512233499
0.03289309961 0.2512458793
0.03317100723 0.2512686446
0.03344891486 0.2512916466
0.03372682248 0.2513148863
0.03400473011 0.2513383646
0.03428263773 0.2513620824
0.03456054535 0.2513860406
0.03483845298 0.2514102401
0.0351163606 0.251434682
0.03539426822 0.2514593672
0.03567217585 0.2514842965
0.03595008347 0.2515094709
0.0362279911 0.2515348915
0.03650589872 0.2515605591
0.03678380634 0.2515864747
0.03706171397 0.2516126394
0.03733962159 0.251639054
0.03761752922 0.2516657195
0.03789543684 0.251692637
0.03817334446 0.2517198074
0.03845125209 0.2517472318
0.03872915971 0.2517749111
0.03900706733 0.2518028463
0.03928497496 0.2518310385
0.03956288258 0.2518594886
0.03984079021 0.2518881977
0.04011869783 0.2519171669
0.04039660545 0.2519463971
0.04067451308 0.2519758894
0.0409524207 0.2520056448
0.04123032832 0.2520356644
0.04150823595 0.2520659493
0.04178614357 0.2520965005
0.0420640512 0.252127319
0.04234195882 0.252158406
0.04261986644 0.2521897626
0.04289777407 0.2522213897
0.04317568169 0.2522532886
0.04345358932 0.2522854602
0.04373149694 0.2523179058
0.04400940456 0.2523506264
0.04428731219 0.2523836231
0.04456521981 0.252416897
0.04484312743 0.2524504493
0.04512103506 0.2524842812
0.04539894268 0.2525183936
0.04567685031 0.2525527879
0.04595475793 0.2525874651
0.04623266555 0.2526224264
0.04651057318 0.252657673
0.0467884808 0.252693206
0.04706638843 0.2527290266
0.04734429605 0.252765136
0.04762220367 0.2528015354
0.0479001113 0.252838226
0.04817801892 0.252875209
0.04845592654 0.2529124856
0.04873383417 0.2529500569
0.04901174179 0.2529879243
0.04928964942 0.253026089
0.04956755704 0.2530645522
0.04984546466 0.2531033151
0.05012337229 0.253142379
0.05040127991 0.2531817451
0.05067918753 0.2532214148
0.05095709516 0.2532613892
0.05123500278 0.2533016697
0.05151291041 0.2533422576
0.05179081803 0.2533831541
0.05206872565 0.2534243606
0.05234663328 0.2534658782
0.0526245409 0.2535077085
0.05290244853 0.2535498526
0.05318035615 0.253592312
0.05345826377 0.2536350879
0.0537361714 0.2536781817
0.05401407902 0.2537215948
0.05429198664 0.2537653285
0.05456989427 0.2538093841
0.05484780189 0.2538537631
0.05512570952 0.2538984669
0.05540361714 0.2539434967
0.05568152476 0.2539888541
0.05595943239 0.2540345404
0.05623734001 0.2540805571
0.05651524763 0.2541269056
0.05679315526 0.2541735872
0.05707106288 0.2542206035
0.05734897051 0.2542679559
0.05762687813 0.2543156459
0.05790478575 0.2543636748
0.05818269338 0.2544120443
0.058460601 0.2544607557
0.05873850863 0.2545098106
0.05901641625 0.2545592104
0.05929432387 0.2546089567
0.0595722315 0.254659051
0.05985013912 0.2547094948
0.06012804674 0.2547602897
0.06040595437 0.2548114371
0.06068386199 0.2548629387
0.06096176962 0.254914796
0.06123967724 0.2549670106
0.06151758486 0.255019584
0.06179549249 0.2550725178
0.06207340011 0.2551258138
0.06235130774 0.2551794733
0.06262921536 0.2552334981
0.06290712298 0.2552878899
0.06318503061 0.2553426501
0.06346293823 0.2553977806
0.06374084585 0.2554532829
0.06401875348 0.2555091587
0.0642966611 0.2555654097
0.06457456873 0.2556220375
0.06485247635 0.2556790439
0.06513038397 0.2557364306
0.0654082916 0.2557941993
0.06568619922 0.2558523517
0.06596410684 0.2559108896
0.06624201447 0.2559698147
0.06651992209 0.2560291287
0.06679782972 0.2560888335
0.06707573734 0.2561489308
0.06735364496 0.2562094224
0.06763155259 0.2562703101
0.06790946021 0.2563315958
0.06818736784 0.2563932812
0.06846527546 0.2564553682
0.06874318308 0.2565178586
0.06902109071 0.2565807543
0.06929899833 0.2566440572
0.06957690595 0.2567077691
0.06985481358 0.256771892
0.0701327212 0.2568364277
0.07041062883 0.2569013782
0.07068853645 0.2569667453
0.07096644407 0.2570325311
0.0712443517 0.2570987374
0.07152225932 0.2571653663
0.07180016694 0.2572324198
0.07207807457 0.2572998997
0.07235598219 0.2573678081
0.07263388982 0.2574361471
0.07291179744 0.2575049186
0.07318970506 0.2575741248
0.07346761269 0.2576437675
0.07374552031 0.257713849
0.07402342794 0.2577843713
0.07430133556 0.2578553364
0.07457924318 0.2579267465
0.07485715081 0.2579986038
0.07513505843 0.2580709103
0.07541296605 0.2581436681
0.07569087368 0.2582168795
0.0759687813 0.2582905466
0.07624668893 0.2583646716
0.07652459655 0.2584392567
0.07680250417 0.2585143042
0.0770804118 0.2585898161
0.07735831942 0.2586657949
0.07763622705 0.2587422427
0.07791413467 0.2588191618
0.07819204229 0.2588965546
0.07846994992 0.2589744232
0.07874785754 0.2590527701
0.07902576516 0.2591315975
0.07930367279 0.2592109078
0.07958158041 0.2592907034
0.07985948804 0.2593709866
0.08013739566 0.2594517599
0.08041530328 0.2595330256
0.08069321091 0.2596147862
0.08097111853 0.259697044
0.08124902615 0.2597798017
0.08152693378 0.2598630616
0.0818048414 0.2599468263
0.08208274903 0.2600310981
0.08236065665 0.2601158798
0.08263856427 0.2602011737
0.0829164719 0.2602869825
0.08319437952 0.2603733087
0.08347228715 0.260460155
0.08375019477 0.2605475238
0.08402810239 0.2606354179
0.08430601002 0.26072384
0.08458391764 0.2608127925
0.08486182526 0.2609022783
0.08513973289 0.2609923001
0.08541764051 0.2610828605
0.08569554814 0.2611739622
0.08597345576 0.2612656082
0.08625136338 0.261357801
0.08652927101 0.2614505435
0.08680717863 0.2615438384
0.08708508625 0.2616376888
0.08736299388 0.2617320973
0.0876409015 0.2618270668
0.08791880913 0.2619226003
0.08819671675 0.2620187006
0.08847462437 0.2621153706
0.088752532 0.2622126134
0.08903043962 0.2623104318
0.08930834725 0.2624088289
0.08958625487 0.2625078076
0.08986416249 0.2626073711
0.09014207012 0.2627075223
0.09041997774 0.2628082642
0.09069788536 0.2629096001
0.09097579299 0.2630115331
0.09125370061 0.2631140661
0.09153160824 0.2632172025
0.09180951586 0.2633209454
0.09208742348 0.263425298
0.09236533111 0.2635302634
0.09264323873 0.2636358451
0.09292114636 0.2637420462
0.09319905398 0.26384887
0.0934769616 0.2639563198
0.09375486923 0.2640643991
0.09403277685 0.2641731111
0.09431068447 0.2642824592
0.0945885921 0.2643924469
0.09486649972 0.2645030776
0.09514440735 0.2646143547
0.09542231497 0.2647262818
0.09570022259 0.2648388623
0.09597813022 0.2649520998
0.09625603784 0.2650659979
0.09653394546 0.2651805601
0.09681185309 0.26529579
0.09708976071 0.2654116913
0.09736766834 0.2655282677
0.09764557596 0.2656455229
0.09792348358 0.2657634605
0.09820139121 0.2658820843
0.09847929883 0.2660013982
0.09875720646 0.2661214059
0.09903511408 0.2662421111
0.0993130217 0.2663635179
0.09959092933 0.2664856301
0.09986883695 0.2666084516
0.1001467446 0.2667319863
0.1004246522 0.2668562382
0.1007025598 0.2669812114
0.1009804674 0.2671069098
0.1012583751 0.2672333376
0.1015362827 0.2673604987
0.1018141903 0.2674883975
0.1020920979 0.2676170379
0.1023700056 0.2677464242
0.1026479132 0.2678765607
0.1029258208 0.2680074515
0.1032037284 0.268139101
0.1034816361 0.2682715134
0.1037595437 0.2684046932
0.1040374513 0.2685386446
0.1043153589 0.2686733722
0.1045932666 0.2688088804
0.1048711742 0.2689451736
0.1051490818 0.2690822563
0.1054269894 0.2692201332
0.1057048971 0.2693588088
0.1059828047 0.2694982878
0.1062607123 0.2696385747
0.1065386199 0.2697796744
0.1068165275 0.2699215914
0.1070944352 0.2700643307
0.1073723428 0.270207897
0.1076502504 0.270352295
0.107928158 0.2704975299
0.1082060657 0.2706436063
0.1084839733 0.2707905294
0.1087618809 0.2709383041
0.1090397885 0.2710869354
0.1093176962 0.2712364284
0.1095956038 0.2713867883
0.1098735114 0.2715380201
0.110151419 0.2716901291
0.1104293267 0.2718431206
0.1107072343 0.2719969997
0.1109851419 0.2721517719
0.1112630495 0.2723074425
0.1115409572 0.2724640169
0.1118188648 0.2726215006
0.1120967724 0.272779899
0.11237468 0.2729392177
0.1126525876 0.2730994623
0.1129304953 0.2732606384
0.1132084029 0.2734227518
0.1134863105 0.273585808
0.1137642181 0.2737498129
0.1140421258 0.2739147724
0.1143200334 0.2740806922
0.114597941 0.2742475783
0.1148758486 0.2744154366
0.1151537563 0.2745842732
0.1154316639 0.2747540941
0.1157095715 0.2749249055
0.1159874791 0.2750967134
0.1162653868 0.2752695242
0.1165432944 0.275443344
0.116821202 0.2756181792
0.1170991096 0.2757940361
0.1173770173 0.2759709213
0.1176549249 0.2761488411
0.1179328325 0.2763278021
0.1182107401 0.2765078108
0.1184886477 0.276688874
0.1187665554 0.2768709983
0.119044463 0.2770541905
0.1193223706 0.2772384573
0.1196002782 0.2774238057
0.1198781859 0.2776102426
0.1201560935 0.277797775
0.1204340011 0.2779864099
0.1207119087 0.2781761544
0.1209898164 0.2783670158
0.121267724 0.2785590012
0.1215456316 0.2787521179
0.1218235392 0.2789463733
0.1221014469 0.2791417748
0.1223793545 0.2793383299
0.1226572621 0.2795360462
0.1229351697 0.2797349312
0.1232130774 0.2799349927
0.123490985 0.2801362384
0.1237688926 0.2803386762
0.1240468002 0.2805423139
0.1243247078 0.2807471594
0.1246026155 0.2809532209
0.1248805231 0.2811605064
0.1251584307 0.2813690241
0.1254363383 0.2815787822
0.125714246 0.2817897891
0.1259921536 0.2820020531
0.1262700612 0.2822155828
0.1265479688 0.2824303867
0.1268258765 0.2826464733
0.1271037841 0.2828638514
0.1273816917 0.2830825299
0.1276595993 0.2833025174
0.127937507 0.2835238231
0.1282154146 0.2837464558
0.1284933222 0.2839704248
0.1287712298 0.2841957392
0.1290491375 0.2844224083
0.1293270451 0.2846504413
0.1296049527 0.2848798479
0.1298828603 0.2851106375
0.1301607679 0.2853428198
0.1304386756 0.2855764043
0.1307165832 0.2858114011
0.1309944908 0.2860478199
0.1312723984 0.2862856707
0.1315503061 0.2865249636
0.1318282137 0.2867657088
0.1321061213 0.2870079165
0.1323840289 0.2872515972
0.1326619366 0.2874967613
0.1329398442 0.2877434193
0.1332177518 0.2879915819
0.1334956594 0.2882412599
0.1337735671 0.2884924642
0.1340514747 0.2887452057
0.1343293823 0.2889994955
0.1346072899 0.2892553448
0.1348851976 0.2895127649
0.1351631052 0.2897717672
0.1354410128 0.2900323632
0.1357189204 0.2902945646
0.135996828 0.290558383
0.1362747357 0.2908238303
0.1365526433 0.2910909186
0.1368305509 0.2913596598
0.1371084585 0.2916300663
0.1373863662 0.2919021502
0.1376642738 0.2921759242
0.1379421814 0.2924514007
0.138220089 0.2927285924
0.1384979967 0.2930075122
0.1387759043 0.293288173
0.1390538119 0.293570588
0.1393317195 0.2938547703
0.1396096272 0.2941407332
0.1398875348 0.2944284903
0.1401654424 0.2947180552
0.14044335 0.2950094416
0.1407212577 0.2953026635
0.1409991653 0.2955977348
0.1412770729 0.2958946697
0.1415549805 0.2961934827
0.1418328881 0.2964941881
0.1421107958 0.2967968005
0.1423887034 0.2971013348
0.142666611 0.2974078059
0.1429445186 0.2977162289
0.1432224263 0.298026619
0.1435003339 0.2983389915
0.1437782415 0.2986533621
0.1440561491 0.2989697466
0.1443340568 0.2992881606
0.1446119644 0.2996086205
0.144889872 0.2999311423
0.1451677796 0.3002557424
0.1454456873 0.3005824375
0.1457235949 0.3009112442
0.1460015025 0.3012421796
0.1462794101 0.3015752606
0.1465573178 0.3019105047
0.1468352254 0.3022479293
0.147113133 0.3025875521
0.1473910406 0.3029293908
0.1476689482 0.3032734637
0.1479468559 0.3036197889
0.1482247635 0.3039683848
0.1485026711 0.3043192702
0.1487805787 0.3046724639
0.1490584864 0.3050279849
0.149336394 0.3053858526
0.1496143016 0.3057460864
0.1498922092 0.306108706
0.1501701169 0.3064737313
0.1504480245 0.3068411826
0.1507259321 0.3072110801
0.1510038397 0.3075834445
0.1512817474 0.3079582966
0.151559655 0.3083356575
0.1518375626 0.3087155485
0.1521154702 0.3090979911
0.1523933779 0.3094830072
0.1526712855 0.3098706187
0.1529491931 0.3102608479
0.1532271007 0.3106537175
0.1535050083 0.3110492503
0.153782916 0.3114474692
0.1540608236 0.3118483977
0.1543387312 0.3122520594
0.1546166388 0.3126584782
0.1548945465 0.3130676781
0.1551724541 0.3134796838
0.1554503617 0.3138945198
0.1557282693 0.3143122114
0.156006177 0.3147327837
0.1562840846 0.3151562624
0.1565619922 0.3155826734
0.1568398998 0.3160120431
0.1571178075 0.3164443979
0.1573957151 0.3168797647
0.1576736227 0.3173181707
0.1579515303 0.3177596434
0.158229438 0.3182042108
0.1585073456 0.318651901
0.1587852532 0.3191027425
0.1590631608 0.3195567642
0.1593410684 0.3200139955
0.1596189761 0.3204744658
0.1598968837 0.3209382052
0.1601747913 0.321405244
0.1604526989 0.3218756129
0.1607306066 0.3223493431
0.1610085142 0.3228264659
0.1612864218 0.3233070134
0.1615643294 0.3237910178
0.1618422371 0.3242785117
0.1621201447 0.3247695283
0.1623980523 0.3252641011
0.1626759599 0.3257622641
0.1629538676 0.3262640516
0.1632317752 0.3267694985
0.1635096828 0.3272786401
0.1637875904 0.327791512
0.1640654981 0.3283081505
0.1643434057 0.3288285922
0.1646213133 0.3293528744
0.1648992209 0.3298810345
0.1651771285 0.3304131107
0.1654550362 0.3309491416
0.1657329438 0.3314891664
0.1660108514 0.3320332247
0.166288759 0.3325813567
0.1665666667 0.333133603
};
%\addlegendentry{$\sigma^2_{\mathrm{up}}(p)$}
%
% no marks, color=green
\addplot+[no marks, green!60!black, line width=1.2pt, smooth] table[row sep=newline, col sep=space, x index=0, y index=1]{%
0.0001 0.07897276365
0.0003779076238 0.08930970596
0.0006558152476 0.09449737054
0.0009337228715 0.09817766943
0.001211630495 0.1010967691
0.001489538119 0.1035479036
0.001767445743 0.1056789284
0.002045353367 0.1075756236
0.002323260991 0.1092925174
0.002601168614 0.1108665872
0.002879076238 0.1123241494
0.003156983862 0.1136846487
0.003434891486 0.1149628909
0.00371279911 0.116170429
0.003990706733 0.1173164654
0.004268614357 0.1184084578
0.004546521981 0.1194525409
0.004824429605 0.1204538267
0.005102337229 0.1214166234
0.005380244853 0.1223445983
0.005658152476 0.1232409012
0.0059360601 0.1241082585
0.006213967724 0.1249490477
0.006491875348 0.1257653553
0.006769782972 0.1265590232
0.007047690595 0.1273316862
0.007325598219 0.1280848027
0.007603505843 0.1288196792
0.007881413467 0.1295374917
0.008159321091 0.1302393024
0.008437228715 0.1309260742
0.008715136338 0.1315986831
0.008993043962 0.1322579286
0.009270951586 0.1329045425
0.00954885921 0.1335391962
0.009826766834 0.1341625077
0.01010467446 0.134775047
0.01038258208 0.1353773411
0.01066048971 0.1359698784
0.01093839733 0.1365531122
0.01121630495 0.1371274644
0.01149421258 0.1376933281
0.0117721202 0.1382510703
0.01205002782 0.1388010345
0.01232793545 0.1393435422
0.01260584307 0.139878895
0.0128837507 0.1404073766
0.01316165832 0.1409292535
0.01343956594 0.1414447771
0.01371747357 0.1419541845
0.01399538119 0.1424576994
0.01427328881 0.1429555336
0.01455119644 0.1434478874
0.01482910406 0.1439349509
0.01510701169 0.144416904
0.01538491931 0.144893918
0.01566282693 0.1453661553
0.01594073456 0.1458337709
0.01621864218 0.1462969119
0.01649654981 0.1467557188
0.01677445743 0.1472103256
0.01705236505 0.1476608602
0.01733027268 0.1481074447
0.0176081803 0.1485501959
0.01788608792 0.1489892257
0.01816399555 0.149424641
0.01844190317 0.1498565445
0.0187198108 0.1502850345
0.01899771842 0.1507102053
0.01927562604 0.1511321475
0.01955353367 0.1515509482
0.01983144129 0.151966691
0.02010934891 0.1523794563
0.02038725654 0.1527893216
0.02066516416 0.1531963614
0.02094307179 0.1536006475
0.02122097941 0.1540022492
0.02149888703 0.1544012332
0.02177679466 0.1547976638
0.02205470228 0.1551916034
0.02233260991 0.1555831118
0.02261051753 0.1559722472
0.02288842515 0.1563590656
0.02316633278 0.1567436212
0.0234442404 0.1571259664
0.02372214802 0.1575061521
0.02400005565 0.1578842274
0.02427796327 0.1582602399
0.0245558709 0.1586342358
0.02483377852 0.1590062598
0.02511168614 0.1593763552
0.02538959377 0.1597445642
0.02566750139 0.1601109276
0.02594540902 0.160475485
0.02622331664 0.1608382748
0.02650122426 0.1611993347
0.02677913189 0.1615587007
0.02705703951 0.1619164083
0.02733494713 0.1622724919
0.02761285476 0.1626269847
0.02789076238 0.1629799194
0.02816867001 0.1633313276
0.02844657763 0.16368124
0.02872448525 0.1640296867
0.02900239288 0.1643766968
0.0292803005 0.1647222989
0.02955820812 0.1650665206
0.02983611575 0.1654093891
0.03011402337 0.1657509307
0.030391931 0.1660911711
0.03066983862 0.1664301355
0.03094774624 0.1667678482
0.03122565387 0.1671043333
0.03150356149 0.1674396141
0.03178146912 0.1677737134
0.03205937674 0.1681066534
0.03233728436 0.1684384559
0.03261519199 0.1687691422
0.03289309961 0.1690987331
0.03317100723 0.1694272488
0.03344891486 0.1697547094
0.03372682248 0.1700811341
0.03400473011 0.1704065421
0.03428263773 0.1707309519
0.03456054535 0.1710543817
0.03483845298 0.1713768495
0.0351163606 0.1716983726
0.03539426822 0.1720189682
0.03567217585 0.172338653
0.03595008347 0.1726574434
0.0362279911 0.1729753555
0.03650589872 0.1732924051
0.03678380634 0.1736086077
0.03706171397 0.1739239782
0.03733962159 0.1742385318
0.03761752922 0.1745522828
0.03789543684 0.1748652456
0.03817334446 0.1751774343
0.03845125209 0.1754888626
0.03872915971 0.1757995439
0.03900706733 0.1761094916
0.03928497496 0.1764187187
0.03956288258 0.176727238
0.03984079021 0.177035062
0.04011869783 0.1773422031
0.04039660545 0.1776486734
0.04067451308 0.1779544848
0.0409524207 0.178259649
0.04123032832 0.1785641775
0.04150823595 0.1788680816
0.04178614357 0.1791713725
0.0420640512 0.179474061
0.04234195882 0.179776158
0.04261986644 0.1800776741
0.04289777407 0.1803786196
0.04317568169 0.1806790047
0.04345358932 0.1809788397
0.04373149694 0.1812781343
0.04400940456 0.1815768984
0.04428731219 0.1818751415
0.04456521981 0.1821728732
0.04484312743 0.1824701028
0.04512103506 0.1827668395
0.04539894268 0.1830630922
0.04567685031 0.18335887
0.04595475793 0.1836541816
0.04623266555 0.1839490357
0.04651057318 0.1842434408
0.0467884808 0.1845374053
0.04706638843 0.1848309376
0.04734429605 0.1851240457
0.04762220367 0.1854167378
0.0479001113 0.1857090218
0.04817801892 0.1860009056
0.04845592654 0.1862923969
0.04873383417 0.1865835033
0.04901174179 0.1868742324
0.04928964942 0.1871645916
0.04956755704 0.1874545883
0.04984546466 0.1877442297
0.05012337229 0.1880335229
0.05040127991 0.1883224751
0.05067918753 0.1886110931
0.05095709516 0.188899384
0.05123500278 0.1891873545
0.05151291041 0.1894750112
0.05179081803 0.189762361
0.05206872565 0.1900494103
0.05234663328 0.1903361656
0.0526245409 0.1906226333
0.05290244853 0.1909088197
0.05318035615 0.1911947312
0.05345826377 0.191480374
0.0537361714 0.191765754
0.05401407902 0.1920508775
0.05429198664 0.1923357504
0.05456989427 0.1926203785
0.05484780189 0.1929047679
0.05512570952 0.1931889242
0.05540361714 0.1934728532
0.05568152476 0.1937565606
0.05595943239 0.194040052
0.05623734001 0.194323333
0.05651524763 0.1946064091
0.05679315526 0.1948892857
0.05707106288 0.1951719682
0.05734897051 0.1954544619
0.05762687813 0.1957367723
0.05790478575 0.1960189044
0.05818269338 0.1963008635
0.058460601 0.1965826548
0.05873850863 0.1968642833
0.05901641625 0.197145754
0.05929432387 0.1974270721
0.0595722315 0.1977082424
0.05985013912 0.1979892698
0.06012804674 0.1982701593
0.06040595437 0.1985509156
0.06068386199 0.1988315436
0.06096176962 0.199112048
0.06123967724 0.1993924336
0.06151758486 0.1996727049
0.06179549249 0.1999528666
0.06207340011 0.2002329233
0.06235130774 0.2005128796
0.06262921536 0.20079274
0.06290712298 0.201072509
0.06318503061 0.201352191
0.06346293823 0.2016317905
0.06374084585 0.2019113118
0.06401875348 0.2021907594
0.0642966611 0.2024701375
0.06457456873 0.2027494504
0.06485247635 0.2030287024
0.06513038397 0.2033078978
0.0654082916 0.2035870407
0.06568619922 0.2038661353
0.06596410684 0.2041451858
0.06624201447 0.2044241963
0.06651992209 0.2047031709
0.06679782972 0.2049821136
0.06707573734 0.2052610285
0.06735364496 0.2055399197
0.06763155259 0.2058187911
0.06790946021 0.2060976467
0.06818736784 0.2063764905
0.06846527546 0.2066553263
0.06874318308 0.2069341581
0.06902109071 0.2072129898
0.06929899833 0.2074918252
0.06957690595 0.2077706681
0.06985481358 0.2080495225
0.0701327212 0.208328392
0.07041062883 0.2086072805
0.07068853645 0.2088861918
0.07096644407 0.2091651295
0.0712443517 0.2094440974
0.07152225932 0.2097230992
0.07180016694 0.2100021386
0.07207807457 0.2102812193
0.07235598219 0.2105603449
0.07263388982 0.2108395191
0.07291179744 0.2111187455
0.07318970506 0.2113980277
0.07346761269 0.2116773693
0.07374552031 0.2119567739
0.07402342794 0.212236245
0.07430133556 0.2125157863
0.07457924318 0.2127954011
0.07485715081 0.2130750932
0.07513505843 0.2133548659
0.07541296605 0.2136347228
0.07569087368 0.2139146673
0.0759687813 0.2141947031
0.07624668893 0.2144748334
0.07652459655 0.2147550618
0.07680250417 0.2150353917
0.0770804118 0.2153158266
0.07735831942 0.2155963698
0.07763622705 0.2158770249
0.07791413467 0.2161577951
0.07819204229 0.2164386839
0.07846994992 0.2167196946
0.07874785754 0.2170008308
0.07902576516 0.2172820956
0.07930367279 0.2175634925
0.07958158041 0.2178450249
0.07985948804 0.2181266961
0.08013739566 0.2184085094
0.08041530328 0.2186904681
0.08069321091 0.2189725756
0.08097111853 0.2192548352
0.08124902615 0.2195372503
0.08152693378 0.2198198241
0.0818048414 0.2201025599
0.08208274903 0.220385461
0.08236065665 0.2206685308
0.08263856427 0.2209517724
0.0829164719 0.2212351893
0.08319437952 0.2215187846
0.08347228715 0.2218025617
0.08375019477 0.2220865239
0.08402810239 0.2223706743
0.08430601002 0.2226550162
0.08458391764 0.222939553
0.08486182526 0.2232242879
0.08513973289 0.2235092241
0.08541764051 0.2237943649
0.08569554814 0.2240797136
0.08597345576 0.2243652733
0.08625136338 0.2246510474
0.08652927101 0.2249370391
0.08680717863 0.2252232517
0.08708508625 0.2255096884
0.08736299388 0.2257963524
0.0876409015 0.226083247
0.08791880913 0.2263703754
0.08819671675 0.2266577409
0.08847462437 0.2269453468
0.088752532 0.2272331962
0.08903043962 0.2275212924
0.08930834725 0.2278096388
0.08958625487 0.2280982384
0.08986416249 0.2283870947
0.09014207012 0.2286762107
0.09041997774 0.2289655899
0.09069788536 0.2292552354
0.09097579299 0.2295451505
0.09125370061 0.2298353385
0.09153160824 0.2301258026
0.09180951586 0.2304165461
0.09208742348 0.2307075723
0.09236533111 0.2309988844
0.09264323873 0.2312904858
0.09292114636 0.2315823797
0.09319905398 0.2318745694
0.0934769616 0.2321670581
0.09375486923 0.2324598492
0.09403277685 0.2327529461
0.09431068447 0.2330463519
0.0945885921 0.23334007
0.09486649972 0.2336341037
0.09514440735 0.2339284563
0.09542231497 0.2342231312
0.09570022259 0.2345181316
0.09597813022 0.234813461
0.09625603784 0.2351091226
0.09653394546 0.2354051199
0.09681185309 0.2357014561
0.09708976071 0.2359981347
0.09736766834 0.236295159
0.09764557596 0.2365925323
0.09792348358 0.2368902582
0.09820139121 0.2371883399
0.09847929883 0.2374867808
0.09875720646 0.2377855845
0.09903511408 0.2380847542
0.0993130217 0.2383842934
0.09959092933 0.2386842056
0.09986883695 0.2389844942
0.1001467446 0.2392851626
0.1004246522 0.2395862144
0.1007025598 0.2398876529
0.1009804674 0.2401894817
0.1012583751 0.2404917043
0.1015362827 0.2407943241
0.1018141903 0.2410973446
0.1020920979 0.2414007695
0.1023700056 0.2417046022
0.1026479132 0.2420088463
0.1029258208 0.2423135053
0.1032037284 0.2426185828
0.1034816361 0.2429240824
0.1037595437 0.2432300076
0.1040374513 0.2435363621
0.1043153589 0.2438431495
0.1045932666 0.2441503734
0.1048711742 0.2444580375
0.1051490818 0.2447661453
0.1054269894 0.2450747007
0.1057048971 0.2453837072
0.1059828047 0.2456931685
0.1062607123 0.2460030884
0.1065386199 0.2463134706
0.1068165275 0.2466243188
0.1070944352 0.2469356367
0.1073723428 0.2472474282
0.1076502504 0.247559697
0.107928158 0.2478724469
0.1082060657 0.2481856817
0.1084839733 0.2484994053
0.1087618809 0.2488136215
0.1090397885 0.2491283341
0.1093176962 0.249443547
0.1095956038 0.2497592641
0.1098735114 0.2500754894
0.110151419 0.2503922267
0.1104293267 0.25070948
0.1107072343 0.2510272532
0.1109851419 0.2513455504
0.1112630495 0.2516643755
0.1115409572 0.2519837326
0.1118188648 0.2523036256
0.1120967724 0.2526240587
0.11237468 0.2529450359
0.1126525876 0.2532665613
0.1129304953 0.2535886389
0.1132084029 0.253911273
0.1134863105 0.2542344677
0.1137642181 0.2545582272
0.1140421258 0.2548825556
0.1143200334 0.2552074572
0.114597941 0.2555329361
0.1148758486 0.2558589967
0.1151537563 0.2561856433
0.1154316639 0.2565128801
0.1157095715 0.2568407114
0.1159874791 0.2571691416
0.1162653868 0.2574981751
0.1165432944 0.2578278162
0.116821202 0.2581580694
0.1170991096 0.2584889391
0.1173770173 0.2588204297
0.1176549249 0.2591525459
0.1179328325 0.2594852919
0.1182107401 0.2598186725
0.1184886477 0.2601526921
0.1187665554 0.2604873554
0.119044463 0.2608226669
0.1193223706 0.2611586313
0.1196002782 0.2614952533
0.1198781859 0.2618325375
0.1201560935 0.2621704887
0.1204340011 0.2625091116
0.1207119087 0.2628484109
0.1209898164 0.2631883916
0.121267724 0.2635290584
0.1215456316 0.2638704162
0.1218235392 0.2642124698
0.1221014469 0.2645552242
0.1223793545 0.2648986844
0.1226572621 0.2652428552
0.1229351697 0.2655877418
0.1232130774 0.2659333491
0.123490985 0.2662796823
0.1237688926 0.2666267464
0.1240468002 0.2669745465
0.1243247078 0.2673230879
0.1246026155 0.2676723757
0.1248805231 0.2680224152
0.1251584307 0.2683732116
0.1254363383 0.2687247702
0.125714246 0.2690770964
0.1259921536 0.2694301955
0.1262700612 0.2697840729
0.1265479688 0.2701387341
0.1268258765 0.2704941846
0.1271037841 0.2708504298
0.1273816917 0.2712074753
0.1276595993 0.2715653267
0.127937507 0.2719239896
0.1282154146 0.2722834697
0.1284933222 0.2726437726
0.1287712298 0.2730049042
0.1290491375 0.2733668702
0.1293270451 0.2737296763
0.1296049527 0.2740933285
0.1298828603 0.2744578327
0.1301607679 0.2748231948
0.1304386756 0.2751894207
0.1307165832 0.2755565166
0.1309944908 0.2759244884
0.1312723984 0.2762933423
0.1315503061 0.2766630845
0.1318282137 0.277033721
0.1321061213 0.2774052583
0.1323840289 0.2777777025
0.1326619366 0.27815106
0.1329398442 0.2785253371
0.1332177518 0.2789005404
0.1334956594 0.2792766762
0.1337735671 0.2796537511
0.1340514747 0.2800317717
0.1343293823 0.2804107445
0.1346072899 0.2807906763
0.1348851976 0.2811715737
0.1351631052 0.2815534436
0.1354410128 0.2819362927
0.1357189204 0.282320128
0.135996828 0.2827049563
0.1362747357 0.2830907846
0.1365526433 0.28347762
0.1368305509 0.2838654695
0.1371084585 0.2842543403
0.1373863662 0.2846442396
0.1376642738 0.2850351746
0.1379421814 0.2854271526
0.138220089 0.2858201811
0.1384979967 0.2862142674
0.1387759043 0.286609419
0.1390538119 0.2870056434
0.1393317195 0.2874029484
0.1396096272 0.2878013415
0.1398875348 0.2882008304
0.1401654424 0.288601423
0.14044335 0.2890031271
0.1407212577 0.2894059506
0.1409991653 0.2898099016
0.1412770729 0.290214988
0.1415549805 0.290621218
0.1418328881 0.2910285997
0.1421107958 0.2914371415
0.1423887034 0.2918468516
0.142666611 0.2922577384
0.1429445186 0.2926698103
0.1432224263 0.293083076
0.1435003339 0.293497544
0.1437782415 0.293913223
0.1440561491 0.2943301218
0.1443340568 0.2947482491
0.1446119644 0.2951676139
0.144889872 0.2955882252
0.1451677796 0.2960100919
0.1454456873 0.2964332233
0.1457235949 0.2968576286
0.1460015025 0.297283317
0.1462794101 0.297710298
0.1465573178 0.298138581
0.1468352254 0.2985681755
0.147113133 0.2989990911
0.1473910406 0.2994313377
0.1476689482 0.299864925
0.1479468559 0.3002998628
0.1482247635 0.3007361612
0.1485026711 0.3011738302
0.1487805787 0.3016128801
0.1490584864 0.3020533209
0.149336394 0.3024951632
0.1496143016 0.3029384173
0.1498922092 0.3033830937
0.1501701169 0.3038292032
0.1504480245 0.3042767565
0.1507259321 0.3047257643
0.1510038397 0.3051762376
0.1512817474 0.3056281875
0.151559655 0.306081625
0.1518375626 0.3065365615
0.1521154702 0.3069930084
0.1523933779 0.3074509769
0.1526712855 0.3079104788
0.1529491931 0.3083715258
0.1532271007 0.3088341295
0.1535050083 0.3092983019
0.153782916 0.3097640551
0.1540608236 0.3102314012
0.1543387312 0.3107003523
0.1546166388 0.311170921
0.1548945465 0.3116431198
0.1551724541 0.3121169611
0.1554503617 0.3125924578
0.1557282693 0.3130696228
0.156006177 0.313548469
0.1562840846 0.3140290097
0.1565619922 0.3145112579
0.1568398998 0.3149952272
0.1571178075 0.3154809311
0.1573957151 0.3159683832
0.1576736227 0.3164575974
0.1579515303 0.3169485876
0.158229438 0.3174413678
0.1585073456 0.3179359524
0.1587852532 0.3184323556
0.1590631608 0.3189305921
0.1593410684 0.3194306766
0.1596189761 0.3199326237
0.1598968837 0.3204364486
0.1601747913 0.3209421664
0.1604526989 0.3214497923
0.1607306066 0.3219593419
0.1610085142 0.3224708308
0.1612864218 0.3229842748
0.1615643294 0.3234996898
0.1618422371 0.3240170919
0.1621201447 0.3245364976
0.1623980523 0.3250579232
0.1626759599 0.3255813855
0.1629538676 0.3261069013
0.1632317752 0.3266344875
0.1635096828 0.3271641615
0.1637875904 0.3276959406
0.1640654981 0.3282298424
0.1643434057 0.3287658848
0.1646213133 0.3293040856
0.1648992209 0.3298444631
0.1651771285 0.3303870357
0.1654550362 0.330931822
0.1657329438 0.3314788408
0.1660108514 0.332028111
0.166288759 0.332579652
0.1665666667 0.3331334832
};
%\addlegendentry{$\sigma^2_{\mathrm{up2}}(p)$ (num.)}
% \addplot+[only marks, mark=*, mark size=0.7, color=black]
\addplot+[no marks, black, line width=1.2pt, smooth] table[row sep=newline, col sep=space, x index=0, y index=1]{%
0.0001 0.05428740017
0.0003779076238 0.06344789727
0.0006558152476 0.06822238574
0.0009337228715 0.07168056519
0.001211630495 0.0744649611
0.001489538119 0.07683104458
0.001767445743 0.07890873963
0.002045353367 0.08077394498
0.002323260991 0.08247518899
0.002601168614 0.0840455468
0.002879076238 0.08550866314
0.003156983862 0.08688207936
0.003434891486 0.08817920051
0.00371279911 0.0894105223
0.003990706733 0.09058443055
0.004268614357 0.09170774112
0.004546521981 0.09278607591
0.004824429605 0.09382413154
0.005102337229 0.09482587569
0.005380244853 0.0957946935
0.005658152476 0.09673349854
0.0059360601 0.09764481827
0.006213967724 0.09853086081
0.006491875348 0.09939356766
0.006769782972 0.1002346559
0.007047690595 0.1010556522
0.007325598219 0.1018579207
0.007603505843 0.1026426856
0.007881413467 0.1034110502
0.008159321091 0.1041640127
0.008437228715 0.1049024795
0.008715136338 0.1056272761
0.008993043962 0.1063391571
0.009270951586 0.1070388139
0.00954885921 0.1077268819
0.009826766834 0.1084039465
0.01010467446 0.1090705484
0.01038258208 0.1097271882
0.01066048971 0.11037433
0.01093839733 0.1110124055
0.01121630495 0.1116418165
0.01149421258 0.1122629382
0.0117721202 0.112876121
0.01205002782 0.1134816931
0.01232793545 0.1140799621
0.01260584307 0.1146712172
0.0128837507 0.11525573
0.01316165832 0.1158337565
0.01343956594 0.116405538
0.01371747357 0.1169713023
0.01399538119 0.117531265
0.01427328881 0.1180856298
0.01455119644 0.1186345899
0.01482910406 0.1191783285
0.01510701169 0.1197170195
0.01538491931 0.1202508282
0.01566282693 0.1207799119
0.01594073456 0.1213044203
0.01621864218 0.121824496
0.01649654981 0.1223402752
0.01677445743 0.1228518878
0.01705236505 0.1233594578
0.01733027268 0.1238631041
0.0176081803 0.1243629401
0.01788608792 0.1248590745
0.01816399555 0.1253516115
0.01844190317 0.1258406511
0.0187198108 0.126326289
0.01899771842 0.1268086172
0.01927562604 0.1272877243
0.01955353367 0.127763695
0.01983144129 0.1282366113
0.02010934891 0.1287065516
0.02038725654 0.1291735918
0.02066516416 0.1296378047
0.02094307179 0.1300992609
0.02122097941 0.130558028
0.02149888703 0.1310141714
0.02177679466 0.1314677545
0.02205470228 0.1319188382
0.02233260991 0.1323674815
0.02261051753 0.1328137413
0.02288842515 0.1332576728
0.02316633278 0.1336993294
0.0234442404 0.1341387626
0.02372214802 0.1345760225
0.02400005565 0.1350111574
0.02427796327 0.1354442143
0.0245558709 0.1358752387
0.02483377852 0.1363042747
0.02511168614 0.1367313652
0.02538959377 0.1371565516
0.02566750139 0.1375798744
0.02594540902 0.1380013726
0.02622331664 0.1384210844
0.02650122426 0.1388390467
0.02677913189 0.1392552955
0.02705703951 0.1396698658
0.02733494713 0.1400827916
0.02761285476 0.1404941059
0.02789076238 0.140903841
0.02816867001 0.1413120283
0.02844657763 0.1417186983
0.02872448525 0.1421238808
0.02900239288 0.1425276048
0.0292803005 0.1429298985
0.02955820812 0.1433307895
0.02983611575 0.1437303047
0.03011402337 0.1441284703
0.030391931 0.1445253119
0.03066983862 0.1449208545
0.03094774624 0.1453151224
0.03122565387 0.1457081395
0.03150356149 0.1460999289
0.03178146912 0.1464905135
0.03205937674 0.1468799153
0.03233728436 0.1472681561
0.03261519199 0.147655257
0.03289309961 0.1480412389
0.03317100723 0.148426122
0.03344891486 0.1488099261
0.03372682248 0.1491926706
0.03400473011 0.1495743745
0.03428263773 0.1499550564
0.03456054535 0.1503347345
0.03483845298 0.1507134267
0.0351163606 0.1510911503
0.03539426822 0.1514679224
0.03567217585 0.1518437599
0.03595008347 0.1522186791
0.0362279911 0.1525926962
0.03650589872 0.1529658268
0.03678380634 0.1533380864
0.03706171397 0.1537094903
0.03733962159 0.1540800533
0.03761752922 0.1544497899
0.03789543684 0.1548187146
0.03817334446 0.1551868413
0.03845125209 0.1555541838
0.03872915971 0.1559207558
0.03900706733 0.1562865704
0.03928497496 0.1566516407
0.03956288258 0.1570159795
0.03984079021 0.1573795995
0.04011869783 0.157742513
0.04039660545 0.1581047321
0.04067451308 0.1584662688
0.0409524207 0.1588271349
0.04123032832 0.1591873419
0.04150823595 0.1595469011
0.04178614357 0.1599058238
0.0420640512 0.1602641208
0.04234195882 0.1606218029
0.04261986644 0.1609788809
0.04289777407 0.1613353651
0.04317568169 0.1616912659
0.04345358932 0.1620465933
0.04373149694 0.1624013573
0.04400940456 0.1627555677
0.04428731219 0.1631092342
0.04456521981 0.1634623663
0.04484312743 0.1638149734
0.04512103506 0.1641670646
0.04539894268 0.1645186491
0.04567685031 0.1648697358
0.04595475793 0.1652203335
0.04623266555 0.165570451
0.04651057318 0.1659200968
0.0467884808 0.1662692793
0.04706638843 0.1666180069
0.04734429605 0.1669662878
0.04762220367 0.1673141301
0.0479001113 0.1676615418
0.04817801892 0.1680085307
0.04845592654 0.1683551046
0.04873383417 0.1687012712
0.04901174179 0.1690470381
0.04928964942 0.1693924126
0.04956755704 0.1697374022
0.04984546466 0.1700820142
0.05012337229 0.1704262557
0.05040127991 0.1707701338
0.05067918753 0.1711136556
0.05095709516 0.1714568278
0.05123500278 0.1717996574
0.05151291041 0.172142151
0.05179081803 0.1724843154
0.05206872565 0.1728261572
0.05234663328 0.1731676827
0.0526245409 0.1735088985
0.05290244853 0.1738498108
0.05318035615 0.174190426
0.05345826377 0.1745307503
0.0537361714 0.1748707898
0.05401407902 0.1752105505
0.05429198664 0.1755500384
0.05456989427 0.1758892595
0.05484780189 0.1762282197
0.05512570952 0.1765669247
0.05540361714 0.1769053802
0.05568152476 0.177243592
0.05595943239 0.1775815656
0.05623734001 0.1779193066
0.05651524763 0.1782568205
0.05679315526 0.1785941128
0.05707106288 0.1789311888
0.05734897051 0.1792680538
0.05762687813 0.1796047132
0.05790478575 0.1799411721
0.05818269338 0.1802774357
0.058460601 0.1806135092
0.05873850863 0.1809493977
0.05901641625 0.1812851061
0.05929432387 0.1816206394
0.0595722315 0.1819560026
0.05985013912 0.1822912005
0.06012804674 0.182626238
0.06040595437 0.1829611199
0.06068386199 0.183295851
0.06096176962 0.1836304359
0.06123967724 0.1839648794
0.06151758486 0.1842991861
0.06179549249 0.1846333605
0.06207340011 0.1849674072
0.06235130774 0.1853013307
0.06262921536 0.1856351356
0.06290712298 0.1859688262
0.06318503061 0.186302407
0.06346293823 0.1866358823
0.06374084585 0.1869692565
0.06401875348 0.1873025338
0.0642966611 0.1876357186
0.06457456873 0.187968815
0.06485247635 0.1883018273
0.06513038397 0.1886347597
0.0654082916 0.1889676162
0.06568619922 0.1893004011
0.06596410684 0.1896331183
0.06624201447 0.189965772
0.06651992209 0.1902983662
0.06679782972 0.1906309048
0.06707573734 0.1909633918
0.06735364496 0.1912958312
0.06763155259 0.1916282269
0.06790946021 0.1919605828
0.06818736784 0.1922929027
0.06846527546 0.1926251905
0.06874318308 0.19295745
0.06902109071 0.193289685
0.06929899833 0.1936218993
0.06957690595 0.1939540965
0.06985481358 0.1942862806
0.0701327212 0.194618455
0.07041062883 0.1949506236
0.07068853645 0.1952827899
0.07096644407 0.1956149576
0.0712443517 0.1959471304
0.07152225932 0.1962793118
0.07180016694 0.1966115054
0.07207807457 0.1969437148
0.07235598219 0.1972759435
0.07263388982 0.197608195
0.07291179744 0.1979404728
0.07318970506 0.1982727805
0.07346761269 0.1986051214
0.07374552031 0.1989374991
0.07402342794 0.199269917
0.07430133556 0.1996023785
0.07457924318 0.199934887
0.07485715081 0.2002674459
0.07513505843 0.2006000586
0.07541296605 0.2009327284
0.07569087368 0.2012654586
0.0759687813 0.2015982527
0.07624668893 0.2019311139
0.07652459655 0.2022640456
0.07680250417 0.2025970509
0.0770804118 0.2029301333
0.07735831942 0.2032632959
0.07763622705 0.203596542
0.07791413467 0.2039298749
0.07819204229 0.2042632978
0.07846994992 0.2045968139
0.07874785754 0.2049304264
0.07902576516 0.2052641386
0.07930367279 0.2055979535
0.07958158041 0.2059318744
0.07985948804 0.2062659044
0.08013739566 0.2066000467
0.08041530328 0.2069343045
0.08069321091 0.2072686809
0.08097111853 0.2076031789
0.08124902615 0.2079378018
0.08152693378 0.2082725526
0.0818048414 0.2086074345
0.08208274903 0.2089424505
0.08236065665 0.2092776037
0.08263856427 0.2096128973
0.0829164719 0.2099483342
0.08319437952 0.2102839176
0.08347228715 0.2106196504
0.08375019477 0.2109555358
0.08402810239 0.2112915769
0.08430601002 0.2116277765
0.08458391764 0.2119641379
0.08486182526 0.2123006639
0.08513973289 0.2126373577
0.08541764051 0.2129742222
0.08569554814 0.2133112605
0.08597345576 0.2136484755
0.08625136338 0.2139858704
0.08652927101 0.214323448
0.08680717863 0.2146612113
0.08708508625 0.2149991634
0.08736299388 0.2153373073
0.0876409015 0.2156756459
0.08791880913 0.2160141822
0.08819671675 0.2163529192
0.08847462437 0.2166918599
0.088752532 0.2170310072
0.08903043962 0.2173703641
0.08930834725 0.2177099335
0.08958625487 0.2180497185
0.08986416249 0.218389722
0.09014207012 0.218729947
0.09041997774 0.2190703964
0.09069788536 0.2194110732
0.09097579299 0.2197519803
0.09125370061 0.2200931207
0.09153160824 0.2204344973
0.09180951586 0.2207761131
0.09208742348 0.2211179711
0.09236533111 0.2214600742
0.09264323873 0.2218024254
0.09292114636 0.2221450276
0.09319905398 0.2224878837
0.0934769616 0.2228309968
0.09375486923 0.2231743697
0.09403277685 0.2235180055
0.09431068447 0.2238619071
0.0945885921 0.2242060774
0.09486649972 0.2245505194
0.09514440735 0.2248952361
0.09542231497 0.2252402304
0.09570022259 0.2255855053
0.09597813022 0.2259310637
0.09625603784 0.2262769087
0.09653394546 0.2266230431
0.09681185309 0.2269694701
0.09708976071 0.2273161924
0.09736766834 0.2276632132
0.09764557596 0.2280105354
0.09792348358 0.2283581619
0.09820139121 0.2287060959
0.09847929883 0.2290543402
0.09875720646 0.2294028978
0.09903511408 0.2297517718
0.0993130217 0.2301009651
0.09959092933 0.2304504808
0.09986883695 0.2308003219
0.1001467446 0.2311504913
0.1004246522 0.2315009922
0.1007025598 0.2318518274
0.1009804674 0.2322030002
0.1012583751 0.2325545134
0.1015362827 0.2329063701
0.1018141903 0.2332585734
0.1020920979 0.2336111264
0.1023700056 0.233964032
0.1026479132 0.2343172933
0.1029258208 0.2346709135
0.1032037284 0.2350248956
0.1034816361 0.2353792426
0.1037595437 0.2357339576
0.1040374513 0.2360890438
0.1043153589 0.2364445043
0.1045932666 0.2368003421
0.1048711742 0.2371565604
0.1051490818 0.2375131622
0.1054269894 0.2378701508
0.1057048971 0.2382275293
0.1059828047 0.2385853007
0.1062607123 0.2389434683
0.1065386199 0.2393020353
0.1068165275 0.2396610047
0.1070944352 0.2400203798
0.1073723428 0.2403801637
0.1076502504 0.2407403597
0.107928158 0.241100971
0.1082060657 0.2414620007
0.1084839733 0.2418234522
0.1087618809 0.2421853285
0.1090397885 0.2425476331
0.1093176962 0.2429103691
0.1095956038 0.2432735397
0.1098735114 0.2436371484
0.110151419 0.2440011983
0.1104293267 0.2443656927
0.1107072343 0.244730635
0.1109851419 0.2450960284
0.1112630495 0.2454618764
0.1115409572 0.2458281822
0.1118188648 0.2461949492
0.1120967724 0.2465621807
0.11237468 0.2469298801
0.1126525876 0.2472980509
0.1129304953 0.2476666964
0.1132084029 0.24803582
0.1134863105 0.2484054251
0.1137642181 0.2487755152
0.1140421258 0.2491460937
0.1143200334 0.2495171642
0.114597941 0.24988873
0.1148758486 0.2502607946
0.1151537563 0.2506333616
0.1154316639 0.2510064345
0.1157095715 0.2513800168
0.1159874791 0.251754112
0.1162653868 0.2521287237
0.1165432944 0.2525038556
0.116821202 0.2528795111
0.1170991096 0.2532556938
0.1173770173 0.2536324075
0.1176549249 0.2540096557
0.1179328325 0.2543874421
0.1182107401 0.2547657703
0.1184886477 0.2551446441
0.1187665554 0.2555240671
0.119044463 0.255904043
0.1193223706 0.2562845756
0.1196002782 0.2566656687
0.1198781859 0.2570473259
0.1201560935 0.2574295511
0.1204340011 0.2578123481
0.1207119087 0.2581957206
0.1209898164 0.2585796726
0.121267724 0.2589642079
0.1215456316 0.2593493304
0.1218235392 0.2597350439
0.1221014469 0.2601213524
0.1223793545 0.2605082597
0.1226572621 0.2608957699
0.1229351697 0.2612838869
0.1232130774 0.2616726147
0.123490985 0.2620619574
0.1237688926 0.2624519188
0.1240468002 0.2628425032
0.1243247078 0.2632337145
0.1246026155 0.2636255568
0.1248805231 0.2640180343
0.1251584307 0.2644111511
0.1254363383 0.2648049114
0.125714246 0.2651993193
0.1259921536 0.265594379
0.1262700612 0.2659900948
0.1265479688 0.2663864709
0.1268258765 0.2667835115
0.1271037841 0.267181221
0.1273816917 0.2675796037
0.1276595993 0.2679786639
0.127937507 0.268378406
0.1282154146 0.2687788343
0.1284933222 0.2691799533
0.1287712298 0.2695817675
0.1290491375 0.2699842812
0.1293270451 0.270387499
0.1296049527 0.2707914253
0.1298828603 0.2711960648
0.1301607679 0.271601422
0.1304386756 0.2720075015
0.1307165832 0.2724143078
0.1309944908 0.2728218457
0.1312723984 0.2732301199
0.1315503061 0.273639135
0.1318282137 0.2740488957
0.1321061213 0.2744594068
0.1323840289 0.2748706732
0.1326619366 0.2752826996
0.1329398442 0.2756954909
0.1332177518 0.2761090519
0.1334956594 0.2765233876
0.1337735671 0.2769385029
0.1340514747 0.2773544028
0.1343293823 0.2777710922
0.1346072899 0.2781885762
0.1348851976 0.2786068599
0.1351631052 0.2790259484
0.1354410128 0.2794458468
0.1357189204 0.2798665602
0.135996828 0.2802880939
0.1362747357 0.280710453
0.1365526433 0.2811336429
0.1368305509 0.2815576688
0.1371084585 0.2819825361
0.1373863662 0.2824082502
0.1376642738 0.2828348164
0.1379421814 0.2832622402
0.138220089 0.283690527
0.1384979967 0.2841196825
0.1387759043 0.284549712
0.1390538119 0.2849806213
0.1393317195 0.2854124159
0.1396096272 0.2858451015
0.1398875348 0.2862786838
0.1401654424 0.2867131686
0.14044335 0.2871485616
0.1407212577 0.2875848687
0.1409991653 0.2880220957
0.1412770729 0.2884602486
0.1415549805 0.2888993332
0.1418328881 0.2893393556
0.1421107958 0.2897803218
0.1423887034 0.2902222379
0.142666611 0.29066511
0.1429445186 0.2911089443
0.1432224263 0.2915537469
0.1435003339 0.2919995242
0.1437782415 0.2924462824
0.1440561491 0.2928940278
0.1443340568 0.293342767
0.1446119644 0.2937925062
0.144889872 0.294243252
0.1451677796 0.294695011
0.1454456873 0.2951477897
0.1457235949 0.2956015947
0.1460015025 0.2960564328
0.1462794101 0.2965123106
0.1465573178 0.296969235
0.1468352254 0.2974272128
0.147113133 0.2978862508
0.1473910406 0.2983463561
0.1476689482 0.2988075357
0.1479468559 0.2992697965
0.1482247635 0.2997331457
0.1485026711 0.3001975904
0.1487805787 0.300663138
0.1490584864 0.3011297955
0.149336394 0.3015975705
0.1496143016 0.3020664702
0.1498922092 0.3025365021
0.1501701169 0.3030076738
0.1504480245 0.3034799928
0.1507259321 0.3039534667
0.1510038397 0.3044281032
0.1512817474 0.3049039101
0.151559655 0.3053808952
0.1518375626 0.3058590664
0.1521154702 0.3063384317
0.1523933779 0.3068189989
0.1526712855 0.3073007764
0.1529491931 0.307783772
0.1532271007 0.3082679942
0.1535050083 0.3087534512
0.153782916 0.3092401512
0.1540608236 0.3097281029
0.1543387312 0.3102173146
0.1546166388 0.3107077948
0.1548945465 0.3111995524
0.1551724541 0.3116925959
0.1554503617 0.3121869342
0.1557282693 0.3126825761
0.156006177 0.3131795306
0.1562840846 0.3136778067
0.1565619922 0.3141774135
0.1568398998 0.3146783601
0.1571178075 0.3151806559
0.1573957151 0.3156843102
0.1576736227 0.3161893323
0.1579515303 0.3166957319
0.158229438 0.3172035184
0.1585073456 0.3177127016
0.1587852532 0.3182232913
0.1590631608 0.3187352973
0.1593410684 0.3192487295
0.1596189761 0.319763598
0.1598968837 0.3202799128
0.1601747913 0.3207976843
0.1604526989 0.3213169228
0.1607306066 0.3218376385
0.1610085142 0.3223598421
0.1612864218 0.3228835442
0.1615643294 0.3234087554
0.1618422371 0.3239354865
0.1621201447 0.3244637485
0.1623980523 0.3249935523
0.1626759599 0.3255249091
0.1629538676 0.32605783
0.1632317752 0.3265923265
0.1635096828 0.3271284098
0.1637875904 0.3276660916
0.1640654981 0.3282053836
0.1643434057 0.3287462974
0.1646213133 0.329288845
0.1648992209 0.3298330383
0.1651771285 0.3303788895
0.1654550362 0.3309264108
0.1657329438 0.3314756145
0.1660108514 0.3320265132
0.166288759 0.3325791193
0.1665666667 0.3331334458
};
%\addlegendentry{$\sigma^2_{\mathrm{opt}}$}
\end{axis}
\end{tikzpicture}
%\end{document}


==> illustration_thm21.tex <==
%\documentclass{article}
%\usepackage{tikz}
\usetikzlibrary{arrows.meta}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{amsmath,xcolor}

%\begin{document}
\centering
\begin{tikzpicture}

%====================== PARAMÈTRES & FONCTIONS ======================
\pgfmathsetmacro{\pone}{0.05}
\pgfmathsetmacro{\ptwo}{0.01}
\pgfmathsetmacro{\m}{\ptwo-\pone}

\pgfmathdeclarefunction{uzero}{1}{\pgfmathparse{\pone*exp(-#1)+\ptwo*exp(#1)+1-\pone-\ptwo}}
\pgfmathdeclarefunction{duzero}{1}{\pgfmathparse{-\pone*exp(-#1)+\ptwo*exp(#1)}}
\pgfmathdeclarefunction{ntilde}{1}{\pgfmathparse{#1*(duzero(#1)/uzero(#1)) - 2*ln(uzero(#1))}}
\pgfmathdeclarefunction{gfun}{2}{\pgfmathparse{0.5*#2*#1*#1 + \m*#1 - ln(uzero(#1))}}

% Racines
\pgfmathsetmacro{\lamone}{-5.4108345267}
\pgfmathsetmacro{\lamtwo}{-1.8174215932}
\pgfmathsetmacro{\lamthr}{ 9.0943387806}

% Sigmas critiques
\pgfmathsetmacro{\scone}{(duzero(\lamone)/uzero(\lamone) - \m)/(\lamone)}
\pgfmathsetmacro{\sctwo}{(duzero(\lamtwo)/uzero(\lamtwo) - \m)/(\lamtwo)}
\pgfmathsetmacro{\scthr}{(duzero(\lamthr)/uzero(\lamthr) - \m)/(\lamthr)}

% Valeurs de g aux points
\pgfmathsetmacro{\gA}{gfun(\lamone,\scone)}
\pgfmathsetmacro{\gB}{gfun(\lamtwo,\sctwo)}
\pgfmathsetmacro{\gC}{gfun(\lamthr,\scthr)}

%========================= AXE PRINCIPAL ============================
\begin{axis}[
  name=main, clip=false,
  width=16cm, height=10cm,
  xlabel={$\,\lambda$},
  axis lines=middle,
  xmin=-6, xmax=10,
  ymin=-0.3, ymax=1.6,
  domain=-6:10, samples=800,
  enlarge x limits={abs=0.6}, enlarge y limits=0.05
]
  \addplot[smooth, solid, line width=1.2pt, draw=black, restrict y to domain=-0.3:1.7] ({x},{ntilde(x)});
  \addplot[domain=-6:10.6, samples=2, gray]{0};

  \addplot[only marks, mark=*, mark size=1.7pt] coordinates {(\lamone,0) (\lamtwo,0) (\lamthr,0)};
  \node[above right] at (axis cs:\lamone-0.65,0) {$\lambda_{c_1}$};
  \node[above right] at (axis cs:\lamtwo-0.4,0) {$\lambda^{\ast}$};
  \node[above left ] at (axis cs:\lamthr,0) {$\lambda_{c_2}$};

  % Coordonnées utiles
  \path (axis cs:\lamone,0) coordinate (Z1);
  \path (axis cs:\lamtwo,0) coordinate (Z2);
  \path (axis cs:\lamthr,0) coordinate (Z3);
  \path (axis cs:0,0)      coordinate (O);     % <-- origine pour "Var ↔ 0"

  % Boîtes bleues — on leur donne des NOMS pour y connecter des traits
  \node[draw=green!60!black, rounded corners, line width=1pt, fill=white, font=\scriptsize, anchor=east]
    (sc1box) at (axis cs:-3.8,-0.255) {$\sigma_{\mathrm{opt}}^2=s_{c_1}\approx 0.17$};
  \node[draw=blue!70, rounded corners, line width=1pt, fill=white, font=\scriptsize, anchor=east]
    (varbox) at (axis cs:2.2,-0.255) {$\mathrm{Var}\approx 0.059$};
  \node[draw=blue!70, rounded corners, line width=1pt, fill=white, font=\scriptsize, anchor=west]
    (sc2box) at (axis cs:7.4,-0.255) {$s_{c_2}\approx 0.11$};

  %--- Liens pointillés demandés ---
  \draw[green!60!black, densely dashed, line width=.8pt, shorten <=1mm]
    (Z1) -- (sc1box.north);   % λ_c1 ↔ s_c1
  \draw[blue!70, densely dashed, line width=.8pt, shorten <=1mm]
    (O)  -- (varbox.north);   % 0 ↔ Var
  \draw[blue!70, densely dashed, line width=.8pt, shorten <=1mm]
    (Z3) -- (sc2box.north);   % λ_c2 ↔ s_c2
\end{axis}

%=========================== ZOOM 1 (λc1) — BOX =====================
\begin{axis}[
  name=inset1, at={(main.north west)}, xshift=8mm, yshift=0mm, anchor=north west,
  width=5.2cm, height=3.8cm,
  xmin=\lamone-0.45, xmax=\lamone+0.45,
  ymin=\gA,              ymax=\gA+0.03,
  domain=\lamone-0.45:\lamone+0.45, samples=600,
  axis lines=box, axis line style={draw=black},
  axis background/.style={fill=white},
  scaled x ticks=false, xtick distance=0.3,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
  ytick=\empty, yminorticks=false, minor tick num=0,
]
  \addplot[green!60!black, line width=1pt, smooth] ({x},{gfun(x,\scone)});
  \addplot[blue, densely dashed, line width=.9pt]
    coordinates {(\lamone,\gA) (\lamone,\gA+0.03)};
\end{axis}

%=========================== ZOOM 2 (λ*) — BOX ======================
\begin{axis}[
  name=inset2, at={(main.north)}, yshift=0mm, xshift=3mm, anchor=north,
  width=5.2cm, height=3.8cm,
  xmin=\lamtwo-0.45, xmax=\lamtwo+0.45,
  ymin=\gB-0.01,    ymax=\gB,
  domain=\lamtwo-0.45:\lamtwo+0.45, samples=600,
  axis lines=box, axis line style={draw=black},
  axis background/.style={fill=white},
  scaled x ticks=false, xtick distance=0.3,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
  ytick=\empty, yminorticks=false, minor tick num=0,
]
  \addplot[red!80!black, line width=1pt, smooth] ({x},{gfun(x,\sctwo)});
  \addplot[blue, densely dashed, line width=.9pt]
    coordinates {(\lamtwo,\gB-0.02) (\lamtwo,\gB+0.02)};
\end{axis}

%=========================== ZOOM 3 (λc2) — BOX =====================
\begin{axis}[
  name=inset3, at={(main.north east)}, xshift=+16mm, yshift=0mm, anchor=north east,
  width=5.2cm, height=3.8cm,
  xmin=\lamthr-0.45, xmax=\lamthr+0.45,
  ymin=\gC, ymax=\gC+0.03,
  domain=\lamthr-0.45:\lamthr+0.45, samples=600,
  axis lines=box, axis line style={draw=black},
  axis background/.style={fill=white},
  scaled x ticks=false, xtick distance=0.3,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
  ytick=\empty, yminorticks=false, minor tick num=0,
]
  \addplot[green!60!black, line width=1pt, smooth] ({x},{gfun(x,\scthr)});
  \addplot[blue, densely dashed, line width=.9pt]
    coordinates {(\lamthr,\gC-0.03) (\lamthr,\gC+0.03)};
\end{axis}

%=========================== CONNECTEURS VERS LES BOÎTES =============
\draw[green!60!black, line width=1pt, -{Stealth[length=2.4mm]}, shorten >=1mm]
  (Z1) -- ([yshift=-3mm]inset1.south); 
\draw[red!60!black, line width=1pt, -{Stealth[length=2.4mm]}, shorten >=1mm]
  (Z2) -- ([yshift=-3mm]inset2.south); 
\draw[green!60!black, line width=1pt, -{Stealth[length=2.4mm]}, shorten >=1mm]
  (Z3) -- ([yshift=-2mm]inset3.south);

\end{tikzpicture}
%\end{document}
